Optimal Multiserver Scheduling with Unknown Job Sizes in Heavy Traffic

We consider scheduling to minimize mean response time of the M/G/k queue with unknown job sizes. In the single-server case, the optimal policy is the Gittins policy, but it is not known whether Gittins or any other policy is optimal in the multiserver case. Exactly analyzing the M/G/k under any scheduling policy is intractable, and Gittins is a particularly complicated policy that is hard to analyze even in the single-server case. In this work we introduce monotonic Gittins (M-Gittins), a new variation of the Gittins policy, and show that it minimizes mean response time in the heavy-traffic M/G/k for a wide class of finite-variance job size distributions. We also show that the monotonic shortest expected remaining processing time (M-SERPT) policy, which is simpler than M-Gittins, is a 2-approximation for mean response time in the heavy traffic M/G/k under similar conditions. These results constitute the most general optimality results to date for the M/G/k with unknown job sizes. Our techniques build upon work by Grosof et al., who study simple policies, such as SRPT, in the M/G/k; Bansal et al., Kamphorst and Zwart, and Lin et al., who analyze mean response time scaling of simple policies in the heavy-traffic M/G/1; and Aalto et al. and Scully et al., who characterize and analyze the Gittins policy in the M/G/1.

==> fig_gittins_example.tex <==
\renewcommand{\xscale}{180} % 12 * 15/1
\renewcommand{\yscale}{360} % 6 * 9/0.15

\begin{tikzpicture}[figure]
  \axes{1}{0.15}{$0$}{age~$a$}{$0$}{rank}

  \draw[primary] \mgittinsExampleRank;
  \draw[secondary] \gittinsExampleRank;

  \iftwocol{\newcommand{\xlegend}{1.05}}{\newcommand{\xlegend}{1.2}}
  \draw[primary] (\xlegend, 0.11) ++(-0.092, 0) -- ++(0.092, 0);
  \node[right] at (\xlegend, 0.11) {$\rank{\mgittins{}}{a}$};
  \draw[secondary] (\xlegend, 0.081) ++(-0.092, 0) -- ++(0.092, 0);
  \node[right] at (\xlegend, 0.081) {$\rank{\gittins{}}{a}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> fig_mgk.tex <==
\begin{tikzpicture}[semithick, scale=\ifshort{0.22}{0.31}]
  % Single server
  \begin{scope}
    \node at (7.76, 5.25) {\textsc{Single-Server System}};
    % Server
    \draw (10.6, 0) circle (1.6);
    \node[below] at (10.6, -1.5) {speed $1$};
    \draw[->] (12.2, 0) -- ++(0.8, 0);
    % Queue
    \draw (4.75, -1.25) -- (9, -1.25) -- (9, 1.25) -- (4.75, 1.25);
    \draw (7.75, -1.25) -- ++(0, 2.5);
    \draw (6.5, -1.25) -- ++(0, 2.5);
    \draw (5.25, -1.25) -- ++(0, 2.5);
    \draw[->] (3.5, 0) node [left] {$\lambda$} -- ++(0.8, 0);
  \end{scope}
  % Multiple servers
  \begin{scope}[shift={(\ifshort{18}{13}, 0)}]
    \node at (8.83, 5.25) {\textsc{$k$-Server System}};
    \newcommand{\server}[2]{%
      \draw (9, #1) -- (11, #2) -- (12.5, #2) ++(0.55, 0) circle (0.55)
        ++(0, -0.35) node [below] {\ifshort{\small}{}speed $1/k$} ++(0.55, 0.35) edge[->] ++(0.8, 0);}
    % Servers
    \server{0.98}{3.5}
    \server{0.21}{0.75}
    \filldraw (13.05, -1.4) circle (1.5mu) ++(0, -0.5) circle (1.5mu) ++(0, -0.5) circle (1.5mu);
    \server{-0.98}{-3.5}
    % Queue
    \draw (4.75, -1.25) -- (9, -1.25) -- (9, 1.25) -- (4.75, 1.25);
    \draw (7.75, -1.25) -- ++(0, 2.5);
    \draw (6.5, -1.25) -- ++(0, 2.5);
    \draw (5.25, -1.25) -- ++(0, 2.5);
    \draw[->] (3.5, 0) node [left] {$\lambda$} -- ++(0.8, 0);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> fig_mserpt_serpt.tex <==
\begin{tikzpicture}[figure]
  \axes{15}{9}{$0$}{age}{$0$}{rank}

  \xguide[{$\y$}]{5}{4}
  \yguide[$\rank{\mserpt{}}{x}$]{5}{4}
  \xguide[$x$]{6.5}{4}
  \xguide[{$\z$}]{8.5}{4}

  \xguide[{$\ySize{x'} = x' = \zSize{x'}$}]{12.25}{7.75}
  \yguide[{$\rank{\mserpt{}}{x'}$}]{12.25}{7.75}

  \draw[primary]
  (0, 2) -- (3, 2)
  -- (5, 4) -- (8.5, 4)
  -- (13, 8.5) -- (15, 8.5);

  \draw[secondary]
  (0, 2) -- (1.5, 0.5) -- (3, 2)
  -- (5, 4) -- (6.75, 2.25) -- (8.5, 4)
  -- (13, 8.5) -- (15, 6.5);

  \begin{scope}[xscale=15, yscale=60]
    \iftwocol{\newcommand{\xlegend}{1.05}}{\newcommand{\xlegend}{1.2}}
    \draw[primary] (\xlegend, 0.11) ++(-0.092, 0) -- ++(0.092, 0);
    \node[right] at (\xlegend, 0.11) {$\rank{\mserpt{}}{a}$};
    \draw[secondary] (\xlegend, 0.081) ++(-0.092, 0) -- ++(0.092, 0);
    \node[right] at (\xlegend, 0.081) {$\rank{\serpt{}}{a}$};
  \end{scope}
\end{tikzpicture}
\\[\smallskipamount]
{\footnotesize Here $\y$ stands for $\y[\mserpt{}]$, and similarly for $\z$, $\ySize{x'}$, and $\zSize{x'}$.}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> fig_serpt_example.tex <==
\renewcommand{\xscale}{180} % 12 * 15/1
\renewcommand{\yscale}{360} % 6 * 9/0.15

\begin{tikzpicture}[figure]
  \axes{1}{0.15}{$0$}{age~$a$}{$0$}{rank}

  \draw[primary] \mserptExampleRank;
  \draw[secondary] \serptExampleRank;

  \iftwocol{\newcommand{\xlegend}{1.05}}{\newcommand{\xlegend}{1.2}}
  \draw[primary] (\xlegend, 0.11) ++(-0.092, 0) -- ++(0.092, 0);
  \node[right] at (\xlegend, 0.11) {$\rank{\mserpt{}}{a}$};
  \draw[secondary] (\xlegend, 0.081) ++(-0.092, 0) -- ++(0.092, 0);
  \node[right] at (\xlegend, 0.081) {$\rank{\serpt{}}{a}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> fig_yz.tex <==
\begin{tikzpicture}[figure]
  \axes{15}{9}{$0$}{age}{$0$}{rank}

  \xguide[{$\y[\generic{}]$}]{5}{4}
  \yguide[$\rank{\generic{}}{x}$]{5}{4}
  \xguide[$x$]{6.5}{4}
  \xguide[{$\z[\generic{}]$}]{8.5}{4}

  \xguide[{$\ySize[\generic{}]{x'} = x' = \zSize[\generic{}]{x'}$}]{12.25}{7.75}
  \yguide[{$\rank{\generic{}}{x'}$}]{12.25}{7.75}

  \draw[primary]
  (0, 2) -- (3, 2)
  -- (5, 4) -- (8.5, 4)
  -- (13, 8.5) -- (15, 8.5);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> fig_yz_nonmonotonic.tex <==
\begin{tikzpicture}[figure]
  \axes{15}{9}{$0$}{age~$a$}{$0$}{rank}

  \xguide[{$\y[\generic{}] = \arel[1]$}]{3}{6}
  \xguide[$b$]{5}{4}
  \xguide[{$c = \arel[2]$}]{8}{4}
  \xguide[$x$]{10}{2}
  \xguide[{$\z[\generic{}]$}]{14}{6}
  \draw[guide] (5, 4) -- (8, 4);

  \draw[primary]
  (0, 3) -- (3, 6) -- (14, 6) -- (15, 7);

  \draw[secondary]
  (0, 3) -- (3, 6) -- (6.5, 2.5) -- (8, 4) -- (10, 2) -- (15, 7);

  \iftwocol{\newcommand{\xlegend}{16.9}}{\newcommand{\xlegend}{17.1}}
  \draw[primary] (\xlegend, 6.6) ++(-1.38, 0) -- ++(1.38, 0);
  \node[right] at (\xlegend, 6.6) {$\rank{\mgeneric{}}{a}$};
  \draw[secondary] (\xlegend, 4.86) ++(-1.38, 0) -- ++(1.38, 0);
  \node[right] at (\xlegend, 4.86) {$\rank{\generic{}}{a}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "m-gittins-k"
%%% End:


==> rank_examples_data.tex <==
% Haskell snippet for generating first list using Ziv's SOAP library (others similar):
% let {go _ [] = []; go rMax (ar@(_, r) : ars) = if r > rMax then ar : go r ars else go rMax ars} in traverse_ (\ar -> putStrLn $ show ar <> " --") . go 0 . Vu.toList $ wavy gittinsOne

\newcommand{\mgittinsExampleRank}{(0.0,1.4279660848611302e-3) --
(2.44140625e-4,1.5035009059029226e-3) --
(4.8828125e-4,1.5784452046047372e-3) --
(7.32421875e-4,1.6528038231977769e-3) --
(9.765625e-4,1.7265823749915612e-3) --
(1.220703125e-3,1.79978706611525e-3) --
(1.46484375e-3,1.8724245647086084e-3) --
(1.708984375e-3,1.9445019032064926e-3) --
(1.953125e-3,2.0160264041324716e-3) --
(2.197265625e-3,2.0870056228759724e-3) --
(2.44140625e-3,2.157447302929685e-3) --
(2.685546875e-3,2.2273593404005284e-3) --
(2.9296875e-3,2.2967497555153077e-3) --
(3.173828125e-3,2.3656266694686724e-3) --
(3.41796875e-3,2.4339982854000614e-3) --
(3.662109375e-3,2.501872872598147e-3) --
(3.90625e-3,2.569258753255198e-3) --
(4.150390625e-3,2.636164291257246e-3) --
(4.39453125e-3,2.702597882616013e-3) --
(4.638671875e-3,2.7685679472371277e-3) --
(4.8828125e-3,2.8340829217872432e-3) --
(5.126953125e-3,2.899151253472136e-3) --
(5.37109375e-3,2.963781394577856e-3) --
(5.615234375e-3,3.0279817976548644e-3) --
(5.859375e-3,3.0917609112512006e-3) --
(6.103515625e-3,3.155127176115381e-3) --
(6.34765625e-3,3.218089021806418e-3) --
(6.591796875e-3,3.280654863658598e-3) --
(6.8359375e-3,3.342833100057811e-3) --
(7.080078125e-3,3.404632109992997e-3) --
(7.32421875e-3,3.4660602508530093e-3) --
(7.568359375e-3,3.527125856442389e-3) --
(7.8125e-3,3.587837235195465e-3) --
(8.056640625e-3,3.6482026685692726e-3) --
(8.30078125e-3,3.7082304095990663e-3) --
(8.544921875e-3,3.767928681603464e-3) --
(8.7890625e-3,3.8273056770259804e-3) --
(9.033203125e-3,3.8863695564029443e-3) --
(9.27734375e-3,3.945128447448866e-3) --
(9.521484375e-3,4.00359044424897e-3) --
(9.765625e-3,4.061763606553925e-3) --
(1.0009765625e-2,4.119655959167787e-3) --
(1.025390625e-2,4.177275491425606e-3) --
(1.0498046875e-2,4.234630156752188e-3) --
(1.07421875e-2,4.2917278723002055e-3) --
(1.0986328125e-2,4.348576518659935e-3) --
(1.123046875e-2,4.4051839396391694e-3) --
(1.1474609375e-2,4.461557942108546e-3) --
(1.171875e-2,4.517706295907029e-3) --
(1.1962890625e-2,4.573636733805886e-3) --
(1.220703125e-2,4.629356951529749e-3) --
(1.2451171875e-2,4.684874607827811e-3) --
(1.26953125e-2,4.740197324595551e-3) --
(1.2939453125e-2,4.7953326870422705e-3) --
(1.318359375e-2,4.850288243905427e-3) --
(1.3427734375e-2,4.905071507703049e-3) --
(1.3671875e-2,4.959689955035033e-3) --
(1.3916015625e-2,5.014151026909653e-3) --
(1.416015625e-2,5.0684621291186395e-3) --
(1.4404296875e-2,5.122630632639574e-3) --
(1.46484375e-2,5.176663874072519e-3) --
(1.4892578125e-2,5.230569156110395e-3) --
(1.513671875e-2,5.284353748032917e-3) --
(1.5380859375e-2,5.33802488623588e-3) --
(1.5625e-2,5.391589774782565e-3) --
(1.5869140625e-2,5.445055585977251e-3) --
(1.611328125e-2,5.498429460974887e-3) --
(1.6357421875e-2,5.5517185103956595e-3) --
(1.66015625e-2,5.604929814980337e-3) --
(1.6845703125e-2,5.658070426246459e-3) --
(1.708984375e-2,5.7111473671850425e-3) --
(1.7333984375e-2,5.764167632952582e-3) --
(1.7578125e-2,5.817138191605028e-3) --
(1.7822265625e-2,5.870065984822323e-3) --
(1.806640625e-2,5.922957928673679e-3) --
(1.8310546875e-2,5.9758209143741196e-3) --
(1.85546875e-2,6.02866180907839e-3) --
(1.8798828125e-2,6.0814874566637485e-3) --
(1.904296875e-2,6.1343046785471735e-3) --
(1.9287109375e-2,6.187120274492047e-3) --
(1.953125e-2,6.239941023451627e-3) --
(1.9775390625e-2,6.2927736844016775e-3) --
(2.001953125e-2,6.345624997182155e-3) --
(2.0263671875e-2,6.398501683372409e-3) --
(2.05078125e-2,6.451410447143048e-3) --
(2.0751953125e-2,6.504357976136277e-3) --
(2.099609375e-2,6.557350942350691e-3) --
(2.1240234375e-2,6.61039600302176e-3) --
(2.1484375e-2,6.663499801520605e-3) --
(2.1728515625e-2,6.716668968261751e-3) --
(2.197265625e-2,6.769910121594069e-3) --
(2.2216796875e-2,6.8232298687270045e-3) --
(2.24609375e-2,6.876634806631305e-3) --
(2.2705078125e-2,6.930131522976166e-3) --
(2.294921875e-2,6.983726597034627e-3) --
(2.3193359375e-2,7.037426600622101e-3) --
(2.34375e-2,7.091238099018343e-3) --
(2.3681640625e-2,7.145167651909838e-3) --
(2.392578125e-2,7.19922181430863e-3) --
(2.4169921875e-2,7.253407137512672e-3) --
(2.44140625e-2,7.307730170007742e-3) --
(2.4658203125e-2,7.36219745844895e-3) --
(2.490234375e-2,7.416815548568865e-3) --
(2.5146484375e-2,7.471590986142265e-3) --
(2.5390625e-2,7.526530317901215e-3) --
(2.5634765625e-2,7.581640092508332e-3) --
(2.587890625e-2,7.636926861477772e-3) --
(2.6123046875e-2,7.6923971801246965e-3) --
(2.63671875e-2,7.748057608499458e-3) --
(2.6611328125e-2,7.803914712339469e-3) --
(2.685546875e-2,7.859975064007192e-3) --
(2.7099609375e-2,7.916245243403354e-3) --
(2.734375e-2,7.972731838961161e-3) --
(2.7587890625e-2,8.029441448502433e-3) --
(2.783203125e-2,8.086380680236094e-3) --
(2.8076171875e-2,8.143556153675562e-3) --
(2.83203125e-2,8.20097450053573e-3) --
(2.8564453125e-2,8.25864236569284e-3) --
(2.880859375e-2,8.316566408078683e-3) --
(2.9052734375e-2,8.37475330162848e-3) --
(2.9296875e-2,8.43320973616888e-3) --
(2.9541015625e-2,8.491942418376456e-3) --
(2.978515625e-2,8.550958072616188e-3) --
(3.0029296875e-2,8.610263441907717e-3) --
(3.02734375e-2,8.669865288785319e-3) --
(3.0517578125e-2,8.729770396194408e-3) --
(3.076171875e-2,8.789985568441083e-3) --
(3.1005859375e-2,8.850517631983756e-3) --
(3.125e-2,8.911373436380236e-3) --
(3.1494140625e-2,8.972559855121427e-3) --
(3.173828125e-2,9.034083786532036e-3) --
(3.1982421875e-2,9.095952154602936e-3) --
(3.22265625e-2,9.158171909867141e-3) --
(3.2470703125e-2,9.220750030193174e-3) --
(3.271484375e-2,9.28369352171307e-3) --
(3.2958984375e-2,9.347009419577114e-3) --
(3.3203125e-2,9.410704788813867e-3) --
(3.3447265625e-2,9.474786725114606e-3) --
(3.369140625e-2,9.539262355691738e-3) --
(3.3935546875e-2,9.604138839978071e-3) --
(3.41796875e-2,9.669423370550127e-3) --
(3.4423828125e-2,9.735123173764586e-3) --
(3.466796875e-2,9.801245510592619e-3) --
(3.4912109375e-2,9.867797677376158e-3) --
(3.515625e-2,9.934787006549746e-3) --
(3.5400390625e-2,1.0002220867423606e-2) --
(3.564453125e-2,1.0070106666754284e-2) --
(3.5888671875e-2,1.0138451849625604e-2) --
(3.61328125e-2,1.0207263899998369e-2) --
(3.6376953125e-2,1.0276550341518864e-2) --
(3.662109375e-2,1.0346318738051358e-2) --
(3.6865234375e-2,1.0416576694336866e-2) --
(3.7109375e-2,1.0487331856749696e-2) --
(3.7353515625e-2,1.0558591913711201e-2) --
(3.759765625e-2,1.063036459647405e-2) --
(3.7841796875e-2,1.0702657679515797e-2) --
(3.80859375e-2,1.0775478981252794e-2) --
(3.8330078125e-2,1.0848836364436742e-2) --
(3.857421875e-2,1.092273773680297e-2) --
(3.8818359375e-2,1.0997191051428705e-2) --
(3.90625e-2,1.1072204307273905e-2) --
(3.9306640625e-2,1.1147785549625946e-2) --
(3.955078125e-2,1.122394287047214e-2) --
(3.9794921875e-2,1.130068440899023e-2) --
(4.00390625e-2,1.1378018351766828e-2) --
(4.0283203125e-2,1.1455952933323861e-2) --
(4.052734375e-2,1.1534496436128678e-2) --
(4.0771484375e-2,1.1613657191333258e-2) --
(4.1015625e-2,1.1693443578507058e-2) --
(4.1259765625e-2,1.1773864026255293e-2) --
(4.150390625e-2,1.1854927012241478e-2) --
(4.1748046875e-2,1.1936641063220713e-2) --
(4.19921875e-2,1.201901475540848e-2) --
(4.2236328125e-2,1.2102056714364894e-2) --
(4.248046875e-2,1.2185775615101892e-2) --
(4.2724609375e-2,1.2270180181946703e-2) --
(4.296875e-2,1.2355279188719282e-2) --
(4.3212890625e-2,1.2441081458517215e-2) --
(4.345703125e-2,1.2527595863482423e-2) --
(4.3701171875e-2,1.2614831324727785e-2) --
(4.39453125e-2,1.2702796812218848e-2) --
(4.4189453125e-2,1.27915013441217e-2) --
(4.443359375e-2,1.2880953986942877e-2) --
(4.4677734375e-2,1.297116385474151e-2) --
(4.4921875e-2,1.3062140108749763e-2) --
(4.5166015625e-2,1.3153891957144651e-2) --
(4.541015625e-2,1.3246428654118379e-2) --
(4.5654296875e-2,1.3339759499495864e-2) --
(4.58984375e-2,1.3433893837888242e-2) --
(4.6142578125e-2,1.3528841058016397e-2) --
(4.638671875e-2,1.3624610591695698e-2) --
(4.6630859375e-2,1.3721211913323955e-2) --
(4.6875e-2,1.381865453848945e-2) --
(4.7119140625e-2,1.391694802317775e-2) --
(4.736328125e-2,1.4016101962327289e-2) --
(4.7607421875e-2,1.4116125989177532e-2) --
(4.78515625e-2,1.4217029773186472e-2) --
(4.8095703125e-2,1.4318823019497271e-2) --
(4.833984375e-2,1.4421515466539732e-2) --
(4.8583984375e-2,1.452511688528265e-2) --
(4.8828125e-2,1.4629637077066748e-2) --
(4.9072265625e-2,1.4735085871851726e-2) --
(4.931640625e-2,1.4841473126839434e-2) --
(4.9560546875e-2,1.4948808723552684e-2) --
(4.98046875e-2,1.5057102566754186e-2) --
(5.0048828125e-2,1.516636458145393e-2) --
(5.029296875e-2,1.5276604711268075e-2) --
(5.0537109375e-2,1.5387832915228295e-2) --
(5.078125e-2,1.5500059165807663e-2) --
(5.1025390625e-2,1.5613293445867498e-2) --
(5.126953125e-2,1.572754574652741e-2) --
(5.1513671875e-2,1.5842826062710334e-2) --
(5.17578125e-2,1.5959144392119904e-2) --
(5.2001953125e-2,1.6076510729796673e-2) --
(5.224609375e-2,1.6194935066631392e-2) --
(5.2490234375e-2,1.6314427384786542e-2) --
(5.2734375e-2,1.6434997653681168e-2) --
(5.2978515625e-2,1.655665582770961e-2) --
(5.322265625e-2,1.6679411840303675e-2) --
(5.3466796875e-2,1.6803275601003642e-2) --
(5.37109375e-2,1.6928256990885182e-2) --
(5.3955078125e-2,1.7054365857657874e-2) --
(5.419921875e-2,1.7181612011312016e-2) --
(5.4443359375e-2,1.7310005218707385e-2) --
(5.46875e-2,1.7439555199460485e-2) --
(5.4931640625e-2,1.7570271619885284e-2) --
(5.517578125e-2,1.7702164087359116e-2) --
(5.5419921875e-2,1.7835242145386145e-2) --
(5.56640625e-2,1.7969515267297367e-2) --
(5.5908203125e-2,1.8104992849860585e-2) --
(5.615234375e-2,1.824168420703381e-2) --
(5.6396484375e-2,1.8379598564432515e-2) --
(5.6640625e-2,1.851874505127557e-2) --
(5.6884765625e-2,1.8659132693867528e-2) --
(5.712890625e-2,1.8800770407939673e-2) --
(5.7373046875e-2,1.8943666992794796e-2) --
(5.76171875e-2,1.908783112100615e-2) --
(5.7861328125e-2,1.923327133278254e-2) --
(5.810546875e-2,1.9379996026471287e-2) --
(5.8349609375e-2,1.9528013450105332e-2) --
(5.859375e-2,1.9677331693422298e-2) --
(5.8837890625e-2,1.9827958678375363e-2) --
(5.908203125e-2,1.997990214969779e-2) --
(5.9326171875e-2,2.0133169665504838e-2) --
(5.95703125e-2,2.028776858732979e-2) --
(5.9814453125e-2,2.0443706070847376e-2) --
(6.005859375e-2,2.060098905428909e-2) --
(6.0302734375e-2,2.0759624248462793e-2) --
(6.0546875e-2,2.0919618126163775e-2) --
(6.0791015625e-2,2.108097690916541e-2) --
(6.103515625e-2,2.1243706559235857e-2) --
(6.1279296875e-2,2.1407812764415092e-2) --
(6.15234375e-2,2.157330092815271e-2) --
(6.1767578125e-2,2.17401761552668e-2) --
(6.201171875e-2,2.1908443240312013e-2) --
(6.2255859375e-2,2.2078106655505917e-2) --
(6.25e-2,2.2249170535619207e-2) --
(6.2744140625e-2,2.2421638664514108e-2) --
(6.298828125e-2,2.259551446277085e-2) --
(6.3232421875e-2,2.277080097261075e-2) --
(6.34765625e-2,2.2947500842665933e-2) --
(6.3720703125e-2,2.3125616314191074e-2) --
(6.396484375e-2,2.3305149205649807e-2) --
(6.4208984375e-2,2.3486100898104465e-2) --
(6.4453125e-2,2.3668472317554555e-2) --
(6.4697265625e-2,2.385226392124918e-2) --
(6.494140625e-2,2.4037475681264048e-2) --
(6.5185546875e-2,2.4224107066166456e-2) --
(6.54296875e-2,2.4412157026143935e-2) --
(6.5673828125e-2,2.4601623976593403e-2) --
(6.591796875e-2,2.4792505779013915e-2) --
(6.6162109375e-2,2.4984799724714898e-2) --
(6.640625e-2,2.5178502517724688e-2) --
(6.6650390625e-2,2.5373610255759967e-2) --
(6.689453125e-2,2.5570118413923357e-2) --
(6.7138671875e-2,2.576802182428288e-2) --
(6.73828125e-2,2.596731466026386e-2) --
(6.7626953125e-2,2.616799041638642e-2) --
(6.787109375e-2,2.6370041890063107e-2) --
(6.8115234375e-2,2.657346116373396e-2) --
(6.8359375e-2,2.677823958430044e-2) --
(6.8603515625e-2,2.698436774624571e-2) --
(6.884765625e-2,2.7191835472949354e-2) --
(6.9091796875e-2,2.7400631795253424e-2) --
(6.93359375e-2,2.7610744935642306e-2) --
(6.9580078125e-2,2.7822162288669107e-2) --
(6.982421875e-2,2.803487039946569e-2) --
(7.0068359375e-2,2.8248854949165236e-2) --
(7.03125e-2,2.846410073447662e-2) --
(7.0556640625e-2,2.868059164925583e-2) --
(7.080078125e-2,2.8898310666075126e-2) --
(7.1044921875e-2,2.9117239819449223e-2) --
(7.12890625e-2,2.9337360186060875e-2) --
(7.1533203125e-2,2.9558651870851153e-2) --
(7.177734375e-2,2.9781093986242246e-2) --
(7.2021484375e-2,3.0004664638275287e-2) --
(7.2265625e-2,3.02293409074992e-2) --
(7.2509765625e-2,3.045509883723659e-2) --
(7.275390625e-2,3.068191341411853e-2) --
(7.2998046875e-2,3.0909758556230384e-2) --
(7.32421875e-2,3.113860709793221e-2) --
(7.3486328125e-2,3.136843077653244e-2) --
(7.373046875e-2,3.1599200220128944e-2) --
(7.3974609375e-2,3.183088493386057e-2) --
(7.421875e-2,3.206345329029582e-2) --
(7.4462890625e-2,3.2296872519438066e-2) --
(7.470703125e-2,3.253110869728834e-2) --
(7.4951171875e-2,3.2766126740060075e-2) --
(7.51953125e-2,3.300189039407671e-2) --
(7.5439453125e-2,3.323836223166125e-2) --
(7.568359375e-2,3.347550364377857e-2) --
(7.5927734375e-2,3.3713274835717524e-2) --
(7.6171875e-2,3.3951634829384195e-2) --
(7.6416015625e-2,3.419054145495084e-2) --
(7.666015625e-2,3.442995135336297e-2) --
(7.6904296875e-2,3.466981997825885e-2) --
(7.71484375e-2,3.4910101598142784e-2) --
(7.7392578125e-2,3.515074929899646e-2) --
(7.763671875e-2,3.5391714994350155e-2) --
(7.7880859375e-2,3.563294942654639e-2) --
(7.8125e-2,3.587440218035427e-2) --
(7.8369140625e-2,3.611602168897134e-2) --
(7.861328125e-2,3.63577552541632e-2) --
(7.8857421875e-2,3.659954905125181e-2) --
(7.91015625e-2,3.684134815100424e-2) --
(7.9345703125e-2,3.708309653635592e-2) --
(7.958984375e-2,3.732473712126352e-2) --
(7.9833984375e-2,3.7566211774565754e-2) --
(8.0078125e-2,3.780746133959965e-2) --
(8.0322265625e-2,3.804842566281852e-2) --
(8.056640625e-2,3.8289043622403686e-2) --
(8.0810546875e-2,3.8529253158084385e-2) --
(8.10546875e-2,3.8768991296417366e-2) --
(8.1298828125e-2,3.900819419423364e-2) --
(8.154296875e-2,3.924679716922673e-2) --
(8.1787109375e-2,3.9484734737506806e-2) --
(8.203125e-2,3.97219406567406e-2) --
(8.2275390625e-2,3.995834796477214e-2) --
(8.251953125e-2,4.019388902693149e-2) --
(8.2763671875e-2,4.042849557859722e-2) --
(8.30078125e-2,4.0662098779735666e-2) --
(8.3251953125e-2,4.08946292552073e-2) --
(8.349609375e-2,4.112601715815708e-2) --
(8.3740234375e-2,4.1356192214133614e-2) --
(8.3984375e-2,4.158508378051773e-2) --
(8.4228515625e-2,4.181262090728351e-2) --
(8.447265625e-2,4.2038732393989676e-2) --
(8.4716796875e-2,4.226334684404381e-2) --
(8.49609375e-2,4.248639274038257e-2) --
(8.5205078125e-2,4.2707798496436834e-2) --
(8.544921875e-2,4.2927492530173625e-2) --
(8.5693359375e-2,4.314540332671065e-2) --
(8.59375e-2,4.3361459505097524e-2) --
(8.6181640625e-2,4.3575589890716825e-2) --
(8.642578125e-2,4.3787723586793635e-2) --
(8.6669921875e-2,4.399779003484968e-2) --
(8.69140625e-2,4.4205719097449823e-2) --
(8.7158203125e-2,4.4411441128348404e-2) --
(8.740234375e-2,4.46148870367238e-2) --
(8.7646484375e-2,4.48159883700657e-2) --
(8.7890625e-2,4.5014677381852775e-2) --
(8.8134765625e-2,4.521088711015033e-2) --
(8.837890625e-2,4.5402499565163096e-2) --
(0.169189453125,4.547084512436985e-2) --
(0.16943359375,4.562323861920937e-2) --
(0.169677734375,4.5777663084428384e-2) --
(0.169921875,4.59341315265313e-2) --
(0.170166015625,4.609265704665778e-2) --
(0.17041015625,4.625325280935787e-2) --
(0.170654296875,4.6415932064061347e-2) --
(0.1708984375,4.65807081267425e-2) --
(0.171142578125,4.674759441575844e-2) --
(0.17138671875,4.691660437846031e-2) --
(0.171630859375,4.708775154011027e-2) --
(0.171875,4.726104949905934e-2) --
(0.172119140625,4.74365119072515e-2) --
(0.17236328125,4.761415243539821e-2) --
(0.172607421875,4.779398485283738e-2) --
(0.1728515625,4.797602295013903e-2) --
(0.173095703125,4.816028051703943e-2) --
(0.17333984375,4.834677145367416e-2) --
(0.173583984375,4.853550961654468e-2) --
(0.173828125,4.872650893009874e-2) --
(0.174072265625,4.891978330492631e-2) --
(0.17431640625,4.911534667553716e-2) --
(0.174560546875,4.9313212977818904e-2) --
(0.1748046875,4.951339617265124e-2) --
(0.175048828125,4.9715910143756495e-2) --
(0.17529296875,4.992076884689481e-2) --
(0.175537109375,5.0127986127190154e-2) --
(0.17578125,5.0337575870052095e-2) --
(0.176025390625,5.054955186334176e-2) --
(0.17626953125,5.0763927918767146e-2) --
(0.176513671875,5.098071771434214e-2) --
(0.1767578125,5.119993491678037e-2) --
(0.177001953125,5.142159310528026e-2) --
(0.17724609375,5.1645705760669965e-2) --
(0.177490234375,5.187228632366146e-2) --
(0.177734375,5.210134806321627e-2) --
(0.177978515625,5.233290418631431e-2) --
(0.17822265625,5.256696775703338e-2) --
(0.178466796875,5.280355170186797e-2) --
(0.1787109375,5.3042668833771456e-2) --
(0.178955078125,5.3284331767402174e-2) --
(0.17919921875,5.352855297858046e-2) --
(0.179443359375,5.3775344736203046e-2) --
(0.1796875,5.402471912525215e-2) --
(0.179931640625,5.4276688052340344e-2) --
(0.18017578125,5.453126315553234e-2) --
(0.180419921875,5.478845586524767e-2) --
(0.1806640625,5.504827735107755e-2) --
(0.180908203125,5.531073852538827e-2) --
(0.18115234375,5.557585002782745e-2) --
(0.181396484375,5.5843622168824686e-2) --
(0.181640625,5.611406497220149e-2) --
(0.181884765625,5.6387188118126354e-2) --
(0.18212890625,5.666300096617466e-2) --
(0.182373046875,5.694151249635952e-2) --
(0.1826171875,5.7222731268787234e-2) --
(0.182861328125,5.750666550944437e-2) --
(0.18310546875,5.7793322964466216e-2) --
(0.183349609375,5.808271098613892e-2) --
(0.18359375,5.837483642670189e-2) --
(0.183837890625,5.866970565981166e-2) --
(0.18408203125,5.896732460385171e-2) --
(0.184326171875,5.9267698566797734e-2) --
(0.1845703125,5.9570832401860827e-2) --
(0.184814453125,5.987673035093067e-2) --
(0.18505859375,6.018539601917561e-2) --
(0.185302734375,6.04968324424528e-2) --
(0.185546875,6.0811042041599275e-2) --
(0.185791015625,6.112802650322083e-2) --
(0.18603515625,6.144778687125243e-2) --
(0.186279296875,6.1770323450419e-2) --
(0.1865234375,6.209563577878514e-2) --
(0.186767578125,6.2423722673741244e-2) --
(0.18701171875,6.275458208224274e-2) --
(0.187255859375,6.308821122560841e-2) --
(0.1875,6.34246063725805e-2) --
(0.187744140625,6.376376293387342e-2) --
(0.18798828125,6.410567540839268e-2) --
(0.188232421875,6.445033737936211e-2) --
(0.1884765625,6.479774140629378e-2) --
(0.188720703125,6.514787907179448e-2) --
(0.18896484375,6.550074089790282e-2) --
(0.189208984375,6.585631634075553e-2) --
(0.189453125,6.62145937583493e-2) --
(0.189697265625,6.657556040636714e-2) --
(0.18994140625,6.693920229522249e-2) --
(0.190185546875,6.730550429394741e-2) --
(0.1904296875,6.767445001468786e-2) --
(0.190673828125,6.804602177779662e-2) --
(0.19091796875,6.842020066363745e-2) --
(0.191162109375,6.87969663356137e-2) --
(0.19140625,6.917629714912032e-2) --
(0.191650390625,6.955816997173273e-2) --
(0.19189453125,6.994256032462065e-2) --
(0.192138671875,7.032944217068839e-2) --
(0.1923828125,7.071878796789201e-2) --
(0.192626953125,7.111056866545307e-2) --
(0.19287109375,7.150475357785394e-2) --
(0.193115234375,7.190131044170806e-2) --
(0.193359375,7.230020532013576e-2) --
(0.193603515625,7.270140256743937e-2) --
(0.19384765625,7.310486482615747e-2) --
(0.194091796875,7.351055299405487e-2) --
(0.1943359375,7.391842612572505e-2) --
(0.194580078125,7.432844149630191e-2) --
(0.19482421875,7.474055450459871e-2) --
(0.195068359375,7.515471867377824e-2) --
(0.1953125,7.557088555303795e-2) --
(0.195556640625,7.598900475317252e-2) --
(0.19580078125,7.640902391735632e-2) --
(0.196044921875,7.683088869319865e-2) --
(0.1962890625,7.725454259980528e-2) --
(0.196533203125,7.767992710375063e-2) --
(0.19677734375,7.810698166510051e-2) --
(0.197021484375,7.853564353677023e-2) --
(0.197265625,7.896584777363842e-2) --
(0.197509765625,7.939752735493778e-2) --
(0.19775390625,7.98306130201252e-2) --
(0.197998046875,8.026503332219173e-2) --
(0.1982421875,8.070071449862622e-2) --
(0.198486328125,8.113758064179455e-2) --
(0.19873046875,8.157555353680995e-2) --
(0.198974609375,8.201455264740388e-2) --
(0.19921875,8.245449522139449e-2) --
(0.199462890625,8.289529620735817e-2) --
(0.19970703125,8.333686820968078e-2) --
(0.199951171875,8.377912152374811e-2) --
(0.2001953125,8.4221964175563e-2) --
(0.200439453125,8.46653018849628e-2) --
(0.20068359375,8.510903802960622e-2) --
(0.200927734375,8.555307377436659e-2) --
(0.201171875,8.599730791948529e-2) --
(0.201416015625,8.644163707805536e-2) --
(0.20166015625,8.688595548545128e-2) --
(0.201904296875,8.733015526926799e-2) --
(0.2021484375,8.777412630649521e-2) --
(0.202392578125,8.821775624871844e-2) --
(0.20263671875,8.843637846589597e-2) --
(0.3046875,8.848576381446215e-2) --
(0.304931640625,8.884613076537036e-2) --
(0.30517578125,8.921041785113637e-2) --
(0.305419921875,8.957863789257184e-2) --
(0.3056640625,8.99508032189011e-2) --
(0.305908203125,9.03269256409594e-2) --
(0.30615234375,9.070701657481672e-2) --
(0.306396484375,9.109108686566232e-2) --
(0.306640625,9.147914706620425e-2) --
(0.306884765625,9.18712067972331e-2) --
(0.30712890625,9.226727548653912e-2) --
(0.307373046875,9.26673618815736e-2) --
(0.3076171875,9.307147370118798e-2) --
(0.307861328125,9.347961870641879e-2) --
(0.30810546875,9.389180341063424e-2) --
(0.308349609375,9.430803383596241e-2) --
(0.30859375,9.472831532627775e-2) --
(0.308837890625,9.51526521887471e-2) --
(0.30908203125,9.55810484761205e-2) --
(0.309326171875,9.601350664198373e-2) --
(0.3095703125,9.645002865057753e-2) --
(0.309814453125,9.689061595476835e-2) --
(0.31005859375,9.733526811469762e-2) --
(0.310302734375,9.778398477928614e-2) --
(0.310546875,9.823676361865474e-2) --
(0.310791015625,9.869360198638093e-2) --
(0.31103515625,9.915449568254765e-2) --
(0.311279296875,9.961943960127441e-2) --
(0.3115234375,0.10008842734295838) --
(0.311767578125,0.10056145152521823) --
(0.31201171875,0.1010385030293157) --
(0.312255859375,0.10151957184497279) --
(0.3125,0.10200464667661262) --
(0.312744140625,0.10249371471641676) --
(0.31298828125,0.10298676140933767) --
(0.313232421875,0.10348377114154476) --
(0.3134765625,0.10398472683285534) --
(0.313720703125,0.104489609513302) --
(0.31396484375,0.10499839883494944) --
(0.314208984375,0.10551107264829249) --
(0.314453125,0.10602760714125029) --
(0.314697265625,0.1065479767913047) --
(0.31494140625,0.10707215451351203) --
(0.315185546875,0.1076001106314621) --
(0.3154296875,0.10813181458926022) --
(0.315673828125,0.10866723293523715) --
(0.31591796875,0.10920633084964543) --
(0.316162109375,0.10974907110031558) --
(0.31640625,0.1102954145916448) --
(0.316650390625,0.11084532011530716) --
(0.31689453125,0.11139874388431437) --
(0.317138671875,0.11195564030368434) --
(0.3173828125,0.11251596109202515) --
(0.317626953125,0.11307965606479738) --
(0.31787109375,0.11364667203005863) --
(0.318115234375,0.11421695400642669) --
(0.318359375,0.11479044411292076) --
(0.318603515625,0.11536708172106147) --
(0.31884765625,0.11594680405832916) --
(0.319091796875,0.11652954551034583) --
(0.3193359375,0.11711523778807019) --
(0.319580078125,0.11770380965572308) --
(0.31982421875,0.11829518732859581) --
(0.320068359375,0.11888929443618426) --
(0.3203125,0.11948605083749893) --
(0.320556640625,0.1200853743948293) --
(0.32080078125,0.12068717933458308) --
(0.321044921875,0.12129137758838592) --
(0.3212890625,0.12189787736263377) --
(0.321533203125,0.12250658402687119) --
(0.32177734375,0.12311739984680967) --
(0.322021484375,0.12373022419155108) --
(0.322265625,0.12434495278219901) --
(0.322509765625,0.12496147837851472) --
(0.32275390625,0.125556952287757) --
(0.43408203125,0.12601354552565144) --
(0.434326171875,0.12654467442708392) --
(0.4345703125,0.12708088771024012) --
(0.434814453125,0.12762218246350437) --
(0.43505859375,0.1281685559094984) --
(0.435302734375,0.12872000155041366) --
(0.435546875,0.12927651485540131) --
(0.435791015625,0.12983808746741457) --
(0.43603515625,0.13040470969025117) --
(0.436279296875,0.13097637241651497) --
(0.4365234375,0.13155306250466867) --
(0.436767578125,0.13213476664525195) --
(0.43701171875,0.13272147001156048) --
(0.437255859375,0.13331315485913828) --
(0.4375,0.1339098038259074) --
(0.437744140625,0.13451139516123228) --
(0.43798828125,0.13511790808687618) --
(0.438232421875,0.13572931660177445) --
(0.4384765625,0.13634559628094808) --
(0.438720703125,0.13696671872419372) --
(0.43896484375,0.13759265284247357) --
(0.439208984375,0.13822336690905568) --
(0.439453125,0.13885882711644462) --
(0.439697265625,0.13949899536294624) --
(0.43994140625,0.14014383346459539) --
(0.440185546875,0.140793300253668) --
(0.4404296875,0.14144735149443502) --
(0.440673828125,0.1421059405376784) --
(0.44091796875,0.14276901900214237) --
(0.441162109375,0.1434365352431203) --
(0.44140625,0.14410843501956044) --
(0.441650390625,0.14478466143266844) --
(0.44189453125,0.1454651548643517) --
(0.442138671875,0.1461498521504406) --
(0.4423828125,0.1468386888072389) --
(0.442626953125,0.1475315951408806) --
(0.44287109375,0.14822850079688135) --
(0.443115234375,0.14892933005961917) --
(0.443359375,0.14893969036342222) --
(1.0,0.14893969036342222)}

\newcommand{\mserptExampleRank}{(0.0,1.9093938372466937e-3) --
(2.44140625e-4,2.008678804790427e-3) --
(4.8828125e-4,2.1066130098315408e-3) --
(7.32421875e-4,2.203253027443673e-3) --
(9.765625e-4,2.298653413375014e-3) --
(1.220703125e-3,2.3928667481358103e-3) --
(1.46484375e-3,2.4859437098518006e-3) --
(1.708984375e-3,2.577933161993378e-3) --
(1.953125e-3,2.6688822475770518e-3) --
(2.197265625e-3,2.7588364847691916e-3) --
(2.44140625e-3,2.8478398608743024e-3) --
(2.685546875e-3,2.9359349229656196e-3) --
(2.9296875e-3,3.0231628642127567e-3) --
(3.173828125e-3,3.109563605459126e-3) --
(3.41796875e-3,3.1951758719111463e-3) --
(3.662109375e-3,3.280037264990393e-3) --
(3.90625e-3,3.3641843295121035e-3) --
(4.150390625e-3,3.4476526164165123e-3) --
(4.39453125e-3,3.5304767413109686e-3) --
(4.638671875e-3,3.6126904390923445e-3) --
(4.8828125e-3,3.6943266149183376e-3) --
(5.126953125e-3,3.775417391787714e-3) --
(5.37109375e-3,3.8559941549767226e-3) --
(5.615234375e-3,3.936087593563675e-3) --
(5.859375e-3,4.015727739257714e-3) --
(6.103515625e-3,4.094944002731432e-3) --
(6.34765625e-3,4.173765207641377e-3) --
(6.591796875e-3,4.252219622505439e-3) --
(6.8359375e-3,4.3303349905919825e-3) --
(7.080078125e-3,4.408138557962507e-3) --
(7.32421875e-3,4.485657099797574e-3) --
(7.568359375e-3,4.562916945124553e-3) --
(7.8125e-3,4.639944000055651e-3) --
(8.056640625e-3,4.716763769635366e-3) --
(8.30078125e-3,4.793401378388061e-3) --
(8.544921875e-3,4.869881589648711e-3) --
(8.7890625e-3,4.94622882375281e-3) --
(9.033203125e-3,5.022467175155128e-3) --
(9.27734375e-3,5.098620428541188e-3) --
(9.521484375e-3,5.174712073990058e-3) --
(9.765625e-3,5.25076532124237e-3) --
(1.0009765625e-2,5.326803113123e-3) --
(1.025390625e-2,5.402848138164009e-3) --
(1.0498046875e-2,5.478922842469673e-3) --
(1.07421875e-2,5.555049440862379e-3) --
(1.0986328125e-2,5.631249927344908e-3) --
(1.123046875e-2,5.7075460849121285e-3) --
(1.1474609375e-2,5.783959494742458e-3) --
(1.171875e-2,5.860511544797194e-3) --
(1.1962890625e-2,5.9372234378538774e-3) --
(1.220703125e-2,6.014116198997806e-3) --
(1.2451171875e-2,6.091210682593995e-3) --
(1.26953125e-2,6.168527578760518e-3) --
(1.2939453125e-2,6.246087419362528e-3) --
(1.318359375e-2,6.323910583545018e-3) --
(1.3427734375e-2,6.402017302821003e-3) --
(1.3671875e-2,6.480427665731008e-3) --
(1.3916015625e-2,6.5591616220880365e-3) --
(1.416015625e-2,6.638238986822394e-3) --
(1.4404296875e-2,6.717679443438555e-3) --
(1.46484375e-2,6.797502547096487e-3) --
(1.4892578125e-2,6.877727727328663e-3) --
(1.513671875e-2,6.9583742904032984e-3) --
(1.5380859375e-2,7.039461421344145e-3) --
(1.5625e-2,7.121008185616005e-3) --
(1.5869140625e-2,7.203033530485171e-3) --
(1.611328125e-2,7.28555628606349e-3) --
(1.6357421875e-2,7.3685951660436115e-3) --
(1.66015625e-2,7.452168768133996e-3) --
(1.6845703125e-2,7.536295574200209e-3) --
(1.708984375e-2,7.620993950120519e-3) --
(1.7333984375e-2,7.706282145361647e-3) --
(1.7578125e-2,7.792178292282304e-3) --
(1.7822265625e-2,7.878700405169784e-3) --
(1.806640625e-2,7.965866379016907e-3) --
(1.8310546875e-2,8.053693988044227e-3) --
(1.85546875e-2,8.142200883974365e-3) --
(1.8798828125e-2,8.231404594063157e-3) --
(1.904296875e-2,8.3213225188943e-3) --
(1.9287109375e-2,8.411971929942032e-3) --
(1.953125e-2,8.503369966908267e-3) --
(1.9775390625e-2,8.595533634838446e-3) --
(2.001953125e-2,8.688479801022364e-3) --
(2.0263671875e-2,8.782225191685263e-3) --
(2.05078125e-2,8.876786388473511e-3) --
(2.0751953125e-2,8.97217982474143e-3) --
(2.099609375e-2,9.06842178164372e-3) --
(2.1240234375e-2,9.165528384038923e-3) --
(2.1484375e-2,9.263515596209661e-3) --
(2.1728515625e-2,9.362399217404584e-3) --
(2.197265625e-2,9.462194877207238e-3) --
(2.2216796875e-2,9.562918030738244e-3) --
(2.24609375e-2,9.664583953695044e-3) --
(2.2705078125e-2,9.76720773723599e-3) --
(2.294921875e-2,9.87080428271314e-3) --
(2.3193359375e-2,9.975388296260827e-3) --
(2.34375e-2,1.0080974283244632e-2) --
(2.3681640625e-2,1.018757654257739e-2) --
(2.392578125e-2,1.0295209160907488e-2) --
(2.4169921875e-2,1.0403886006686425e-2) --
(2.44140625e-2,1.0513620724120343e-2) --
(2.4658203125e-2,1.062442672701386e-2) --
(2.490234375e-2,1.0736317192509762e-2) --
(2.5146484375e-2,1.0849305054733555e-2) --
(2.5390625e-2,1.0963402998347397e-2) --
(2.5634765625e-2,1.1078623452021756e-2) --
(2.587890625e-2,1.1194978581829482e-2) --
(2.6123046875e-2,1.1312480284570799e-2) --
(2.63671875e-2,1.143114018103519e-2) --
(2.6611328125e-2,1.1550969609207512e-2) --
(2.685546875e-2,1.1671979617424883e-2) --
(2.7099609375e-2,1.1794180957491806e-2) --
(2.734375e-2,1.1917584077761572e-2) --
(2.7587890625e-2,1.2042199116188514e-2) --
(2.783203125e-2,1.2168035893362919e-2) --
(2.8076171875e-2,1.2295103905531384e-2) --
(2.83203125e-2,1.2423412317612717e-2) --
(2.8564453125e-2,1.255296995621743e-2) --
(2.880859375e-2,1.2683785302676522e-2) --
(2.9052734375e-2,1.2815866486089116e-2) --
(2.9296875e-2,1.2949221276395043e-2) --
(2.9541015625e-2,1.3083857077481826e-2) --
(2.978515625e-2,1.321978092033174e-2) --
(3.0029296875e-2,1.3356999456220224e-2) --
(3.02734375e-2,1.3495518949969719e-2) --
(3.0517578125e-2,1.3635345273269782e-2) --
(3.076171875e-2,1.3776483898070284e-2) --
(3.1005859375e-2,1.3918939890053954e-2) --
(3.125e-2,1.4062717902200558e-2) --
(3.1494140625e-2,1.420782216844617e-2) --
(3.173828125e-2,1.4354256497448417e-2) --
(3.1982421875e-2,1.4502024266463614e-2) --
(3.22265625e-2,1.4651128415345426e-2) --
(3.2470703125e-2,1.4801571440671417e-2) --
(3.271484375e-2,1.4953355390007476e-2) --
(3.2958984375e-2,1.510648185631391e-2) --
(3.3203125e-2,1.5260951972505432e-2) --
(3.3447265625e-2,1.5416766406169553e-2) --
(3.369140625e-2,1.5573925354452772e-2) --
(3.3935546875e-2,1.573242853911975e-2) --
(3.41796875e-2,1.5892275201796827e-2) --
(3.4423828125e-2,1.6053464099400967e-2) --
(3.466796875e-2,1.621599349976847e-2) --
(3.4912109375e-2,1.6379861177485088e-2) --
(3.515625e-2,1.654506440992615e-2) --
(3.5400390625e-2,1.6711599973513954e-2) --
(3.564453125e-2,1.6879464140197312e-2) --
(3.5888671875e-2,1.7048652674164468e-2) --
(3.61328125e-2,1.7219160828787813e-2) --
(3.6376953125e-2,1.7390983343814222e-2) --
(3.662109375e-2,1.7564114442800264e-2) --
(3.6865234375e-2,1.7738547830804335e-2) --
(3.7109375e-2,1.7914276692337826e-2) --
(3.7353515625e-2,1.809129368957795e-2) --
(3.759765625e-2,1.8269590960854933e-2) --
(3.7841796875e-2,1.844916011940949e-2) --
(3.80859375e-2,1.8629992252433794e-2) --
(3.8330078125e-2,1.881207792039254e-2) --
(3.857421875e-2,1.8995407156635093e-2) --
(3.8818359375e-2,1.9179969467296432e-2) --
(3.90625e-2,1.936575383149666e-2) --
(3.9306640625e-2,1.9552748701837805e-2) --
(3.955078125e-2,1.9740942005202707e-2) --
(3.9794921875e-2,1.9930321143859942e-2) --
(4.00390625e-2,2.0120872996874106e-2) --
(4.0283203125e-2,2.0312583921829247e-2) --
(4.052734375e-2,2.050543975686013e-2) --
(4.0771484375e-2,2.0699425823003537e-2) --
(4.1015625e-2,2.0894526926854645e-2) --
(4.1259765625e-2,2.109072736355078e-2) --
(4.150390625e-2,2.1288010920063404e-2) --
(4.1748046875e-2,2.1486360878811082e-2) --
(4.19921875e-2,2.1685760021592514e-2) --
(4.2236328125e-2,2.1886190633831744e-2) --
(4.248046875e-2,2.208763450914458e-2) --
(4.2724609375e-2,2.2290072954219836e-2) --
(4.296875e-2,2.2493486794018712e-2) --
(4.3212890625e-2,2.269785637728357e-2) --
(4.345703125e-2,2.2903161582361622e-2) --
(4.3701171875e-2,2.3109381823340838e-2) --
(4.39453125e-2,2.331649605649175e-2) --
(4.4189453125e-2,2.352448278701245e-2) --
(4.443359375e-2,2.3733320076083277e-2) --
(4.4677734375e-2,2.3942985548211563e-2) --
(4.4921875e-2,2.41534563988798e-2) --
(4.5166015625e-2,2.436470940248434e-2) --
(4.541015625e-2,2.4576720920556665e-2) --
(4.5654296875e-2,2.4789466910274765e-2) --
(4.58984375e-2,2.5002922933248475e-2) --
(4.6142578125e-2,2.5217064164581235e-2) --
(4.638671875e-2,2.543186540219853e-2) --
(4.6630859375e-2,2.5647301076442346e-2) --
(4.6875e-2,2.5863345259915377e-2) --
(4.7119140625e-2,2.6079971677583316e-2) --
(4.736328125e-2,2.629715371711692e-2) --
(4.7607421875e-2,2.651486443947717e-2) --
(4.78515625e-2,2.6733076589721176e-2) --
(4.8095703125e-2,2.6951762608045687e-2) --
(4.833984375e-2,2.7170894641031784e-2) --
(4.8583984375e-2,2.739044455311432e-2) --
(4.8828125e-2,2.7610383938238066e-2) --
(4.9072265625e-2,2.783068413171535e-2) --
(4.931640625e-2,2.8051316222268096e-2) --
(4.9560546875e-2,2.8272251064237877e-2) --
(4.98046875e-2,2.8493459289979674e-2) --
(5.0048828125e-2,2.8714911322397785e-2) --
(5.029296875e-2,2.8936577387645008e-2) --
(5.0537109375e-2,2.915842752795206e-2) --
(5.078125e-2,2.9380431614600983e-2) --
(5.1025390625e-2,2.9602559361011808e-2) --
(5.126953125e-2,2.98247803359483e-2) --
(5.1513671875e-2,3.0047063976816397e-2) --
(5.17578125e-2,3.0269379603080477e-2) --
(5.2001953125e-2,3.049169642973141e-2) --
(5.224609375e-2,3.0713983580863587e-2) --
(5.2490234375e-2,3.093621010328725e-2) --
(5.2734375e-2,3.1158344980211847e-2) --
(5.2978515625e-2,3.138035714497896e-2) --
(5.322265625e-2,3.160221549480646e-2) --
(5.3466796875e-2,3.1823888904586616e-2) --
(5.37109375e-2,3.204534624068011e-2) --
(5.3955078125e-2,3.2266556374718446e-2) --
(5.419921875e-2,3.2487488197406475e-2) --
(5.4443359375e-2,3.2708110632304846e-2) --
(5.46875e-2,3.292839264959457e-2) --
(5.4931640625e-2,3.314830327979286e-2) --
(5.517578125e-2,3.3367811627435406e-2) --
(5.5419921875e-2,3.358688688470609e-2) --
(5.56640625e-2,3.3805498344992184e-2) --
(5.5908203125e-2,3.402361541637139e-2) --
(5.615234375e-2,3.424120763501955e-2) --
(5.6396484375e-2,3.445824467852455e-2) --
(5.6640625e-2,3.46746963790845e-2) --
(5.6884765625e-2,3.489053273661233e-2) --
(5.712890625e-2,3.5105723931713635e-2) --
(5.7373046875e-2,3.5320240338541115e-2) --
(5.76171875e-2,3.5534052537489993e-2) --
(5.7861328125e-2,3.574713132778105e-2) --
(5.810546875e-2,3.595944773985855e-2) --
(5.8349609375e-2,3.6170973047641934e-2) --
(5.859375e-2,3.638167878060631e-2) --
(5.8837890625e-2,3.6591536735674696e-2) --
(5.908203125e-2,3.680051898893e-2) --
(5.9326171875e-2,3.700859790713569e-2) --
(5.95703125e-2,3.721574615905347e-2) --
(5.9814453125e-2,3.742193672655507e-2) --
(6.005859375e-2,3.762714291550932e-2) --
(6.0302734375e-2,3.7831338366463046e-2) --
(6.0546875e-2,3.803449706508605e-2) --
(6.0791015625e-2,3.823659335237857e-2) --
(6.103515625e-2,3.843760193466053e-2) --
(6.1279296875e-2,3.863749789328593e-2) --
(6.15234375e-2,3.8836256694129725e-2) --
(6.1767578125e-2,3.903385419680496e-2) --
(6.201171875e-2,3.923026666363885e-2) --
(6.2255859375e-2,3.9425470768372266e-2) --
(6.25e-2,3.9619443604580196e-2) --
(6.2744140625e-2,3.9812162693840206e-2) --
(6.298828125e-2,4.0003605993622966e-2) --
(6.3232421875e-2,4.0193751904886506e-2) --
(6.34765625e-2,4.038257927939758e-2) --
(6.3720703125e-2,4.057006742677567e-2) --
(6.396484375e-2,4.07561961212381e-2) --
(6.4208984375e-2,4.094094560805863e-2) --
(6.4453125e-2,4.1124296609725754e-2) --
(6.4697265625e-2,4.130623033182843e-2) --
(6.494140625e-2,4.148672846862278e-2) --
(6.5185546875e-2,4.1665773208304696e-2) --
(6.54296875e-2,4.184334723800442e-2) --
(6.5673828125e-2,4.20194337484637e-2) --
(6.591796875e-2,4.21940164384091e-2) --
(6.6162109375e-2,4.236707951864586e-2) --
(6.640625e-2,4.2538607715841545e-2) --
(6.6650390625e-2,4.270858627600612e-2) --
(6.689453125e-2,4.287700096768597e-2) --
(6.7138671875e-2,4.30438380848443e-2) --
(6.73828125e-2,4.320908444946723e-2) --
(6.7626953125e-2,4.337272741384876e-2) --
(6.787109375e-2,4.353475486259998e-2) --
(6.8115234375e-2,4.3695155214362805e-2) --
(6.8359375e-2,4.385391742322671e-2) --
(6.8603515625e-2,4.401103097987452e-2) --
(6.884765625e-2,4.416648591242545e-2) --
(6.9091796875e-2,4.4320272786994054e-2) --
(6.93359375e-2,4.447238270799295e-2) --
(6.9580078125e-2,4.462280731813136e-2) --
(6.982421875e-2,4.4771538798147305e-2) --
(7.0068359375e-2,4.4918569866293834e-2) --
(7.03125e-2,4.5063893777522755e-2) --
(7.0556640625e-2,4.5207504322422445e-2) --
(7.080078125e-2,4.534939582589737e-2) --
(7.1044921875e-2,4.548956314559497e-2) --
(7.12890625e-2,4.562800167007184e-2) --
(7.1533203125e-2,4.576470731673158e-2) --
(7.177734375e-2,4.589967652949166e-2) --
(7.2021484375e-2,4.603290627624463e-2) --
(7.2265625e-2,4.616439404606367e-2) --
(7.2509765625e-2,4.6294137846204474e-2) --
(7.275390625e-2,4.6422136198851695e-2) --
(7.2998046875e-2,4.654838813768238e-2) --
(7.32421875e-2,4.6672893204194245e-2) --
(7.3486328125e-2,4.679565144383589e-2) --
(7.373046875e-2,4.69166634019347e-2) --
(7.3974609375e-2,4.7035930119424134e-2) --
(7.421875e-2,4.715345312839446e-2) --
(7.4462890625e-2,4.726923444744614e-2) --
(7.470703125e-2,4.738327657686169e-2) --
(7.4951171875e-2,4.749558249361947e-2) --
(7.51953125e-2,4.760615564621923e-2) --
(7.5439453125e-2,4.771499994936609e-2) --
(7.568359375e-2,4.782211977848116e-2) --
(7.5927734375e-2,4.792751996407776e-2) --
(7.6171875e-2,4.803120578599487e-2) --
(7.6416015625e-2,4.813318296745456e-2) --
(7.666015625e-2,4.8233457669036674e-2) --
(7.6904296875e-2,4.8332036482506946e-2) --
(7.71484375e-2,4.842892642451893e-2) --
(7.7392578125e-2,4.852413493020477e-2) --
(7.763671875e-2,4.861766984666758e-2) --
(7.7880859375e-2,4.8709539426340105e-2) --
(7.8125e-2,4.879975232028839e-2) --
(7.8369140625e-2,4.888831757139154e-2) --
(7.861328125e-2,4.897524460746776e-2) --
(7.8857421875e-2,4.906054323426765e-2) --
(7.91015625e-2,4.9144223628456024e-2) --
(7.9345703125e-2,4.922629633048513e-2) --
(7.958984375e-2,4.930677223741297e-2) --
(7.9833984375e-2,4.938566259567049e-2) --
(8.0078125e-2,4.9462978993762785e-2) --
(8.0322265625e-2,4.953873335495055e-2) --
(8.056640625e-2,4.961293792987111e-2) --
(8.0810546875e-2,4.9685605289117814e-2) --
(8.10546875e-2,4.975674831578843e-2) --
(8.1298828125e-2,4.9826380198049476e-2) --
(8.154296875e-2,4.989451442161875e-2) --
(8.1787109375e-2,4.9961164762266336e-2) --
(8.203125e-2,5.0026345278307356e-2) --
(8.2275390625e-2,5.009007030306949e-2) --
(8.251953125e-2,5.01523544373807e-2) --
(8.2763671875e-2,5.021321254204069e-2) --
(8.30078125e-2,5.0272659730321995e-2) --
(8.3251953125e-2,5.033071136044434e-2) --
(8.349609375e-2,5.0387383028124774e-2) --
(8.3740234375e-2,5.044269055907967e-2) --
(8.3984375e-2,5.049665000161022e-2) --
(8.4228515625e-2,5.054927761919413e-2) --
(8.447265625e-2,5.0600589883090456e-2) --
(8.4716796875e-2,5.065060346499399e-2) --
(8.49609375e-2,5.069933522976769e-2) --
(8.5205078125e-2,5.074680222814098e-2) --
(8.544921875e-2,5.079302168953007e-2) --
(8.5693359375e-2,5.083801101485744e-2) --
(8.59375e-2,5.088178776944762e-2) --
(8.6181640625e-2,5.092436967598483e-2) --
(8.642578125e-2,5.0965774607509944e-2) --
(8.6669921875e-2,5.100602058047059e-2) --
(8.69140625e-2,5.104512574789387e-2) --
(8.7158203125e-2,5.108310839256345e-2) --
(8.740234375e-2,5.111998692027806e-2) --
(8.7646484375e-2,5.115577985322875e-2) --
(8.7890625e-2,5.119050582339613e-2) --
(8.8134765625e-2,5.1224183566054994e-2) --
(8.837890625e-2,5.125683191332903e-2) --
(8.8623046875e-2,5.128846978786368e-2) --
(8.88671875e-2,5.131911619655723e-2) --
(8.9111328125e-2,5.134879022439841e-2) --
(8.935546875e-2,5.137751102835953e-2) --
(8.9599609375e-2,5.1405297831393144e-2) --
(8.984375e-2,5.143216991652476e-2) --
(9.0087890625e-2,5.145814662103493e-2) --
(9.033203125e-2,5.14832473307116e-2) --
(9.0576171875e-2,5.150749147424326e-2) --
(9.08203125e-2,5.1530898517632547e-2) --
(9.1064453125e-2,5.1553487958791056e-2) --
(9.130859375e-2,5.15752793221608e-2) --
(9.1552734375e-2,5.159629215347705e-2) --
(9.1796875e-2,5.1616546014574216e-2) --
(9.2041015625e-2,5.163606047838487e-2) --
(9.228515625e-2,5.165485512392882e-2) --
(9.2529296875e-2,5.1672949531477316e-2) --
(9.27734375e-2,5.169036327778019e-2) --
(9.3017578125e-2,5.170711593140351e-2) --
(9.326171875e-2,5.172322704818028e-2) --
(9.3505859375e-2,5.173871616674063e-2) --
(9.375e-2,5.175360280414586e-2) --
(9.3994140625e-2,5.1767906451617135e-2) --
(9.423828125e-2,5.178164657039501e-2) --
(9.4482421875e-2,5.17948425876727e-2) --
(9.47265625e-2,5.180751389262678e-2) --
(9.4970703125e-2,5.181967983254658e-2) --
(9.521484375e-2,5.183135970908905e-2) --
(9.5458984375e-2,5.184257277459701e-2) --
(9.5703125e-2,5.185333822853206e-2) --
(9.5947265625e-2,5.186367521400979e-2) --
(9.619140625e-2,5.187360281442588e-2) --
(9.6435546875e-2,5.1883140050173956e-2) --
(9.66796875e-2,5.189230587545422e-2) --
(9.6923828125e-2,5.1901119175225906e-2) --
(9.716796875e-2,5.1909598762149844e-2) --
(9.7412109375e-2,5.191776337372533e-2) --
(9.765625e-2,5.192563166949521e-2) --
(9.7900390625e-2,5.1933222228291706e-2) --
(9.814453125e-2,5.194055354562682e-2) --
(9.8388671875e-2,5.1947644031149494e-2) --
(9.86328125e-2,5.195451200620939e-2) --
(9.8876953125e-2,5.196117570145965e-2) --
(9.912109375e-2,5.196765325460515e-2) --
(9.9365234375e-2,5.197396270821719e-2) --
(9.9609375e-2,5.198012200757199e-2) --
(9.9853515625e-2,5.1986148998702394e-2) --
(0.10009765625,5.1992061426364936e-2) --
(0.100341796875,5.199787693224657e-2) --
(0.1005859375,5.2003613053125786e-2) --
(0.100830078125,5.2009287219177455e-2) --
(0.10107421875,5.2014916752339595e-2) --
(0.101318359375,5.202051886474111e-2) --
(0.1015625,5.202611065721675e-2) --
(0.101806640625,5.20317091179102e-2) --
(0.10205078125,5.20373311208928e-2) --
(0.102294921875,5.2042993424896315e-2) --
(0.1025390625,5.204871267211664e-2) --
(0.102783203125,5.205450538705933e-2) --
(0.10302734375,5.2060387975439625e-2) --
(0.103271484375,5.2066376723178945e-2) --
(0.103515625,5.207248779547002e-2) --
(0.103759765625,5.2078737235849444e-2) --
(0.10400390625,5.208514096538006e-2) --
(0.104248046875,5.2091714781838626e-2) --
(0.1044921875,5.209847435902615e-2) --
(0.104736328125,5.210543524608197e-2) --
(0.10498046875,5.211261286687399e-2) --
(0.105224609375,5.21200225194047e-2) --
(0.10546875,5.212767937532181e-2) --
(0.105712890625,5.213559847944205e-2) --
(0.10595703125,5.214379474931755e-2) --
(0.106201171875,5.215228297488956e-2) --
(0.1064453125,5.2161077818104855e-2) --
(0.106689453125,5.2170193812648424e-2) --
(0.10693359375,5.217964536373004e-2) --
(0.107177734375,5.218944674781418e-2) --
(0.107421875,5.219961211247912e-2) --
(0.107666015625,5.2210155476279406e-2) --
(0.10791015625,5.2221090728641915e-2) --
(0.108154296875,5.223243162977798e-2) --
(0.1083984375,5.224419181070719e-2) --
(0.108642578125,5.2256384773183014e-2) --
(0.10888671875,5.226902388975989e-2) --
(0.109130859375,5.228212240385632e-2) --
(0.109375,5.229569342981272e-2) --
(0.109619140625,5.230974995300718e-2) --
(0.10986328125,5.2324304829979934e-2) --
(0.110107421875,5.233937078859821e-2) --
(0.1103515625,5.235496042826086e-2) --
(0.110595703125,5.237108622002416e-2) --
(0.11083984375,5.238776050689915e-2) --
(0.111083984375,5.240499550403494e-2) --
(0.111328125,5.242280329897024e-2) --
(0.111572265625,5.2441195851937586e-2) --
(0.11181640625,5.246018499609907e-2) --
(0.112060546875,5.247978243790053e-2) --
(0.1123046875,5.249999975732101e-2) --
(0.112548828125,5.252084840822187e-2) --
(0.11279296875,5.2542339718674974e-2) --
(0.113037109375,5.256448489128572e-2) --
(0.11328125,5.2587295003562906e-2) --
(0.113525390625,5.261078100824618e-2) --
(0.11376953125,5.263495373366076e-2) --
(0.114013671875,5.265982388411769e-2) --
(0.1142578125,5.268540204023242e-2) --
(0.114501953125,5.271169865932314e-2) --
(0.11474609375,5.273872407579805e-2) --
(0.114990234375,5.276648850147621e-2) --
(0.115234375,5.279500202600447e-2) --
(0.115478515625,5.282427461720697e-2) --
(0.11572265625,5.285431612143751e-2) --
(0.115966796875,5.288513626401086e-2) --
(0.1162109375,5.2916744649468814e-2) --
(0.116455078125,5.294915076201662e-2) --
(0.11669921875,5.2982363965830524e-2) --
(0.116943359375,5.301639350546133e-2) --
(0.1171875,5.3051248506085384e-2) --
(0.117431640625,5.3086937973909926e-2) --
(0.11767578125,5.3123470796481956e-2) --
(0.117919921875,5.3160855742977256e-2) --
(0.1181640625,5.3199101464527075e-2) --
(0.118408203125,5.323821649452451e-2) --
(0.11865234375,5.327820924886974e-2) --
(0.118896484375,5.331908802629253e-2) --
(0.119140625,5.336086100859356e-2) --
(0.119384765625,5.340353626086224e-2) --
(0.11962890625,5.344712173173193e-2) --
(0.119873046875,5.349162525363271e-2) --
(0.1201171875,5.353705454293914e-2) --
(0.120361328125,5.358341720021674e-2) --
(0.12060546875,5.3630720710362095e-2) --
(0.120849609375,5.3678972442780894e-2) --
(0.12109375,5.372817965152013e-2) --
(0.121337890625,5.377834947539683e-2) --
(0.12158203125,5.3829488938122595e-2) --
(0.121826171875,5.38816049483613e-2) --
(0.1220703125,5.3934704299867346e-2) --
(0.122314453125,5.3988793671471476e-2) --
(0.12255859375,5.404387962714721e-2) --
(0.122802734375,5.4099968616053075e-2) --
(0.123046875,5.4157066972484236e-2) --
(0.123291015625,5.421518091588551e-2) --
(0.12353515625,5.427431655084053e-2) --
(0.123779296875,5.433447986692397e-2) --
(0.1240234375,5.439567673870677e-2) --
(0.124267578125,5.4457912925602384e-2) --
(0.12451171875,5.452119407177815e-2) --
(0.124755859375,5.458552570602001e-2) --
(0.125,5.46509132415265e-2) --
(0.125244140625,5.4717361975747e-2) --
(0.12548828125,5.47848770901965e-2) --
(0.125732421875,5.4853463650200635e-2) --
(0.1259765625,5.492312660468682e-2) --
(0.126220703125,5.499387078588271e-2) --
(0.12646484375,5.5065700909014366e-2) --
(0.126708984375,5.5138621572030005e-2) --
(0.126953125,5.521263725525475e-2) --
(0.127197265625,5.5287752321023384e-2) --
(0.12744140625,5.5363971013340514e-2) --
(0.127685546875,5.5441297457422836e-2) --
(0.1279296875,5.551973565934379e-2) --
(0.128173828125,5.559928950558523e-2) --
(0.12841796875,5.567996276252043e-2) --
(0.128662109375,5.576175907602795e-2) --
(0.12890625,5.584468197088806e-2) --
(0.129150390625,5.592873485033697e-2) --
(0.12939453125,5.6013920995479534e-2) --
(0.129638671875,5.610024356476167e-2) --
(0.1298828125,5.618770559337725e-2) --
(0.130126953125,5.627630999266043e-2) --
(0.13037109375,5.636605954946404e-2) --
(0.130615234375,5.6456956925499034e-2) --
(0.130859375,5.654900465674114e-2) --
(0.131103515625,5.6642205152694976e-2) --
(0.13134765625,5.6736560695699365e-2) --
(0.131591796875,5.683207344022419e-2) --
(0.1318359375,5.692874541215832e-2) --
(0.132080078125,5.702657850806371e-2) --
(0.13232421875,5.7125574494395676e-2) --
(0.132568359375,5.722573500668896e-2) --
(0.1328125,5.7327061548794155e-2) --
(0.133056640625,5.742955549208313e-2) --
(0.13330078125,5.7533218074625234e-2) --
(0.133544921875,5.763805040030434e-2) --
(0.1337890625,5.7744053437963384e-2) --
(0.134033203125,5.785122802057779e-2) --
(0.13427734375,5.795957484437479e-2) --
(0.134521484375,5.806909446789724e-2) --
(0.134765625,5.817978731112891e-2) --
(0.135009765625,5.8291653654567045e-2) --
(0.13525390625,5.840469363827133e-2) --
(0.135498046875,5.851890726100949e-2) --
(0.1357421875,5.863429437923469e-2) --
(0.135986328125,5.875085470616099e-2) --
(0.13623046875,5.886858781076024e-2) --
(0.136474609375,5.898749311686205e-2) --
(0.13671875,5.910756990214733e-2) --
(0.136962890625,5.922881729715649e-2) --
(0.13720703125,5.935123428428263e-2) --
(0.137451171875,5.947481969684512e-2) --
(0.1376953125,5.959957221805878e-2) --
(0.137939453125,5.972549038002306e-2) --
(0.13818359375,5.985257256270069e-2) --
(0.138427734375,5.998081699301616e-2) --
(0.138671875,6.011022174378912e-2) --
(0.138916015625,6.024078473269196e-2) --
(0.13916015625,6.0372503721299556e-2) --
(0.139404296875,6.050537631413753e-2) --
(0.1396484375,6.063939995763084e-2) --
(0.139892578125,6.077457193911632e-2) --
(0.14013671875,6.0910889385856114e-2) --
(0.140380859375,6.104834926405267e-2) --
(0.140625,6.118694837796909e-2) --
(0.140869140625,6.132668336885243e-2) --
(0.14111328125,6.146755071399642e-2) --
(0.141357421875,6.160954672584676e-2) --
(0.1416015625,6.1752667551012996e-2) --
(0.141845703125,6.189690916939321e-2) --
(0.14208984375,6.2042267393242145e-2) --
(0.142333984375,6.21887378662508e-2) --
(0.142578125,6.233631606267591e-2) --
(0.142822265625,6.248499728644912e-2) --
(0.14306640625,6.263477667044758e-2) --
(0.143310546875,6.278564917545953e-2) --
(0.1435546875,6.293760958952921e-2) --
(0.143798828125,6.30906525271074e-2) --
(0.14404296875,6.324477242825995e-2) --
(0.144287109375,6.339996355790017e-2) --
(0.14453125,6.355622000515868e-2) --
(0.144775390625,6.371353568255704e-2) --
(0.14501953125,6.387190432535797e-2) --
(0.145263671875,6.403131949094604e-2) --
(0.1455078125,6.419177455820271e-2) --
(0.145751953125,6.435326272679799e-2) --
(0.14599609375,6.45157770167456e-2) --
(0.146240234375,6.46793102678421e-2) --
(0.146484375,6.484385513906217e-2) --
(0.146728515625,6.500940410814829e-2) --
(0.14697265625,6.517594947120191e-2) --
(0.147216796875,6.534348334215662e-2) --
(0.1474609375,6.551199765253132e-2) --
(0.147705078125,6.568148415102881e-2) --
(0.14794921875,6.585193440321739e-2) --
(0.148193359375,6.602333979125856e-2) --
(0.1484375,6.6195691513723e-2) --
(0.148681640625,6.63689805854154e-2) --
(0.14892578125,6.654319783716563e-2) --
(0.149169921875,6.671833391583798e-2) --
(0.1494140625,6.689437928409873e-2) --
(0.149658203125,6.707132422061719e-2) --
(0.14990234375,6.724915881998421e-2) --
(0.150146484375,6.742787299272666e-2) --
(0.150390625,6.760745646555069e-2) --
(0.150634765625,6.77878987815174e-2) --
(0.15087890625,6.796918930018847e-2) --
(0.151123046875,6.815131719791942e-2) --
(0.1513671875,6.833427146826039e-2) --
(0.151611328125,6.851804092224187e-2) --
(0.15185546875,6.870261418885765e-2) --
(0.152099609375,6.888797971552325e-2) --
(0.15234375,6.907412576869189e-2) --
(0.152587890625,6.926104043430839e-2) --
(0.15283203125,6.944871161855933e-2) --
(0.153076171875,6.963712704860167e-2) --
(0.1533203125,6.982627427322115e-2) --
(0.153564453125,7.00161406637939e-2) --
(0.15380859375,7.020671341503942e-2) --
(0.154052734375,7.039797954608012e-2) --
(0.154296875,7.058992590128932e-2) --
(0.154541015625,7.078253915154731e-2) --
(0.15478515625,7.097580579518771e-2) --
(0.155029296875,7.116971215930805e-2) --
(0.1552734375,7.136424440096281e-2) --
(0.155517578125,7.155938850852994e-2) --
(0.15576171875,7.175513030300687e-2) --
(0.156005859375,7.195145543948114e-2) --
(0.15625,7.21483494086302e-2) --
(0.156494140625,7.234579753840094e-2) --
(0.15673828125,7.254378499546495e-2) --
(0.156982421875,7.274229678705539e-2) --
(0.1572265625,7.294131776268176e-2) --
(0.157470703125,7.314083261592151e-2) --
(0.15771484375,7.334082588639647e-2) --
(0.157958984375,7.354128196167334e-2) --
(0.158203125,7.374218507940224e-2) --
(0.158447265625,7.394351932927169e-2) --
(0.15869140625,7.414526865525538e-2) --
(0.158935546875,7.434741685783322e-2) --
(0.1591796875,7.45499475962939e-2) --
(0.159423828125,7.47528443911177e-2) --
(0.15966796875,7.495609062638549e-2) --
(0.159912109375,7.515966955226723e-2) --
(0.16015625,7.536356428759074e-2) --
(0.160400390625,7.556775782249044e-2) --
(0.16064453125,7.577223302113689e-2) --
(0.160888671875,7.597697262437567e-2) --
(0.1611328125,7.618195925278505e-2) --
(0.161376953125,7.638717540930184e-2) --
(0.16162109375,7.659260348237985e-2) --
(0.161865234375,7.679822574888304e-2) --
(0.162109375,7.700402437728586e-2) --
(0.162353515625,7.720998143071912e-2) --
(0.16259765625,7.7416078870265e-2) --
(0.162841796875,7.7622298558152e-2) --
(0.1630859375,7.782862226114168e-2) --
(0.163330078125,7.803503165392982e-2) --
(0.16357421875,7.824150832256115e-2) --
(0.163818359375,7.844803376797477e-2) --
(0.1640625,7.865458940962212e-2) --
(0.164306640625,7.886115658897122e-2) --
(0.16455078125,7.906771657320008e-2) --
(0.164794921875,7.927425055914576e-2) --
(0.1650390625,7.948073967688753e-2) --
(0.165283203125,7.968716499357814e-2) --
(0.16552734375,7.989350751759293e-2) --
(0.165771484375,8.009974820211244e-2) --
(0.166015625,8.030586794946053e-2) --
(0.166259765625,8.051184761499779e-2) --
(0.16650390625,8.071766801119937e-2) --
(0.166748046875,8.092330991185445e-2) --
(0.1669921875,8.112875405625927e-2) --
(0.167236328125,8.13339811533985e-2) --
(0.16748046875,8.153897188617827e-2) --
(0.167724609375,8.174370691591042e-2) --
(0.16796875,8.194816688651647e-2) --
(0.168212890625,8.215233242897775e-2) --
(0.16845703125,8.235618416576634e-2) --
(0.168701171875,8.255970271518483e-2) --
(0.1689453125,8.276286869601958e-2) --
(0.169189453125,8.296566273203461e-2) --
(0.16943359375,8.316806545643361e-2) --
(0.169677734375,8.33700575165668e-2) --
(0.169921875,8.357161957846686e-2) --
(0.170166015625,8.377273233148783e-2) --
(0.17041015625,8.397337649290423e-2) --
(0.170654296875,8.417353281268196e-2) --
(0.1708984375,8.437318207813656e-2) --
(0.171142578125,8.457230511868845e-2) --
(0.17138671875,8.477088281042659e-2) --
(0.171630859375,8.49688960810523e-2) --
(0.171875,8.516632591455742e-2) --
(0.172119140625,8.536315335591688e-2) --
(0.17236328125,8.55593595158695e-2) --
(0.172607421875,8.575492557586112e-2) --
(0.1728515625,8.594983279255539e-2) --
(0.173095703125,8.614406250272183e-2) --
(0.17333984375,8.633759612820889e-2) --
(0.173583984375,8.653041518032095e-2) --
(0.173828125,8.672250126494832e-2) --
(0.174072265625,8.691383608709516e-2) --
(0.17431640625,8.710440145578348e-2) --
(0.174560546875,8.729417928872503e-2) --
(0.1748046875,8.74831516170623e-2) --
(0.175048828125,8.767130058994532e-2) --
(0.17529296875,8.785860847956363e-2) --
(0.175537109375,8.804505768538659e-2) --
(0.17578125,8.82306307392474e-2) --
(0.176025390625,8.841531030962431e-2) --
(0.17626953125,8.859907920653325e-2) --
(0.176513671875,8.878192038576188e-2) --
(0.1767578125,8.896381695379771e-2) --
(0.177001953125,8.914475217208927e-2) --
(0.17724609375,8.932470946159908e-2) --
(0.177490234375,8.950367240732611e-2) --
(0.177734375,8.968162476246812e-2) --
(0.177978515625,8.985855045312104e-2) --
(0.17822265625,9.003443358236753e-2) --
(0.178466796875,9.02092584346538e-2) --
(0.1787109375,9.038300948004245e-2) --
(0.178955078125,9.055567137825363e-2) --
(0.17919921875,9.07272289829947e-2) --
(0.179443359375,9.089766734590704e-2) --
(0.1796875,9.106697172071461e-2) --
(0.179931640625,9.123512756715213e-2) --
(0.18017578125,9.140212055475144e-2) --
(0.180419921875,9.15679365669151e-2) --
(0.1806640625,9.173256170458897e-2) --
(0.180908203125,9.189598229004643e-2) --
(0.18115234375,9.20581848705252e-2) --
(0.181396484375,9.221915622179837e-2) --
(0.181640625,9.237888335185697e-2) --
(0.181884765625,9.253735350426298e-2) --
(0.18212890625,9.269455416160806e-2) --
(0.182373046875,9.285047304872432e-2) --
(0.1826171875,9.300509813600107e-2) --
(0.182861328125,9.315841764271915e-2) --
(0.18310546875,9.331042003985973e-2) --
(0.183349609375,9.346109405337767e-2) --
(0.18359375,9.36104286669436e-2) --
(0.183837890625,9.375841312497034e-2) --
(0.18408203125,9.390503693537769e-2) --
(0.184326171875,9.405028987208844e-2) --
(0.1845703125,9.419416197799635e-2) --
(0.184814453125,9.433664356710823e-2) --
(0.18505859375,9.447772522715538e-2) --
(0.185302734375,9.461739782212188e-2) --
(0.185546875,9.475565249431094e-2) --
(0.185791015625,9.489248066641141e-2) --
(0.18603515625,9.502787404385463e-2) --
(0.186279296875,9.516182461660717e-2) --
(0.1865234375,9.529432466115609e-2) --
(0.186767578125,9.542536674240312e-2) --
(0.18701171875,9.555494371517718e-2) --
(0.187255859375,9.568304872613452e-2) --
(0.1875,9.580967521488673e-2) --
(0.187744140625,9.593481691580912e-2) --
(0.18798828125,9.605846785927039e-2) --
(0.188232421875,9.61806223728609e-2) --
(0.1884765625,9.630127508242607e-2) --
(0.188720703125,9.642042091329872e-2) --
(0.18896484375,9.653805509113815e-2) --
(0.189208984375,9.665417314287038e-2) --
(0.189453125,9.676877089743052e-2) --
(0.189697265625,9.688184448640899e-2) --
(0.18994140625,9.69933903444955e-2) --
(0.190185546875,9.71034052102317e-2) --
(0.1904296875,9.72118861261605e-2) --
(0.190673828125,9.731883043917954e-2) --
(0.19091796875,9.742423580079994e-2) --
(0.191162109375,9.75281001669981e-2) --
(0.19140625,9.763042179848434e-2) --
(0.191650390625,9.773119926036024e-2) --
(0.19189453125,9.783043142219641e-2) --
(0.192138671875,9.79281174573905e-2) --
(0.1923828125,9.802425684305457e-2) --
(0.192626953125,9.811884935949516e-2) --
(0.19287109375,9.821189508949223e-2) --
(0.193115234375,9.830339441780013e-2) --
(0.193359375,9.839334803023896e-2) --
(0.193603515625,9.848175691290316e-2) --
(0.19384765625,9.856862235127993e-2) --
(0.194091796875,9.865394592917051e-2) --
(0.1943359375,9.873772952751896e-2) --
(0.194580078125,9.881997532336789e-2) --
(0.19482421875,9.89006857884028e-2) --
(0.195068359375,9.897986368762302e-2) --
(0.1953125,9.905751207781836e-2) --
(0.195556640625,9.913363430617855e-2) --
(0.19580078125,9.920823400860057e-2) --
(0.196044921875,9.9281315107912e-2) --
(0.1962890625,9.935288181201005e-2) --
(0.196533203125,9.942293861225368e-2) --
(0.19677734375,9.949149028144433e-2) --
(0.197021484375,9.955854187150434e-2) --
(0.197265625,9.962409871163336e-2) --
(0.197509765625,9.968816640628174e-2) --
(0.19775390625,9.975075083260007e-2) --
(0.197998046875,9.981185813826295e-2) --
(0.1982421875,9.987149473899688e-2) --
(0.198486328125,9.992966731637878e-2) --
(0.19873046875,9.998638281499823e-2) --
(0.198974609375,0.10004164844000525) --
(0.19921875,0.10009547165459638) --
(0.199462890625,0.1001478601770912) --
(0.19970703125,0.10019882197817513) --
(0.199951171875,0.10024836527819772) --
(0.2001953125,0.1002964985442973) --
(0.200439453125,0.10034323048735136) --
(0.20068359375,0.10038857005898635) --
(0.200927734375,0.10043252644865072) --
(0.201171875,0.10047510908028448) --
(0.201416015625,0.10051632760940565) --
(0.20166015625,0.10055619191967843) --
(0.201904296875,0.10059471212002323) --
(0.2021484375,0.10063189854097268) --
(0.202392578125,0.1006677617314549) --
(0.20263671875,0.10070231245553632) --
(0.202880859375,0.10073556168888605) --
(0.203125,0.10076752061543967) --
(0.203369140625,0.1007982006237864) --
(0.20361328125,0.10082761330363976) --
(0.203857421875,0.10085577044251731) --
(0.2041015625,0.10088268402190485) --
(0.204345703125,0.10090836621387544) --
(0.20458984375,0.10093282937719279) --
(0.204833984375,0.10095608605375316) --
(0.205078125,0.10097814896524947) --
(0.205322265625,0.10099903100883048) --
(0.20556640625,0.10101874525384201) --
(0.205810546875,0.10103730493793565) --
(0.2060546875,0.1010547234634055) --
(0.206298828125,0.10107101439313576) --
(0.20654296875,0.10108619144715487) --
(0.206787109375,0.10110026849855502) --
(0.20703125,0.10111325956989815) --
(0.207275390625,0.10112517882936414) --
(0.20751953125,0.10113604058663665) --
(0.207763671875,0.1011458592895392) --
(0.2080078125,0.10115464951978388) --
(0.208251953125,0.10116242598934652) --
(0.20849609375,0.1011692035364608) --
(0.208740234375,0.10117499712212126) --
(0.208984375,0.1011798218256946) --
(0.209228515625,0.10118369284168265) --
(0.20947265625,0.10118662547546717) --
(0.209716796875,0.1011886351395707) --
(0.2099609375,0.10118973734992599) --
(0.210205078125,0.10118994772202422) --
(0.252197265625,0.10121616693446937) --
(0.25244140625,0.10127663151017072) --
(0.252685546875,0.10133819736734387) --
(0.2529296875,0.1014008656007722) --
(0.253173828125,0.10146463716333638) --
(0.25341796875,0.1015295128661406) --
(0.253662109375,0.101595493378029) --
(0.25390625,0.10166257922569324) --
(0.254150390625,0.10173077079336987) --
(0.25439453125,0.10180006832252647) --
(0.254638671875,0.10187047191234928) --
(0.2548828125,0.1019419815188053) --
(0.255126953125,0.10201459695511353) --
(0.25537109375,0.1020883178911932) --
(0.255615234375,0.10216314385391939) --
(0.255859375,0.10223907422675865) --
(0.256103515625,0.10231610824939129) --
(0.25634765625,0.10239424501794678) --
(0.256591796875,0.10247348348482128) --
(0.2568359375,0.10255382245827681) --
(0.257080078125,0.10263526060244865) --
(0.25732421875,0.10271779643756082) --
(0.257568359375,0.10280142833929393) --
(0.2578125,0.10288615453856276) --
(0.258056640625,0.10297197312213772) --
(0.25830078125,0.10305888203199223) --
(0.258544921875,0.10314687906485072) --
(0.2587890625,0.10323596187301325) --
(0.259033203125,0.10332612796325427) --
(0.25927734375,0.10341737469742718) --
(0.259521484375,0.10350969929199487) --
(0.259765625,0.10360309881798425) --
(0.260009765625,0.10369757020115726) --
(0.26025390625,0.10379311022152674) --
(0.260498046875,0.10388971551374146) --
(0.2607421875,0.10398738256637576) --
(0.260986328125,0.10408610772231054) --
(0.26123046875,0.10418588717890186) --
(0.261474609375,0.1042867169872601) --
(0.26171875,0.10438859305263415) --
(0.261962890625,0.10449151113458065) --
(0.26220703125,0.10459546684623651) --
(0.262451171875,0.10470045565493455) --
(0.2626953125,0.10480647288215289) --
(0.262939453125,0.1049135137030115) --
(0.26318359375,0.10502157314690075) --
(0.263427734375,0.10513064609698262) --
(0.263671875,0.10524072729060235) --
(0.263916015625,0.105351811319251) --
(0.26416015625,0.10546389262853156) --
(0.264404296875,0.10557696551812798) --
(0.2646484375,0.10569102414224331) --
(0.264892578125,0.10580606250935096) --
(0.26513671875,0.10592207448217943) --
(0.265380859375,0.1060390537784078) --
(0.265625,0.10615699397043647) --
(0.265869140625,0.10627588848563252) --
(0.26611328125,0.10639573060634841) --
(0.266357421875,0.10651651347018525) --
(0.2666015625,0.10663823007002841) --
(0.266845703125,0.10676087325481062) --
(0.26708984375,0.10688443572933416) --
(0.267333984375,0.10700891005433795) --
(0.267578125,0.10713428864730029) --
(0.267822265625,0.10726056378204875) --
(0.26806640625,0.1073877275898351) --
(0.268310546875,0.10751577205921449) --
(0.2685546875,0.1076446890366678) --
(0.268798828125,0.1077744702262572) --
(0.26904296875,0.10790510719101684) --
(0.269287109375,0.10803659135239212) --
(0.26953125,0.10816891399192002) --
(0.269775390625,0.10830206625019996) --
(0.27001953125,0.1084360391286146) --
(0.270263671875,0.10857082348907865) --
(0.2705078125,0.10870641005505516) --
(0.270751953125,0.10884278941184093) --
(0.27099609375,0.10897995200686676) --
(0.271240234375,0.1091178881510343) --
(0.271484375,0.10925658801880764) --
(0.271728515625,0.10939604164883054) --
(0.27197265625,0.10953623894482323) --
(0.272216796875,0.10967716967650713) --
(0.2724609375,0.10981882347977669) --
(0.272705078125,0.10996118985792841) --
(0.27294921875,0.1101042581823993) --
(0.273193359375,0.11024801769326742) --
(0.2734375,0.11039245750029747) --
(0.273681640625,0.11053756658375365) --
(0.27392578125,0.11068333379576749) --
(0.274169921875,0.11082974786067665) --
(0.2744140625,0.11097679737618106) --
(0.274658203125,0.11112447081426238) --
(0.27490234375,0.11127275652266928) --
(0.275146484375,0.11142164272535907) --
(0.275390625,0.11157111752377008) --
(0.275634765625,0.11172116889839961) --
(0.27587890625,0.1118717847096011) --
(0.276123046875,0.11202295269840515) --
(0.2763671875,0.11217466048846365) --
(0.276611328125,0.11232689558665948) --
(0.27685546875,0.11247964538484324) --
(0.277099609375,0.11263289716133221) --
(0.27734375,0.11278663808133015) --
(0.277587890625,0.11294085519931897) --
(0.27783203125,0.1130955354598194) --
(0.278076171875,0.11325066569957969) --
(0.2783203125,0.11340623264811571) --
(0.278564453125,0.11356222292996833) --
(0.27880859375,0.11371862306587022) --
(0.279052734375,0.1138754194747961) --
(0.279296875,0.11403259847490929) --
(0.279541015625,0.1141901462856793) --
(0.27978515625,0.11434804902975605) --
(0.280029296875,0.1145062927343011) --
(0.2802734375,0.11466486333263647) --
(0.280517578125,0.1148237466668037) --
(0.28076171875,0.11498292848870564) --
(0.281005859375,0.11514239446215334) --
(0.28125,0.11530213016465529) --
(0.281494140625,0.11546212108983339) --
(0.28173828125,0.11562235264869267) --
(0.281982421875,0.11578281017240542) --
(0.2822265625,0.11594347891394782) --
(0.282470703125,0.1161043440497627) --
(0.28271484375,0.1162653906829581) --
(0.282958984375,0.11642660384444373) --
(0.283203125,0.11658796849529654) --
(0.283447265625,0.11674946952946924) --
(0.28369140625,0.11691109177593283) --
(0.283935546875,0.11707282000023729) --
(0.2841796875,0.11723463890763057) --
(0.284423828125,0.11739653314499403) --
(0.28466796875,0.11755848730342143) --
(0.284912109375,0.11772048592083734) --
(0.28515625,0.11788251348371516) --
(0.285400390625,0.11804455443006741) --
(0.28564453125,0.11820659315216411) --
(0.285888671875,0.11836861399865847) --
(0.2861328125,0.11853060127736754) --
(0.286376953125,0.11869253925745499) --
(0.28662109375,0.11885441217259246) --
(0.286865234375,0.11901620422320294) --
(0.287109375,0.1191778995796897) --
(0.287353515625,0.119339482384418) --
(0.28759765625,0.1195009367550036) --
(0.287841796875,0.11966224678699365) --
(0.2880859375,0.11982339655624838) --
(0.288330078125,0.1199843701223226) --
(0.28857421875,0.12014515153057498) --
(0.288818359375,0.12030572481593321) --
(0.2890625,0.1204660740053846) --
(0.289306640625,0.12062618312015301) --
(0.28955078125,0.1207860361802094) --
(0.289794921875,0.12094561720550896) --
(0.2900390625,0.12110491021988895) --
(0.290283203125,0.12126389925400356) --
(0.29052734375,0.12142256834827946) --
(0.290771484375,0.12158090155622847) --
(0.291015625,0.12173888294643215) --
(0.291259765625,0.12189649660656439) --
(0.29150390625,0.12205372664642819) --
(0.291748046875,0.1222105572006687) --
(0.2919921875,0.12236697243183915) --
(0.292236328125,0.12252295653417045) --
(0.29248046875,0.12267849373598871) --
(0.292724609375,0.12283356830282485) --
(0.29296875,0.12298816454123426) --
(0.293212890625,0.12314226680124704) --
(0.29345703125,0.12329585947986478) --
(0.293701171875,0.12344892702457659) --
(0.2939453125,0.12360145393548187) --
(0.294189453125,0.12375342476987516) --
(0.29443359375,0.1239048241440302) --
(0.294677734375,0.12405563673745362) --
(0.294921875,0.12420584729538128) --
(0.295166015625,0.12435544063269721) --
(0.29541015625,0.12450440163607557) --
(0.295654296875,0.12465271526862683) --
(0.2958984375,0.12480036657132167) --
(0.296142578125,0.12494734066764336) --
(0.29638671875,0.125093622766087) --
(0.296630859375,0.12523919816337378) --
(0.296875,0.1253840522480283) --
(0.297119140625,0.1255281705028605) --
(0.29736328125,0.12567153850853352) --
(0.297607421875,0.12581414194676432) --
(0.2978515625,0.12595596660351863) --
(0.298095703125,0.12609699837145613) --
(0.29833984375,0.12623722325421735) --
(0.298583984375,0.1263766273681042) --
(0.298828125,0.1265151969463497) --
(0.299072265625,0.1266529183418914) --
(0.29931640625,0.12678977802974892) --
(0.299560546875,0.12692576261050942) --
(0.2998046875,0.12706085881380663) --
(0.300048828125,0.1271950535006478) --
(0.30029296875,0.12732833366647592) --
(0.300537109375,0.12746068644421293) --
(0.30078125,0.12759209910728572) --
(0.301025390625,0.12772255907224647) --
(0.30126953125,0.12785205390175267) --
(0.301513671875,0.12798057130791216) --
(0.3017578125,0.12810809915405913) --
(0.302001953125,0.1282346254580436) --
(0.30224609375,0.12836013839550406) --
(0.302490234375,0.12848462630155286) --
(0.302734375,0.12860807767398694) --
(0.302978515625,0.1287304811764778) --
(0.30322265625,0.12885182563976272) --
(0.303466796875,0.12897210006595092) --
(0.3037109375,0.12909129362964622) --
(0.303955078125,0.12920939568100337) --
(0.30419921875,0.1293263957483597) --
(0.304443359375,0.12944228354003134) --
(0.3046875,0.12955704894766984) --
(0.304931640625,0.12967068204798393) --
(0.30517578125,0.12978317310441237) --
(0.305419921875,0.12989451257077322) --
(0.3056640625,0.1300046910924556) --
(0.305908203125,0.1301136995087768) --
(0.30615234375,0.13022152885529853) --
(0.306396484375,0.13032817036569438) --
(0.306640625,0.13043361547397928) --
(0.306884765625,0.13053785581587402) --
(0.30712890625,0.1306408832317656) --
(0.307373046875,0.13074268976756664) --
(0.3076171875,0.13084326767675789) --
(0.307861328125,0.13094260942321623) --
(0.30810546875,0.1310407076810911) --
(0.308349609375,0.1311375553379484) --
(0.30859375,0.1312331454957903) --
(0.308837890625,0.13132747147243487) --
(0.30908203125,0.1314205268036847) --
(0.309326171875,0.13151230524334037) --
(0.3095703125,0.13160280076652914) --
(0.309814453125,0.13169200757003602) --
(0.31005859375,0.1317799200725652) --
(0.310302734375,0.13186653291834874) --
(0.310546875,0.131951840975598) --
(0.310791015625,0.13203583934001104) --
(0.31103515625,0.1321185233339556) --
(0.311279296875,0.13219988850858952) --
(0.3115234375,0.1322799306442103) --
(0.311767578125,0.1323586457514074) --
(0.31201171875,0.13243603007129215) --
(0.312255859375,0.13251208007740406) --
(0.3125,0.1325867924753939) --
(0.312744140625,0.13266016420350826) --
(0.31298828125,0.13273219243345435) --
(0.313232421875,0.1328028745716503) --
(0.3134765625,0.1328722082586632) --
(0.313720703125,0.13294019136945975) --
(0.31396484375,0.1330068220144817) --
(0.314208984375,0.13307209853934104) --
(0.314453125,0.133136019525339) --
(0.314697265625,0.13319858378948474) --
(0.31494140625,0.13325979038445435) --
(0.315185546875,0.1333196385980403) --
(0.3154296875,0.13337812795478082) --
(0.315673828125,0.13343525821350397) --
(0.31591796875,0.1334910293692902) --
(0.316162109375,0.13354544165179094) --
(0.31640625,0.13359849552573425) --
(0.316650390625,0.13365019169002157) --
(0.31689453125,0.13370053107721427) --
(0.317138671875,0.13374951485387404) --
(0.3173828125,0.13379714441902896) --
(0.317626953125,0.1338434214044026) --
(0.31787109375,0.13388834767275987) --
(0.318115234375,0.13393192531848555) --
(0.318359375,0.133974156665358) --
(0.318603515625,0.13401504426655714) --
(0.31884765625,0.13405459090416838) --
(0.319091796875,0.13409279958724327) --
(0.3193359375,0.13412967355118927) --
(0.319580078125,0.13416521625664543) --
(0.31982421875,0.13419943138877166) --
(0.320068359375,0.1342323228555556) --
(0.3203125,0.1342638947860598) --
(0.320556640625,0.13429415153096258) --
(0.32080078125,0.13432309765930328) --
(0.321044921875,0.13435073795845737) --
(0.3212890625,0.1343770774312426) --
(0.321533203125,0.1344021212958011) --
(0.32177734375,0.13442587498355174) --
(0.322021484375,0.13444834413756576) --
(0.322265625,0.134469534610419) --
(0.322509765625,0.13448945246342464) --
(0.32275390625,0.13450810396439786) --
(0.322998046875,0.13452549558584917) --
(0.3232421875,0.13454163400313585) --
(0.323486328125,0.13455652609256902) --
(0.32373046875,0.13457017893044565) --
(0.323974609375,0.1345825997891507) --
(0.32421875,0.13459379613658715) --
(0.324462890625,0.1346037756341269) --
(0.32470703125,0.1346125461340402) --
(0.324951171875,0.1346201156773674) --
(0.3251953125,0.1346264924917566) --
(0.325439453125,0.1346316849897533) --
(0.32568359375,0.1346357017660829) --
(0.325927734375,0.1346385515953857) --
(0.326171875,0.13464024343041042) --
(0.326416015625,0.1346407863987063) --
(0.3984375,0.1346786539859195) --
(0.398681640625,0.13477703900487467) --
(0.39892578125,0.134875927290281) --
(0.399169921875,0.1349753082770911) --
(0.3994140625,0.13507517130629013) --
(0.399658203125,0.13517550562502953) --
(0.39990234375,0.1352763003876294) --
(0.400146484375,0.13537754465746515) --
(0.400390625,0.13547922740714366) --
(0.400634765625,0.13558133752129956) --
(0.40087890625,0.1356838637959375) --
(0.401123046875,0.13578679494039378) --
(0.4013671875,0.13589011957845007) --
(0.401611328125,0.13599382625210799) --
(0.40185546875,0.13609790341835262) --
(0.402099609375,0.13620233945472351) --
(0.40234375,0.13630712265786663) --
(0.402587890625,0.136412241247405) --
(0.40283203125,0.1365176833645105) --
(0.403076171875,0.1366234370758242) --
(0.4033203125,0.13672949037294588) --
(0.403564453125,0.1368358311764145) --
(0.40380859375,0.13694244733433353) --
(0.404052734375,0.13704932662639902) --
(0.404296875,0.13715645676345412) --
(0.404541015625,0.1372638253906681) --
(0.40478515625,0.1373714200889384) --
(0.405029296875,0.13747922837539667) --
(0.4052734375,0.13758723770575054) --
(0.405517578125,0.1376954354766556) --
(0.40576171875,0.13780380902627867) --
(0.406005859375,0.13791234563578603) --
(0.40625,0.1380210325336256) --
(0.406494140625,0.13812985689337462) --
(0.40673828125,0.1382388058389871) --
(0.406982421875,0.1383478664454544) --
(0.4072265625,0.13845702573946683) --
(0.407470703125,0.13856627070195182) --
(0.40771484375,0.13867558827158422) --
(0.407958984375,0.13878496534457097) --
(0.408203125,0.13889438877820262) --
(0.408447265625,0.1390038453897145) --
(0.40869140625,0.13911332196271442) --
(0.408935546875,0.13922280524608466) --
(0.4091796875,0.1393322819576264) --
(0.409423828125,0.13944173878296592) --
(0.40966796875,0.13955116238306106) --
(0.409912109375,0.13966053939027515) --
(0.41015625,0.13976985641497747) --
(0.410400390625,0.13987910004546864) --
(0.41064453125,0.13998825685079552) --
(0.410888671875,0.14009731338165182) --
(0.4111328125,0.14020625617517254) --
(0.411376953125,0.1403150717549033) --
(0.41162109375,0.14042374663271107) --
(0.411865234375,0.1405322673126683) --
(0.412109375,0.14064062029202756) --
(0.412353515625,0.1407487920641656) --
(0.41259765625,0.14085676911957495) --
(0.412841796875,0.14096453795081537) --
(0.4130859375,0.14107208505156046) --
(0.413330078125,0.14117939692158327) --
(0.41357421875,0.14128646006680448) --
(0.413818359375,0.14139326100332314) --
(0.4140625,0.14149978625947882) --
(0.414306640625,0.14160602237591) --
(0.41455078125,0.14171195591163988) --
(0.414794921875,0.14181757344416357) --
(0.4150390625,0.14192286157255243) --
(0.415283203125,0.14202780691854697) --
(0.41552734375,0.14213239613069575) --
(0.415771484375,0.14223661588648667) --
(0.416015625,0.1423404528924368) --
(0.416259765625,0.14244389389030987) --
(0.41650390625,0.14254692565722793) --
(0.416748046875,0.14264953500678598) --
(0.4169921875,0.14275170879532056) --
(0.417236328125,0.14285343392098815) --
(0.41748046875,0.14295469732799218) --
(0.417724609375,0.1430554860077173) --
(0.41796875,0.14315578700297796) --
(0.418212890625,0.14325558740811334) --
(0.41845703125,0.1433548743732429) --
(0.418701171875,0.14345363510539888) --
(0.4189453125,0.14355185687385222) --
(0.419189453125,0.14364952700809025) --
(0.41943359375,0.14374663290419665) --
(0.419677734375,0.14384316202598268) --
(0.419921875,0.14393910190609688) --
(0.420166015625,0.14403444015031155) --
(0.42041015625,0.14412916443755908) --
(0.420654296875,0.14422326252742637) --
(0.4208984375,0.14431672225590864) --
(0.421142578125,0.14440953154182407) --
(0.42138671875,0.14450167839004202) --
(0.421630859375,0.144593150891474) --
(0.421875,0.14468393722627343) --
(0.422119140625,0.14477402566595318) --
(0.42236328125,0.14486340457548888) --
(0.422607421875,0.1449520624186839) --
(0.4228515625,0.14503998775590954) --
(0.423095703125,0.14512716924944272) --
(0.42333984375,0.1452135956655373) --
(0.423583984375,0.1452992558753795) --
(0.423828125,0.14538413885932025) --
(0.424072265625,0.14546823370669604) --
(0.42431640625,0.14555152962003684) --
(0.424560546875,0.14563401591706104) --
(0.4248046875,0.1457156820326514) --
(0.425048828125,0.14579651752081052) --
(0.42529296875,0.1458765120565942) --
(0.425537109375,0.14595565544026626) --
(0.42578125,0.1460339375958408) --
(0.426025390625,0.1461113485763146) --
(0.42626953125,0.14618787856440402) --
(0.426513671875,0.14626351787550543) --
(0.4267578125,0.14633825695951094) --
(0.427001953125,0.1464120864014625) --
(0.42724609375,0.14648499692557804) --
(0.427490234375,0.14655697939585877) --
(0.427734375,0.14662802481779535) --
(0.427978515625,0.1466981243434831) --
(0.42822265625,0.14676726926756628) --
(0.428466796875,0.1468354510357341) --
(0.4287109375,0.14690266124174575) --
(0.428955078125,0.14696889163013988) --
(0.42919921875,0.14703413410124502) --
(0.429443359375,0.14709838070807607) --
(0.4296875,0.14716162366244365) --
(0.429931640625,0.1472238553317637) --
(0.43017578125,0.14728506824745244) --
(0.430419921875,0.14734525509933166) --
(0.4306640625,0.14740440874163654) --
(0.430908203125,0.14746252219316966) --
(0.43115234375,0.14751958863975928) --
(0.431396484375,0.14757560143433518) --
(0.431640625,0.14763055410049755) --
(0.431884765625,0.14768444033015513) --
(0.43212890625,0.14773725398938797) --
(0.432373046875,0.14778898911600485) --
(0.4326171875,0.14783963992297458) --
(0.432861328125,0.147889200799459) --
(0.43310546875,0.14793766631060817) --
(0.433349609375,0.14798503120089554) --
(0.43359375,0.14803129039383836) --
(0.433837890625,0.14807643899286424) --
(0.43408203125,0.14812047228334127) --
(0.434326171875,0.1481633857321639) --
(0.4345703125,0.14820517499091213) --
(0.434814453125,0.14824583589414528) --
(0.43505859375,0.1482853644624835) --
(0.435302734375,0.1483237569008049) --
(0.435546875,0.1483610096036872) --
(0.435791015625,0.14839711914986448) --
(0.43603515625,0.14843208230758553) --
(0.436279296875,0.14846589603508037) --
(0.4365234375,0.14849855747729082) --
(0.436767578125,0.14853006397113516) --
(0.43701171875,0.1485604130433813) --
(0.437255859375,0.14858960241091723) --
(0.4375,0.14861762998345207) --
(0.437744140625,0.14864449385999842) --
(0.43798828125,0.1486701923339636) --
(0.438232421875,0.1486947238882926) --
(0.4384765625,0.14871808720173232) --
(0.438720703125,0.14874028114262697) --
(0.43896484375,0.14876130477260852) --
(0.439208984375,0.14878115734777755) --
(0.439453125,0.1487998383160801) --
(0.439697265625,0.14881734731713087) --
(0.43994140625,0.14883368418576903) --
(0.440185546875,0.14884884894803502) --
(0.4404296875,0.1488628418221178) --
(0.440673828125,0.14887566321927223) --
(0.44091796875,0.14888731374343378) --
(0.441162109375,0.14889779418951596) --
(0.44140625,0.14890710554419698) --
(0.441650390625,0.14891524898539857) --
(0.44189453125,0.14892222588171972) --
(0.442138671875,0.14892803779182623) --
(0.4423828125,0.14893268646507687) --
(0.442626953125,0.14893617383826724) --
(0.44287109375,0.1489385020387334) --
(0.443115234375,0.1489396733797224) --
(0.443359375,0.14893969036342222) --
(1.0,0.14893969036342222)}

\newcommand{\gittinsExampleRank}{(0.0,1.4279660848611302e-3) --
(2.44140625e-4,1.5035009059029226e-3) --
(4.8828125e-4,1.5784452046047372e-3) --
(7.32421875e-4,1.6528038231977769e-3) --
(9.765625e-4,1.7265823749915612e-3) --
(1.220703125e-3,1.79978706611525e-3) --
(1.46484375e-3,1.8724245647086084e-3) --
(1.708984375e-3,1.9445019032064926e-3) --
(1.953125e-3,2.0160264041324716e-3) --
(2.197265625e-3,2.0870056228759724e-3) --
(2.44140625e-3,2.157447302929685e-3) --
(2.685546875e-3,2.2273593404005284e-3) --
(2.9296875e-3,2.2967497555153077e-3) --
(3.173828125e-3,2.3656266694686724e-3) --
(3.41796875e-3,2.4339982854000614e-3) --
(3.662109375e-3,2.501872872598147e-3) --
(3.90625e-3,2.569258753255198e-3) --
(4.150390625e-3,2.636164291257246e-3) --
(4.39453125e-3,2.702597882616013e-3) --
(4.638671875e-3,2.7685679472371277e-3) --
(4.8828125e-3,2.8340829217872432e-3) --
(5.126953125e-3,2.899151253472136e-3) --
(5.37109375e-3,2.963781394577856e-3) --
(5.615234375e-3,3.0279817976548644e-3) --
(5.859375e-3,3.0917609112512006e-3) --
(6.103515625e-3,3.155127176115381e-3) --
(6.34765625e-3,3.218089021806418e-3) --
(6.591796875e-3,3.280654863658598e-3) --
(6.8359375e-3,3.342833100057811e-3) --
(7.080078125e-3,3.404632109992997e-3) --
(7.32421875e-3,3.4660602508530093e-3) --
(7.568359375e-3,3.527125856442389e-3) --
(7.8125e-3,3.587837235195465e-3) --
(8.056640625e-3,3.6482026685692726e-3) --
(8.30078125e-3,3.7082304095990663e-3) --
(8.544921875e-3,3.767928681603464e-3) --
(8.7890625e-3,3.8273056770259804e-3) --
(9.033203125e-3,3.8863695564029443e-3) --
(9.27734375e-3,3.945128447448866e-3) --
(9.521484375e-3,4.00359044424897e-3) --
(9.765625e-3,4.061763606553925e-3) --
(1.0009765625e-2,4.119655959167787e-3) --
(1.025390625e-2,4.177275491425606e-3) --
(1.0498046875e-2,4.234630156752188e-3) --
(1.07421875e-2,4.2917278723002055e-3) --
(1.0986328125e-2,4.348576518659935e-3) --
(1.123046875e-2,4.4051839396391694e-3) --
(1.1474609375e-2,4.461557942108546e-3) --
(1.171875e-2,4.517706295907029e-3) --
(1.1962890625e-2,4.573636733805886e-3) --
(1.220703125e-2,4.629356951529749e-3) --
(1.2451171875e-2,4.684874607827811e-3) --
(1.26953125e-2,4.740197324595551e-3) --
(1.2939453125e-2,4.7953326870422705e-3) --
(1.318359375e-2,4.850288243905427e-3) --
(1.3427734375e-2,4.905071507703049e-3) --
(1.3671875e-2,4.959689955035033e-3) --
(1.3916015625e-2,5.014151026909653e-3) --
(1.416015625e-2,5.0684621291186395e-3) --
(1.4404296875e-2,5.122630632639574e-3) --
(1.46484375e-2,5.176663874072519e-3) --
(1.4892578125e-2,5.230569156110395e-3) --
(1.513671875e-2,5.284353748032917e-3) --
(1.5380859375e-2,5.33802488623588e-3) --
(1.5625e-2,5.391589774782565e-3) --
(1.5869140625e-2,5.445055585977251e-3) --
(1.611328125e-2,5.498429460974887e-3) --
(1.6357421875e-2,5.5517185103956595e-3) --
(1.66015625e-2,5.604929814980337e-3) --
(1.6845703125e-2,5.658070426246459e-3) --
(1.708984375e-2,5.7111473671850425e-3) --
(1.7333984375e-2,5.764167632952582e-3) --
(1.7578125e-2,5.817138191605028e-3) --
(1.7822265625e-2,5.870065984822323e-3) --
(1.806640625e-2,5.922957928673679e-3) --
(1.8310546875e-2,5.9758209143741196e-3) --
(1.85546875e-2,6.02866180907839e-3) --
(1.8798828125e-2,6.0814874566637485e-3) --
(1.904296875e-2,6.1343046785471735e-3) --
(1.9287109375e-2,6.187120274492047e-3) --
(1.953125e-2,6.239941023451627e-3) --
(1.9775390625e-2,6.2927736844016775e-3) --
(2.001953125e-2,6.345624997182155e-3) --
(2.0263671875e-2,6.398501683372409e-3) --
(2.05078125e-2,6.451410447143048e-3) --
(2.0751953125e-2,6.504357976136277e-3) --
(2.099609375e-2,6.557350942350691e-3) --
(2.1240234375e-2,6.61039600302176e-3) --
(2.1484375e-2,6.663499801520605e-3) --
(2.1728515625e-2,6.716668968261751e-3) --
(2.197265625e-2,6.769910121594069e-3) --
(2.2216796875e-2,6.8232298687270045e-3) --
(2.24609375e-2,6.876634806631305e-3) --
(2.2705078125e-2,6.930131522976166e-3) --
(2.294921875e-2,6.983726597034627e-3) --
(2.3193359375e-2,7.037426600622101e-3) --
(2.34375e-2,7.091238099018343e-3) --
(2.3681640625e-2,7.145167651909838e-3) --
(2.392578125e-2,7.19922181430863e-3) --
(2.4169921875e-2,7.253407137512672e-3) --
(2.44140625e-2,7.307730170007742e-3) --
(2.4658203125e-2,7.36219745844895e-3) --
(2.490234375e-2,7.416815548568865e-3) --
(2.5146484375e-2,7.471590986142265e-3) --
(2.5390625e-2,7.526530317901215e-3) --
(2.5634765625e-2,7.581640092508332e-3) --
(2.587890625e-2,7.636926861477772e-3) --
(2.6123046875e-2,7.6923971801246965e-3) --
(2.63671875e-2,7.748057608499458e-3) --
(2.6611328125e-2,7.803914712339469e-3) --
(2.685546875e-2,7.859975064007192e-3) --
(2.7099609375e-2,7.916245243403354e-3) --
(2.734375e-2,7.972731838961161e-3) --
(2.7587890625e-2,8.029441448502433e-3) --
(2.783203125e-2,8.086380680236094e-3) --
(2.8076171875e-2,8.143556153675562e-3) --
(2.83203125e-2,8.20097450053573e-3) --
(2.8564453125e-2,8.25864236569284e-3) --
(2.880859375e-2,8.316566408078683e-3) --
(2.9052734375e-2,8.37475330162848e-3) --
(2.9296875e-2,8.43320973616888e-3) --
(2.9541015625e-2,8.491942418376456e-3) --
(2.978515625e-2,8.550958072616188e-3) --
(3.0029296875e-2,8.610263441907717e-3) --
(3.02734375e-2,8.669865288785319e-3) --
(3.0517578125e-2,8.729770396194408e-3) --
(3.076171875e-2,8.789985568441083e-3) --
(3.1005859375e-2,8.850517631983756e-3) --
(3.125e-2,8.911373436380236e-3) --
(3.1494140625e-2,8.972559855121427e-3) --
(3.173828125e-2,9.034083786532036e-3) --
(3.1982421875e-2,9.095952154602936e-3) --
(3.22265625e-2,9.158171909867141e-3) --
(3.2470703125e-2,9.220750030193174e-3) --
(3.271484375e-2,9.28369352171307e-3) --
(3.2958984375e-2,9.347009419577114e-3) --
(3.3203125e-2,9.410704788813867e-3) --
(3.3447265625e-2,9.474786725114606e-3) --
(3.369140625e-2,9.539262355691738e-3) --
(3.3935546875e-2,9.604138839978071e-3) --
(3.41796875e-2,9.669423370550127e-3) --
(3.4423828125e-2,9.735123173764586e-3) --
(3.466796875e-2,9.801245510592619e-3) --
(3.4912109375e-2,9.867797677376158e-3) --
(3.515625e-2,9.934787006549746e-3) --
(3.5400390625e-2,1.0002220867423606e-2) --
(3.564453125e-2,1.0070106666754284e-2) --
(3.5888671875e-2,1.0138451849625604e-2) --
(3.61328125e-2,1.0207263899998369e-2) --
(3.6376953125e-2,1.0276550341518864e-2) --
(3.662109375e-2,1.0346318738051358e-2) --
(3.6865234375e-2,1.0416576694336866e-2) --
(3.7109375e-2,1.0487331856749696e-2) --
(3.7353515625e-2,1.0558591913711201e-2) --
(3.759765625e-2,1.063036459647405e-2) --
(3.7841796875e-2,1.0702657679515797e-2) --
(3.80859375e-2,1.0775478981252794e-2) --
(3.8330078125e-2,1.0848836364436742e-2) --
(3.857421875e-2,1.092273773680297e-2) --
(3.8818359375e-2,1.0997191051428705e-2) --
(3.90625e-2,1.1072204307273905e-2) --
(3.9306640625e-2,1.1147785549625946e-2) --
(3.955078125e-2,1.122394287047214e-2) --
(3.9794921875e-2,1.130068440899023e-2) --
(4.00390625e-2,1.1378018351766828e-2) --
(4.0283203125e-2,1.1455952933323861e-2) --
(4.052734375e-2,1.1534496436128678e-2) --
(4.0771484375e-2,1.1613657191333258e-2) --
(4.1015625e-2,1.1693443578507058e-2) --
(4.1259765625e-2,1.1773864026255293e-2) --
(4.150390625e-2,1.1854927012241478e-2) --
(4.1748046875e-2,1.1936641063220713e-2) --
(4.19921875e-2,1.201901475540848e-2) --
(4.2236328125e-2,1.2102056714364894e-2) --
(4.248046875e-2,1.2185775615101892e-2) --
(4.2724609375e-2,1.2270180181946703e-2) --
(4.296875e-2,1.2355279188719282e-2) --
(4.3212890625e-2,1.2441081458517215e-2) --
(4.345703125e-2,1.2527595863482423e-2) --
(4.3701171875e-2,1.2614831324727785e-2) --
(4.39453125e-2,1.2702796812218848e-2) --
(4.4189453125e-2,1.27915013441217e-2) --
(4.443359375e-2,1.2880953986942877e-2) --
(4.4677734375e-2,1.297116385474151e-2) --
(4.4921875e-2,1.3062140108749763e-2) --
(4.5166015625e-2,1.3153891957144651e-2) --
(4.541015625e-2,1.3246428654118379e-2) --
(4.5654296875e-2,1.3339759499495864e-2) --
(4.58984375e-2,1.3433893837888242e-2) --
(4.6142578125e-2,1.3528841058016397e-2) --
(4.638671875e-2,1.3624610591695698e-2) --
(4.6630859375e-2,1.3721211913323955e-2) --
(4.6875e-2,1.381865453848945e-2) --
(4.7119140625e-2,1.391694802317775e-2) --
(4.736328125e-2,1.4016101962327289e-2) --
(4.7607421875e-2,1.4116125989177532e-2) --
(4.78515625e-2,1.4217029773186472e-2) --
(4.8095703125e-2,1.4318823019497271e-2) --
(4.833984375e-2,1.4421515466539732e-2) --
(4.8583984375e-2,1.452511688528265e-2) --
(4.8828125e-2,1.4629637077066748e-2) --
(4.9072265625e-2,1.4735085871851726e-2) --
(4.931640625e-2,1.4841473126839434e-2) --
(4.9560546875e-2,1.4948808723552684e-2) --
(4.98046875e-2,1.5057102566754186e-2) --
(5.0048828125e-2,1.516636458145393e-2) --
(5.029296875e-2,1.5276604711268075e-2) --
(5.0537109375e-2,1.5387832915228295e-2) --
(5.078125e-2,1.5500059165807663e-2) --
(5.1025390625e-2,1.5613293445867498e-2) --
(5.126953125e-2,1.572754574652741e-2) --
(5.1513671875e-2,1.5842826062710334e-2) --
(5.17578125e-2,1.5959144392119904e-2) --
(5.2001953125e-2,1.6076510729796673e-2) --
(5.224609375e-2,1.6194935066631392e-2) --
(5.2490234375e-2,1.6314427384786542e-2) --
(5.2734375e-2,1.6434997653681168e-2) --
(5.2978515625e-2,1.655665582770961e-2) --
(5.322265625e-2,1.6679411840303675e-2) --
(5.3466796875e-2,1.6803275601003642e-2) --
(5.37109375e-2,1.6928256990885182e-2) --
(5.3955078125e-2,1.7054365857657874e-2) --
(5.419921875e-2,1.7181612011312016e-2) --
(5.4443359375e-2,1.7310005218707385e-2) --
(5.46875e-2,1.7439555199460485e-2) --
(5.4931640625e-2,1.7570271619885284e-2) --
(5.517578125e-2,1.7702164087359116e-2) --
(5.5419921875e-2,1.7835242145386145e-2) --
(5.56640625e-2,1.7969515267297367e-2) --
(5.5908203125e-2,1.8104992849860585e-2) --
(5.615234375e-2,1.824168420703381e-2) --
(5.6396484375e-2,1.8379598564432515e-2) --
(5.6640625e-2,1.851874505127557e-2) --
(5.6884765625e-2,1.8659132693867528e-2) --
(5.712890625e-2,1.8800770407939673e-2) --
(5.7373046875e-2,1.8943666992794796e-2) --
(5.76171875e-2,1.908783112100615e-2) --
(5.7861328125e-2,1.923327133278254e-2) --
(5.810546875e-2,1.9379996026471287e-2) --
(5.8349609375e-2,1.9528013450105332e-2) --
(5.859375e-2,1.9677331693422298e-2) --
(5.8837890625e-2,1.9827958678375363e-2) --
(5.908203125e-2,1.997990214969779e-2) --
(5.9326171875e-2,2.0133169665504838e-2) --
(5.95703125e-2,2.028776858732979e-2) --
(5.9814453125e-2,2.0443706070847376e-2) --
(6.005859375e-2,2.060098905428909e-2) --
(6.0302734375e-2,2.0759624248462793e-2) --
(6.0546875e-2,2.0919618126163775e-2) --
(6.0791015625e-2,2.108097690916541e-2) --
(6.103515625e-2,2.1243706559235857e-2) --
(6.1279296875e-2,2.1407812764415092e-2) --
(6.15234375e-2,2.157330092815271e-2) --
(6.1767578125e-2,2.17401761552668e-2) --
(6.201171875e-2,2.1908443240312013e-2) --
(6.2255859375e-2,2.2078106655505917e-2) --
(6.25e-2,2.2249170535619207e-2) --
(6.2744140625e-2,2.2421638664514108e-2) --
(6.298828125e-2,2.259551446277085e-2) --
(6.3232421875e-2,2.277080097261075e-2) --
(6.34765625e-2,2.2947500842665933e-2) --
(6.3720703125e-2,2.3125616314191074e-2) --
(6.396484375e-2,2.3305149205649807e-2) --
(6.4208984375e-2,2.3486100898104465e-2) --
(6.4453125e-2,2.3668472317554555e-2) --
(6.4697265625e-2,2.385226392124918e-2) --
(6.494140625e-2,2.4037475681264048e-2) --
(6.5185546875e-2,2.4224107066166456e-2) --
(6.54296875e-2,2.4412157026143935e-2) --
(6.5673828125e-2,2.4601623976593403e-2) --
(6.591796875e-2,2.4792505779013915e-2) --
(6.6162109375e-2,2.4984799724714898e-2) --
(6.640625e-2,2.5178502517724688e-2) --
(6.6650390625e-2,2.5373610255759967e-2) --
(6.689453125e-2,2.5570118413923357e-2) --
(6.7138671875e-2,2.576802182428288e-2) --
(6.73828125e-2,2.596731466026386e-2) --
(6.7626953125e-2,2.616799041638642e-2) --
(6.787109375e-2,2.6370041890063107e-2) --
(6.8115234375e-2,2.657346116373396e-2) --
(6.8359375e-2,2.677823958430044e-2) --
(6.8603515625e-2,2.698436774624571e-2) --
(6.884765625e-2,2.7191835472949354e-2) --
(6.9091796875e-2,2.7400631795253424e-2) --
(6.93359375e-2,2.7610744935642306e-2) --
(6.9580078125e-2,2.7822162288669107e-2) --
(6.982421875e-2,2.803487039946569e-2) --
(7.0068359375e-2,2.8248854949165236e-2) --
(7.03125e-2,2.846410073447662e-2) --
(7.0556640625e-2,2.868059164925583e-2) --
(7.080078125e-2,2.8898310666075126e-2) --
(7.1044921875e-2,2.9117239819449223e-2) --
(7.12890625e-2,2.9337360186060875e-2) --
(7.1533203125e-2,2.9558651870851153e-2) --
(7.177734375e-2,2.9781093986242246e-2) --
(7.2021484375e-2,3.0004664638275287e-2) --
(7.2265625e-2,3.02293409074992e-2) --
(7.2509765625e-2,3.045509883723659e-2) --
(7.275390625e-2,3.068191341411853e-2) --
(7.2998046875e-2,3.0909758556230384e-2) --
(7.32421875e-2,3.113860709793221e-2) --
(7.3486328125e-2,3.136843077653244e-2) --
(7.373046875e-2,3.1599200220128944e-2) --
(7.3974609375e-2,3.183088493386057e-2) --
(7.421875e-2,3.206345329029582e-2) --
(7.4462890625e-2,3.2296872519438066e-2) --
(7.470703125e-2,3.253110869728834e-2) --
(7.4951171875e-2,3.2766126740060075e-2) --
(7.51953125e-2,3.300189039407671e-2) --
(7.5439453125e-2,3.323836223166125e-2) --
(7.568359375e-2,3.347550364377857e-2) --
(7.5927734375e-2,3.3713274835717524e-2) --
(7.6171875e-2,3.3951634829384195e-2) --
(7.6416015625e-2,3.419054145495084e-2) --
(7.666015625e-2,3.442995135336297e-2) --
(7.6904296875e-2,3.466981997825885e-2) --
(7.71484375e-2,3.4910101598142784e-2) --
(7.7392578125e-2,3.515074929899646e-2) --
(7.763671875e-2,3.5391714994350155e-2) --
(7.7880859375e-2,3.563294942654639e-2) --
(7.8125e-2,3.587440218035427e-2) --
(7.8369140625e-2,3.611602168897134e-2) --
(7.861328125e-2,3.63577552541632e-2) --
(7.8857421875e-2,3.659954905125181e-2) --
(7.91015625e-2,3.684134815100424e-2) --
(7.9345703125e-2,3.708309653635592e-2) --
(7.958984375e-2,3.732473712126352e-2) --
(7.9833984375e-2,3.7566211774565754e-2) --
(8.0078125e-2,3.780746133959965e-2) --
(8.0322265625e-2,3.804842566281852e-2) --
(8.056640625e-2,3.8289043622403686e-2) --
(8.0810546875e-2,3.8529253158084385e-2) --
(8.10546875e-2,3.8768991296417366e-2) --
(8.1298828125e-2,3.900819419423364e-2) --
(8.154296875e-2,3.924679716922673e-2) --
(8.1787109375e-2,3.9484734737506806e-2) --
(8.203125e-2,3.97219406567406e-2) --
(8.2275390625e-2,3.995834796477214e-2) --
(8.251953125e-2,4.019388902693149e-2) --
(8.2763671875e-2,4.042849557859722e-2) --
(8.30078125e-2,4.0662098779735666e-2) --
(8.3251953125e-2,4.08946292552073e-2) --
(8.349609375e-2,4.112601715815708e-2) --
(8.3740234375e-2,4.1356192214133614e-2) --
(8.3984375e-2,4.158508378051773e-2) --
(8.4228515625e-2,4.181262090728351e-2) --
(8.447265625e-2,4.2038732393989676e-2) --
(8.4716796875e-2,4.226334684404381e-2) --
(8.49609375e-2,4.248639274038257e-2) --
(8.5205078125e-2,4.2707798496436834e-2) --
(8.544921875e-2,4.2927492530173625e-2) --
(8.5693359375e-2,4.314540332671065e-2) --
(8.59375e-2,4.3361459505097524e-2) --
(8.6181640625e-2,4.3575589890716825e-2) --
(8.642578125e-2,4.3787723586793635e-2) --
(8.6669921875e-2,4.399779003484968e-2) --
(8.69140625e-2,4.4205719097449823e-2) --
(8.7158203125e-2,4.4411441128348404e-2) --
(8.740234375e-2,4.46148870367238e-2) --
(8.7646484375e-2,4.48159883700657e-2) --
(8.7890625e-2,4.5014677381852775e-2) --
(8.8134765625e-2,4.521088711015033e-2) --
(8.837890625e-2,4.5402499565163096e-2) --
(8.8623046875e-2,4.54024864114154e-2) --
(8.88671875e-2,4.540125238766505e-2) --
(8.9111328125e-2,4.539881441445782e-2) --
(8.935546875e-2,4.539518951098972e-2) --
(8.9599609375e-2,4.539039478839928e-2) --
(8.984375e-2,4.538444744313568e-2) --
(9.0087890625e-2,4.537736475039601e-2) --
(9.033203125e-2,4.53691640576097e-2) --
(9.0576171875e-2,4.535986277805568e-2) --
(9.08203125e-2,4.534947838446983e-2) --
(9.1064453125e-2,4.533802840283558e-2) --
(9.130859375e-2,4.532553040617447e-2) --
(9.1552734375e-2,4.531199281081439e-2) --
(9.1796875e-2,4.5297435711469804e-2) --
(9.2041015625e-2,4.528188224703584e-2) --
(9.228515625e-2,4.526535011679877e-2) --
(9.2529296875e-2,4.524785703782277e-2) --
(9.27734375e-2,4.522942073928906e-2) --
(9.3017578125e-2,4.5210058956943314e-2) --
(9.326171875e-2,4.5189789427655475e-2) --
(9.3505859375e-2,4.516862588670638e-2) --
(9.375e-2,4.5146568489289336e-2) --
(9.3994140625e-2,4.512365520080733e-2) --
(9.423828125e-2,4.5099903710333074e-2) --
(9.4482421875e-2,4.5075331682509205e-2) --
(9.47265625e-2,4.5049956752679185e-2) --
(9.4970703125e-2,4.502379419892775e-2) --
(9.521484375e-2,4.4996833524368354e-2) --
(9.5458984375e-2,4.496912131803896e-2) --
(9.5703125e-2,4.494067505326757e-2) --
(9.5947265625e-2,4.491151215153777e-2) --
(9.619140625e-2,4.4881649978247284e-2) --
(9.6435546875e-2,4.4851067650924455e-2) --
(9.66796875e-2,4.481981887615272e-2) --
(9.6923828125e-2,4.4787921239031414e-2) --
(9.716796875e-2,4.4755391843121814e-2) --
(9.7412109375e-2,4.472222595158383e-2) --
(9.765625e-2,4.468843952509225e-2) --
(9.7900390625e-2,4.4654070875951e-2) --
(9.814453125e-2,4.461913678768026e-2) --
(9.8388671875e-2,4.458363398034843e-2) --
(9.86328125e-2,4.4547569861768034e-2) --
(9.8876953125e-2,4.4510988804844685e-2) --
(9.912109375e-2,4.4473907221158716e-2) --
(9.9365234375e-2,4.443630846066086e-2) --
(9.9609375e-2,4.439822087809707e-2) --
(9.9853515625e-2,4.4359680090470185e-2) --
(0.10009765625,4.432069837728756e-2) --
(0.100341796875,4.4281241941809386e-2) --
(0.1005859375,4.424137865646764e-2) --
(0.100830078125,4.420112417697235e-2) --
(0.10107421875,4.416045215187009e-2) --
(0.101318359375,4.411940004362357e-2) --
(0.1015625,4.4078001709301505e-2) --
(0.101806640625,4.40362423468566e-2) --
(0.10205078125,4.399413188918262e-2) --
(0.102294921875,4.3951719071469816e-2) --
(0.1025390625,4.3908993571489155e-2) --
(0.102783203125,4.386595188717865e-2) --
(0.10302734375,4.382265056037968e-2) --
(0.103271484375,4.377907665985443e-2) --
(0.103515625,4.373522739136417e-2) --
(0.103759765625,4.369116000953394e-2) --
(0.10400390625,4.364685187622473e-2) --
(0.104248046875,4.360231507509004e-2) --
(0.1044921875,4.35576004677008e-2) --
(0.104736328125,4.351266861121423e-2) --
(0.10498046875,4.346756064544513e-2) --
(0.105224609375,4.342231393072643e-2) --
(0.10546875,4.337686513039651e-2) --
(0.105712890625,4.333129860915474e-2) --
(0.10595703125,4.3285607762835715e-2) --
(0.106201171875,4.323976837283267e-2) --
(0.1064453125,4.319385208743705e-2) --
(0.106689453125,4.3147813655668034e-2) --
(0.10693359375,4.310169379683342e-2) --
(0.107177734375,4.305552260487618e-2) --
(0.107421875,4.3009243253250555e-2) --
(0.107666015625,4.296294527013488e-2) --
(0.10791015625,4.291658516001325e-2) --
(0.108154296875,4.287019266676373e-2) --
(0.1083984375,4.28238019209335e-2) --
(0.108642578125,4.277735611871339e-2) --
(0.10888671875,4.273094632632266e-2) --
(0.109130859375,4.268451457977427e-2) --
(0.109375,4.263811213250422e-2) --
(0.109619140625,4.259174471095987e-2) --
(0.10986328125,4.254538793309291e-2) --
(0.110107421875,4.2499118183236144e-2) --
(0.1103515625,4.245284696041125e-2) --
(0.110595703125,4.240667922511648e-2) --
(0.11083984375,4.236056017782743e-2) --
(0.111083984375,4.23145299291188e-2) --
(0.111328125,4.226859629370309e-2) --
(0.111572265625,4.222273787529269e-2) --
(0.11181640625,4.2177021777547244e-2) --
(0.112060546875,4.2131368413110146e-2) --
(0.1123046875,4.2085884425173095e-2) --
(0.112548828125,4.2040484680797637e-2) --
(0.11279296875,4.199525448663437e-2) --
(0.113037109375,4.195014762634866e-2) --
(0.11328125,4.190520168770415e-2) --
(0.113525390625,4.186041603039112e-2) --
(0.11376953125,4.181578372497902e-2) --
(0.114013671875,4.177134653052659e-2) --
(0.1142578125,4.172705616423771e-2) --
(0.114501953125,4.1682993647205006e-2) --
(0.11474609375,4.163907246700158e-2) --
(0.114990234375,4.159540594310897e-2) --
(0.115234375,4.155188401849487e-2) --
(0.115478515625,4.150862655461378e-2) --
(0.11572265625,4.146554015653084e-2) --
(0.115966796875,4.1422716408101024e-2) --
(0.1162109375,4.138008820170923e-2) --
(0.116455078125,4.133772181503127e-2) --
(0.11669921875,4.129557348831633e-2) --
(0.116943359375,4.1253687115991124e-2) --
(0.1171875,4.121203939651925e-2) --
(0.117431640625,4.117065471319239e-2) --
(0.11767578125,4.112952738474678e-2) --
(0.117919921875,4.1088665103360254e-2) --
(0.1181640625,4.1048077023301426e-2) --
(0.118408203125,4.100775691151256e-2) --
(0.11865234375,4.096772602820759e-2) --
(0.118896484375,4.092796692518907e-2) --
(0.119140625,4.088851029575641e-2) --
(0.119384765625,4.084933012928041e-2) --
(0.11962890625,4.081046393742275e-2) --
(0.119873046875,4.077187974092687e-2) --
(0.1201171875,4.073361931509197e-2) --
(0.120361328125,4.0695647245160914e-2) --
(0.12060546875,4.065800707671227e-2) --
(0.120849609375,4.0620662430592445e-2) --
(0.12109375,4.058365619210765e-2) --
(0.121337890625,4.0546953425274174e-2) --
(0.12158203125,4.0510593988905615e-2) --
(0.121826171875,4.0474546732748196e-2) --
(0.1220703125,4.043884618865072e-2) --
(0.122314453125,4.040346726825528e-2) --
(0.12255859375,4.036843694301824e-2) --
(0.122802734375,4.03337383947966e-2) --
(0.123046875,4.029938886992612e-2) --
(0.123291015625,4.026538195938846e-2) --
(0.12353515625,4.0231723089592414e-2) --
(0.123779296875,4.0198418329142886e-2) --
(0.1240234375,4.0165459260730056e-2) --
(0.124267578125,4.013286642714946e-2) --
(0.12451171875,4.010061561625984e-2) --
(0.124755859375,4.006874376839351e-2) --
(0.125,4.003720899932495e-2) --
(0.125244140625,4.000606649549639e-2) --
(0.12548828125,3.9975254898577256e-2) --
(0.125732421875,3.9944849413982304e-2) --
(0.1259765625,3.991476748362972e-2) --
(0.126220703125,3.9885106027673374e-2) --
(0.12646484375,3.9855759640314986e-2) --
(0.126708984375,3.982684857356681e-2) --
(0.126953125,3.979824300508442e-2) --
(0.127197265625,3.977008588012389e-2) --
(0.12744140625,3.974222799976975e-2) --
(0.127685546875,3.971481899666721e-2) --
(0.1279296875,3.968772386563718e-2) --
(0.128173828125,3.966106684988291e-2) --
(0.12841796875,3.963473869736478e-2) --
(0.128662109375,3.9608836994754065e-2) --
(0.12890625,3.958327947630843e-2) --
(0.129150390625,3.955813588985921e-2) --
(0.12939453125,3.953335210352233e-2) --
(0.129638671875,3.950896893007528e-2) --
(0.1298828125,3.948496143245465e-2) --
(0.130126953125,3.946134047939731e-2) --
(0.13037109375,3.943811130145626e-2) --
(0.130615234375,3.9415253902631855e-2) --
(0.130859375,3.939280456513406e-2) --
(0.131103515625,3.937071159727613e-2) --
(0.13134765625,3.9349043126314466e-2) --
(0.131591796875,3.93277150244706e-2) --
(0.1318359375,3.930682796636433e-2) --
(0.132080078125,3.9286264739833904e-2) --
(0.13232421875,3.926615917638915e-2) --
(0.132568359375,3.924636042393728e-2) --
(0.1328125,3.9227026814478885e-2) --
(0.133056640625,3.920800091166842e-2) --
(0.13330078125,3.918943109210332e-2) --
(0.133544921875,3.9171184222175616e-2) --
(0.1337890625,3.915337684704588e-2) --
(0.134033203125,3.913590758722608e-2) --
(0.13427734375,3.9118860952784676e-2) --
(0.134521484375,3.910216748025161e-2) --
(0.134765625,3.9085879538622935e-2) --
(0.135009765625,3.906995964390884e-2) --
(0.13525390625,3.905442801711719e-2) --
(0.135498046875,3.903927911752305e-2) --
(0.1357421875,3.902450111152958e-2) --
(0.135986328125,3.901012026465214e-2) --
(0.13623046875,3.89960928828245e-2) --
(0.136474609375,3.898247679911098e-2) --
(0.13671875,3.896919675549298e-2) --
(0.136962890625,3.8956341811457885e-2) --
(0.13720703125,3.894380554400511e-2) --
(0.137451171875,3.893170779433311e-2) --
(0.1376953125,3.8919911477933375e-2) --
(0.137939453125,3.890856666825103e-2) --
(0.13818359375,3.8897506226951456e-2) --
(0.138427734375,3.888690440273232e-2) --
(0.138671875,3.887658092507764e-2) --
(0.138916015625,3.886670926906543e-2) --
(0.13916015625,3.885712619514193e-2) --
(0.139404296875,3.884798007588747e-2) --
(0.1396484375,3.8839132172142125e-2) --
(0.139892578125,3.8830706749979724e-2) --
(0.14013671875,3.882258852622811e-2) --
(0.140380859375,3.88148787646737e-2) --
(0.140625,3.8807484485152526e-2) --
(0.140869140625,3.880048516256645e-2) --
(0.14111328125,3.8793808857296365e-2) --
(0.141357421875,3.878751457743383e-2) --
(0.1416015625,3.878155005237136e-2) --
(0.141845703125,3.877595525542756e-2) --
(0.14208984375,3.8770696103402405e-2) --
(0.142333984375,3.876579507687567e-2) --
(0.142578125,3.876123468751367e-2) --
(0.142822265625,3.875702157576637e-2) --
(0.14306640625,3.875315314543934e-2) --
(0.143310546875,3.8749621961259105e-2) --
(0.1435546875,3.874643850299954e-2) --
(0.143798828125,3.874358313624474e-2) --
(0.14404296875,3.8741077490041374e-2) --
(0.144287109375,3.873889171665094e-2) --
(0.14453125,3.873705655752632e-2) --
(0.144775390625,3.873553405195806e-2) --
(0.14501953125,3.873436190057092e-2) --
(0.145263671875,3.8733496240615034e-2) --
(0.1455078125,3.87329794729737e-2) --
(0.145751953125,3.8732895004397416e-2) --
(0.14599609375,3.87340179468442e-2) --
(0.146240234375,3.873643539413809e-2) --
(0.146484375,3.8740150541067324e-2) --
(0.146728515625,3.874516662725711e-2) --
(0.14697265625,3.875148696355261e-2) --
(0.147216796875,3.875911489545286e-2) --
(0.1474609375,3.87680538355945e-2) --
(0.147705078125,3.877830725857236e-2) --
(0.14794921875,3.878987870184407e-2) --
(0.148193359375,3.880277175999903e-2) --
(0.1484375,3.881699009180866e-2) --
(0.148681640625,3.883253743406152e-2) --
(0.14892578125,3.884941757564468e-2) --
(0.149169921875,3.886763440459823e-2) --
(0.1494140625,3.888719184827415e-2) --
(0.149658203125,3.8908093927163726e-2) --
(0.14990234375,3.893034474878246e-2) --
(0.150146484375,3.8953948480505644e-2) --
(0.150390625,3.897890936978563e-2) --
(0.150634765625,3.9005231758300084e-2) --
(0.15087890625,3.9032920068063345e-2) --
(0.151123046875,3.906197879404159e-2) --
(0.1513671875,3.909241253225115e-2) --
(0.151611328125,3.912422595824658e-2) --
(0.15185546875,3.9157423841060315e-2) --
(0.152099609375,3.919201102821325e-2) --
(0.15234375,3.92279924817898e-2) --
(0.152587890625,3.926537324144653e-2) --
(0.15283203125,3.930415843825361e-2) --
(0.153076171875,3.934435331654088e-2) --
(0.1533203125,3.938596319581748e-2) --
(0.153564453125,3.942899351508936e-2) --
(0.15380859375,3.947344979429777e-2) --
(0.154052734375,3.951933767932861e-2) --
(0.154296875,3.956666288721291e-2) --
(0.154541015625,3.9615431267136104e-2) --
(0.15478515625,3.966564875277263e-2) --
(0.155029296875,3.971732139248885e-2) --
(0.1552734375,3.9770455332494174e-2) --
(0.155517578125,3.982505683965171e-2) --
(0.15576171875,3.988113228447363e-2) --
(0.156005859375,3.99386881478708e-2) --
(0.15625,3.99977310033101e-2) --
(0.156494140625,4.005826756499879e-2) --
(0.15673828125,4.012030463707104e-2) --
(0.156982421875,4.018384914523195e-2) --
(0.1572265625,4.0248908135729074e-2) --
(0.157470703125,4.0315488756762496e-2) --
(0.15771484375,4.038359828258938e-2) --
(0.157958984375,4.045324408603278e-2) --
(0.158203125,4.0524433680411566e-2) --
(0.158447265625,4.0597174683111394e-2) --
(0.15869140625,4.067147483140142e-2) --
(0.158935546875,4.0747341980694025e-2) --
(0.1591796875,4.0824784102776956e-2) --
(0.159423828125,4.0903809293107746e-2) --
(0.15966796875,4.098442576909982e-2) --
(0.159912109375,4.106664186830418e-2) --
(0.16015625,4.1150466046466244e-2) --
(0.160400390625,4.123590687541343e-2) --
(0.16064453125,4.13229730696197e-2) --
(0.160888671875,4.141167342701635e-2) --
(0.1611328125,4.150201691298239e-2) --
(0.161376953125,4.1594012581514614e-2) --
(0.16162109375,4.1687669631078186e-2) --
(0.161865234375,4.178299736339117e-2) --
(0.162109375,4.1880005220538224e-2) --
(0.162353515625,4.197870275306112e-2) --
(0.16259765625,4.2079099647651774e-2) --
(0.162841796875,4.21812057046958e-2) --
(0.1630859375,4.228503084593231e-2) --
(0.163330078125,4.2390585122303516e-2) --
(0.16357421875,4.249787870124118e-2) --
(0.163818359375,4.260692186382427e-2) --
(0.1640625,4.2717725034054375e-2) --
(0.164306640625,4.28302987554075e-2) --
(0.16455078125,4.294465365526875e-2) --
(0.164794921875,4.3060800517738196e-2) --
(0.1650390625,4.317875024902136e-2) --
(0.165283203125,4.329851382984483e-2) --
(0.16552734375,4.342010242357216e-2) --
(0.165771484375,4.35435272506527e-2) --
(0.166015625,4.366879967491934e-2) --
(0.166259765625,4.3795931178385476e-2) --
(0.16650390625,4.39249333465588e-2) --
(0.166748046875,4.405581787640814e-2) --
(0.1669921875,4.4188596584901256e-2) --
(0.167236328125,4.432328140595105e-2) --
(0.16748046875,4.445988435085528e-2) --
(0.167724609375,4.459841756439217e-2) --
(0.16796875,4.473889328538809e-2) --
(0.168212890625,4.488132385484779e-2) --
(0.16845703125,4.502572173710934e-2) --
(0.168701171875,4.517209946632788e-2) --
(0.1689453125,4.532046967927196e-2) --
(0.169189453125,4.547084512436985e-2) --
(0.16943359375,4.562323861920937e-2) --
(0.169677734375,4.5777663084428384e-2) --
(0.169921875,4.59341315265313e-2) --
(0.170166015625,4.609265704665778e-2) --
(0.17041015625,4.625325280935787e-2) --
(0.170654296875,4.6415932064061347e-2) --
(0.1708984375,4.65807081267425e-2) --
(0.171142578125,4.674759441575844e-2) --
(0.17138671875,4.691660437846031e-2) --
(0.171630859375,4.708775154011027e-2) --
(0.171875,4.726104949905934e-2) --
(0.172119140625,4.74365119072515e-2) --
(0.17236328125,4.761415243539821e-2) --
(0.172607421875,4.779398485283738e-2) --
(0.1728515625,4.797602295013903e-2) --
(0.173095703125,4.816028051703943e-2) --
(0.17333984375,4.834677145367416e-2) --
(0.173583984375,4.853550961654468e-2) --
(0.173828125,4.872650893009874e-2) --
(0.174072265625,4.891978330492631e-2) --
(0.17431640625,4.911534667553716e-2) --
(0.174560546875,4.9313212977818904e-2) --
(0.1748046875,4.951339617265124e-2) --
(0.175048828125,4.9715910143756495e-2) --
(0.17529296875,4.992076884689481e-2) --
(0.175537109375,5.0127986127190154e-2) --
(0.17578125,5.0337575870052095e-2) --
(0.176025390625,5.054955186334176e-2) --
(0.17626953125,5.0763927918767146e-2) --
(0.176513671875,5.098071771434214e-2) --
(0.1767578125,5.119993491678037e-2) --
(0.177001953125,5.142159310528026e-2) --
(0.17724609375,5.1645705760669965e-2) --
(0.177490234375,5.187228632366146e-2) --
(0.177734375,5.210134806321627e-2) --
(0.177978515625,5.233290418631431e-2) --
(0.17822265625,5.256696775703338e-2) --
(0.178466796875,5.280355170186797e-2) --
(0.1787109375,5.3042668833771456e-2) --
(0.178955078125,5.3284331767402174e-2) --
(0.17919921875,5.352855297858046e-2) --
(0.179443359375,5.3775344736203046e-2) --
(0.1796875,5.402471912525215e-2) --
(0.179931640625,5.4276688052340344e-2) --
(0.18017578125,5.453126315553234e-2) --
(0.180419921875,5.478845586524767e-2) --
(0.1806640625,5.504827735107755e-2) --
(0.180908203125,5.531073852538827e-2) --
(0.18115234375,5.557585002782745e-2) --
(0.181396484375,5.5843622168824686e-2) --
(0.181640625,5.611406497220149e-2) --
(0.181884765625,5.6387188118126354e-2) --
(0.18212890625,5.666300096617466e-2) --
(0.182373046875,5.694151249635952e-2) --
(0.1826171875,5.7222731268787234e-2) --
(0.182861328125,5.750666550944437e-2) --
(0.18310546875,5.7793322964466216e-2) --
(0.183349609375,5.808271098613892e-2) --
(0.18359375,5.837483642670189e-2) --
(0.183837890625,5.866970565981166e-2) --
(0.18408203125,5.896732460385171e-2) --
(0.184326171875,5.9267698566797734e-2) --
(0.1845703125,5.9570832401860827e-2) --
(0.184814453125,5.987673035093067e-2) --
(0.18505859375,6.018539601917561e-2) --
(0.185302734375,6.04968324424528e-2) --
(0.185546875,6.0811042041599275e-2) --
(0.185791015625,6.112802650322083e-2) --
(0.18603515625,6.144778687125243e-2) --
(0.186279296875,6.1770323450419e-2) --
(0.1865234375,6.209563577878514e-2) --
(0.186767578125,6.2423722673741244e-2) --
(0.18701171875,6.275458208224274e-2) --
(0.187255859375,6.308821122560841e-2) --
(0.1875,6.34246063725805e-2) --
(0.187744140625,6.376376293387342e-2) --
(0.18798828125,6.410567540839268e-2) --
(0.188232421875,6.445033737936211e-2) --
(0.1884765625,6.479774140629378e-2) --
(0.188720703125,6.514787907179448e-2) --
(0.18896484375,6.550074089790282e-2) --
(0.189208984375,6.585631634075553e-2) --
(0.189453125,6.62145937583493e-2) --
(0.189697265625,6.657556040636714e-2) --
(0.18994140625,6.693920229522249e-2) --
(0.190185546875,6.730550429394741e-2) --
(0.1904296875,6.767445001468786e-2) --
(0.190673828125,6.804602177779662e-2) --
(0.19091796875,6.842020066363745e-2) --
(0.191162109375,6.87969663356137e-2) --
(0.19140625,6.917629714912032e-2) --
(0.191650390625,6.955816997173273e-2) --
(0.19189453125,6.994256032462065e-2) --
(0.192138671875,7.032944217068839e-2) --
(0.1923828125,7.071878796789201e-2) --
(0.192626953125,7.111056866545307e-2) --
(0.19287109375,7.150475357785394e-2) --
(0.193115234375,7.190131044170806e-2) --
(0.193359375,7.230020532013576e-2) --
(0.193603515625,7.270140256743937e-2) --
(0.19384765625,7.310486482615747e-2) --
(0.194091796875,7.351055299405487e-2) --
(0.1943359375,7.391842612572505e-2) --
(0.194580078125,7.432844149630191e-2) --
(0.19482421875,7.474055450459871e-2) --
(0.195068359375,7.515471867377824e-2) --
(0.1953125,7.557088555303795e-2) --
(0.195556640625,7.598900475317252e-2) --
(0.19580078125,7.640902391735632e-2) --
(0.196044921875,7.683088869319865e-2) --
(0.1962890625,7.725454259980528e-2) --
(0.196533203125,7.767992710375063e-2) --
(0.19677734375,7.810698166510051e-2) --
(0.197021484375,7.853564353677023e-2) --
(0.197265625,7.896584777363842e-2) --
(0.197509765625,7.939752735493778e-2) --
(0.19775390625,7.98306130201252e-2) --
(0.197998046875,8.026503332219173e-2) --
(0.1982421875,8.070071449862622e-2) --
(0.198486328125,8.113758064179455e-2) --
(0.19873046875,8.157555353680995e-2) --
(0.198974609375,8.201455264740388e-2) --
(0.19921875,8.245449522139449e-2) --
(0.199462890625,8.289529620735817e-2) --
(0.19970703125,8.333686820968078e-2) --
(0.199951171875,8.377912152374811e-2) --
(0.2001953125,8.4221964175563e-2) --
(0.200439453125,8.46653018849628e-2) --
(0.20068359375,8.510903802960622e-2) --
(0.200927734375,8.555307377436659e-2) --
(0.201171875,8.599730791948529e-2) --
(0.201416015625,8.644163707805536e-2) --
(0.20166015625,8.688595548545128e-2) --
(0.201904296875,8.733015526926799e-2) --
(0.2021484375,8.777412630649521e-2) --
(0.202392578125,8.821775624871844e-2) --
(0.20263671875,8.843637846589597e-2) --
(0.202880859375,8.84354938072817e-2) --
(0.203125,8.843287199719502e-2) --
(0.203369140625,8.84285220685096e-2) --
(0.20361328125,8.842245336269228e-2) --
(0.203857421875,8.84146755263439e-2) --
(0.2041015625,8.84051985069503e-2) --
(0.204345703125,8.839403254923191e-2) --
(0.20458984375,8.838118819070202e-2) --
(0.204833984375,8.83666762576585e-2) --
(0.205078125,8.835050786144567e-2) --
(0.205322265625,8.833269439321809e-2) --
(0.20556640625,8.831324752021169e-2) --
(0.205810546875,8.829217918105431e-2) --
(0.2060546875,8.826950158135603e-2) --
(0.206298828125,8.824522718868748e-2) --
(0.20654296875,8.821936872838756e-2) --
(0.206787109375,8.819193917840522e-2) --
(0.20703125,8.816295176479945e-2) --
(0.207275390625,8.813241995681981e-2) --
(0.20751953125,8.810032053223606e-2) --
(0.207763671875,8.806669815733131e-2) --
(0.2080078125,8.80315709576096e-2) --
(0.208251953125,8.799495332178008e-2) --
(0.20849609375,8.795685985682486e-2) --
(0.208740234375,8.791730538333509e-2) --
(0.208984375,8.78763049294986e-2) --
(0.209228515625,8.783387372673847e-2) --
(0.20947265625,8.779002720381827e-2) --
(0.209716796875,8.774473851356161e-2) --
(0.2099609375,8.769804605737033e-2) --
(0.210205078125,8.764998342227336e-2) --
(0.21044921875,8.760056677514419e-2) --
(0.210693359375,8.754981245417033e-2) --
(0.2109375,8.749773696338456e-2) --
(0.211181640625,8.744435696698766e-2) --
(0.21142578125,8.73896365893387e-2) --
(0.211669921875,8.733362089281235e-2) --
(0.2119140625,8.727634931235262e-2) --
(0.212158203125,8.72178391041673e-2) --
(0.21240234375,8.715810765774563e-2) --
(0.212646484375,8.70971724909536e-2) --
(0.212890625,8.703498309747534e-2) --
(0.213134765625,8.697160345724166e-2) --
(0.21337890625,8.690707109694794e-2) --
(0.213623046875,8.684140399990108e-2) --
(0.2138671875,8.677462025083751e-2) --
(0.214111328125,8.670668648073653e-2) --
(0.21435546875,8.663762345702797e-2) --
(0.214599609375,8.656749634039917e-2) --
(0.21484375,8.649632357709452e-2) --
(0.215087890625,8.642412368890894e-2) --
(0.21533203125,8.635083455847414e-2) --
(0.215576171875,8.627652513440984e-2) --
(0.2158203125,8.620124232526107e-2) --
(0.216064453125,8.612500491267101e-2) --
(0.21630859375,8.604779522449887e-2) --
(0.216552734375,8.596958575452598e-2) --
(0.216796875,8.589047610228226e-2) --
(0.217041015625,8.581048523037164e-2) --
(0.21728515625,8.572961240616968e-2) --
(0.217529296875,8.5647788475831e-2) --
(0.2177734375,8.556513820123218e-2) --
(0.218017578125,8.548168064945087e-2) --
(0.21826171875,8.539740442287572e-2) --
(0.218505859375,8.531225375318832e-2) --
(0.21875,8.522635091584135e-2) --
(0.218994140625,8.513971500983142e-2) --
(0.21923828125,8.505229635537812e-2) --
(0.219482421875,8.496410765578252e-2) --
(0.2197265625,8.487524102036632e-2) --
(0.219970703125,8.478571550964746e-2) --
(0.22021484375,8.469541560955884e-2) --
(0.220458984375,8.460447748016353e-2) --
(0.220703125,8.451293543145383e-2) --
(0.220947265625,8.44207385789265e-2) --
(0.22119140625,8.432788768118837e-2) --
(0.221435546875,8.423448756982463e-2) --
(0.2216796875,8.414053850864343e-2) --
(0.221923828125,8.404593275346968e-2) --
(0.22216796875,8.395083213877585e-2) --
(0.222412109375,8.385525535607989e-2) --
(0.22265625,8.375907079991118e-2) --
(0.222900390625,8.366242604025491e-2) --
(0.22314453125,8.356535883955082e-2) --
(0.223388671875,8.346775607569933e-2) --
(0.2236328125,8.336972205684207e-2) --
(0.223876953125,8.327131875661337e-2) --
(0.22412109375,8.31724382085611e-2) --
(0.224365234375,8.307316808796754e-2) --
(0.224609375,8.297358119493765e-2) --
(0.224853515625,8.287356146597558e-2) --
(0.22509765625,8.277320643244226e-2) --
(0.225341796875,8.267258640668008e-2) --
(0.2255859375,8.25715640663023e-2) --
(0.225830078125,8.247027311555168e-2) --
(0.22607421875,8.236876815083806e-2) --
(0.226318359375,8.226687753707894e-2) --
(0.2265625,8.216479726241145e-2) --
(0.226806640625,8.206252011492693e-2) --
(0.22705078125,8.195992611793543e-2) --
(0.227294921875,8.185720051737333e-2) --
(0.2275390625,8.175427284777999e-2) --
(0.227783203125,8.165112621140506e-2) --
(0.22802734375,8.154789651024316e-2) --
(0.228271484375,8.144444584108164e-2) --
(0.228515625,8.134088587826661e-2) --
(0.228759765625,8.123727337582778e-2) --
(0.22900390625,8.11334413880303e-2) --
(0.229248046875,8.102960437900228e-2) --
(0.2294921875,8.092567434995443e-2) --
(0.229736328125,8.082165270410002e-2) --
(0.22998046875,8.071767175975225e-2) --
(0.230224609375,8.061354388691176e-2) --
(0.23046875,8.050946354159193e-2) --
(0.230712890625,8.040538458044666e-2) --
(0.23095703125,8.030125929834891e-2) --
(0.231201171875,8.019724784862946e-2) --
(0.2314453125,8.009316276671112e-2) --
(0.231689453125,7.998918788836606e-2) --
(0.23193359375,7.9885275704821e-2) --
(0.232177734375,7.97813893470934e-2) --
(0.232421875,7.967768668231157e-2) --
(0.232666015625,7.957395095006621e-2) --
(0.23291015625,7.947041442834876e-2) --
(0.233154296875,7.936696937757483e-2) --
(0.2333984375,7.926364834229194e-2) --
(0.233642578125,7.916053924555301e-2) --
(0.23388671875,7.905748198452921e-2) --
(0.234130859375,7.895470022157192e-2) --
(0.234375,7.88520068239032e-2) --
(0.234619140625,7.87495608384843e-2) --
(0.23486328125,7.864731222429706e-2) --
(0.235107421875,7.854524761356418e-2) --
(0.2353515625,7.844348543581067e-2) --
(0.235595703125,7.834184671661218e-2) --
(0.23583984375,7.824056848389106e-2) --
(0.236083984375,7.81394421910709e-2) --
(0.236328125,7.803865610328924e-2) --
(0.236572265625,7.793811595077466e-2) --
(0.23681640625,7.783786379344261e-2) --
(0.237060546875,7.773794777666147e-2) --
(0.2373046875,7.763827024817058e-2) --
(0.237548828125,7.753901532067106e-2) --
(0.23779296875,7.743995203130331e-2) --
(0.238037109375,7.734134814973226e-2) --
(0.23828125,7.72429835799655e-2) --
(0.238525390625,7.714505275351934e-2) --
(0.23876953125,7.704743721268892e-2) --
(0.239013671875,7.695021632624585e-2) --
(0.2392578125,7.68533831359089e-2) --
(0.239501953125,7.675690799683386e-2) --
(0.23974609375,7.666088945505409e-2) --
(0.239990234375,7.656519479935224e-2) --
(0.240234375,7.64700221866472e-2) --
(0.240478515625,7.637514168445812e-2) --
(0.24072265625,7.628082593236482e-2) --
(0.240966796875,7.6186811534216e-2) --
(0.2412109375,7.609335980206793e-2) --
(0.241455078125,7.600026517755776e-2) --
(0.24169921875,7.590770848750814e-2) --
(0.241943359375,7.581556140970583e-2) --
(0.2421875,7.572392974575982e-2) --
(0.242431640625,7.563275700925653e-2) --
(0.24267578125,7.55420793272316e-2) --
(0.242919921875,7.545190675932607e-2) --
(0.2431640625,7.536221099713075e-2) --
(0.243408203125,7.527306346888941e-2) --
(0.24365234375,7.518437655776732e-2) --
(0.243896484375,7.509627799521416e-2) --
(0.244140625,7.500862587005912e-2) --
(0.244384765625,7.492159926803833e-2) --
(0.24462890625,7.483500688078358e-2) --
(0.244873046875,7.47490743135463e-2) --
(0.2451171875,7.466356564439135e-2) --
(0.245361328125,7.457874828025204e-2) --
(0.24560546875,7.449434635154287e-2) --
(0.245849609375,7.44106644660164e-2) --
(0.24609375,7.43273913545531e-2) --
(0.246337890625,7.424485043934487e-2) --
(0.24658203125,7.416274119529322e-2) --
(0.246826171875,7.408136163690658e-2) --
(0.2470703125,7.400043463278122e-2) --
(0.247314453125,7.392023619192012e-2) --
(0.24755859375,7.384050867360736e-2) --
(0.247802734375,7.37615102143693e-2) --
(0.248046875,7.368299859899863e-2) --
(0.248291015625,7.360521810516665e-2) --
(0.24853515625,7.352793799533461e-2) --
(0.248779296875,7.345139258385468e-2) --
(0.2490234375,7.337535878444293e-2) --
(0.249267578125,7.33000647219393e-2) --
(0.24951171875,7.322529125487143e-2) --
(0.249755859375,7.315126397159771e-2) --
(0.25,7.307776409094656e-2) --
(0.250244140625,7.300501819734953e-2) --
(0.25048828125,7.293280440482208e-2) --
(0.250732421875,7.286135370582121e-2) --
(0.2509765625,7.279043776612212e-2) --
(0.251220703125,7.272029527756461e-2) --
(0.25146484375,7.265068823651712e-2) --
(0.251708984375,7.258186620015909e-2) --
(0.251953125,7.25135783965119e-2) --
(0.252197265625,7.24460882967415e-2) --
(0.25244140625,7.237912938141942e-2) --
(0.252685546875,7.231298195990978e-2) --
(0.2529296875,7.224736091030634e-2) --
(0.253173828125,7.21825661818943e-2) --
(0.25341796875,7.21182913162839e-2) --
(0.253662109375,7.205485858515896e-2) --
(0.25390625,7.199193758100034e-2) --
(0.254150390625,7.19298664508445e-2) --
(0.25439453125,7.186831536352985e-2) --
(0.254638671875,7.180760881766714e-2) --
(0.2548828125,7.17474390323018e-2) --
(0.255126953125,7.168810322925585e-2) --
(0.25537109375,7.162932169538556e-2) --
(0.255615234375,7.157136220564363e-2) --
(0.255859375,7.151397523239557e-2) --
(0.256103515625,7.145739705538887e-2) --
(0.25634765625,7.140141032468673e-2) --
(0.256591796875,7.13462179013319e-2) --
(0.2568359375,7.129163648480073e-2) --
(0.257080078125,7.123783371373635e-2) --
(0.25732421875,7.118466208632906e-2) --
(0.257568359375,7.113225233993455e-2) --
(0.2578125,7.108049439562032e-2) --
(0.258056640625,7.102948053252593e-2) --
(0.25830078125,7.097913959970706e-2) --
(0.258544921875,7.092952398204176e-2) --
(0.2587890625,7.088060283596719e-2) --
(0.259033203125,7.083238734239734e-2) --
(0.25927734375,7.07848882211104e-2) --
(0.259521484375,7.073807426001286e-2) --
(0.259765625,7.06919988779646e-2) --
(0.260009765625,7.064658740225147e-2) --
(0.26025390625,7.060193696495665e-2) --
(0.260498046875,7.055792848820248e-2) --
(0.2607421875,7.051470370587777e-2) --
(0.260986328125,7.047209831212173e-2) --
(0.26123046875,7.043029941207131e-2) --
(0.261474609375,7.038909677269503e-2) --
(0.26171875,7.034872351364674e-2) --
(0.261962890625,7.030892289862332e-2) --
(0.26220703125,7.026997458485945e-2) --
(0.262451171875,7.023157487502575e-2) --
(0.2626953125,7.019405036767257e-2) --
(0.262939453125,7.015705007193242e-2) --
(0.26318359375,7.012092988338053e-2) --
(0.263427734375,7.00853450661018e-2) --
(0.263671875,7.005062211927969e-2) --
(0.263916015625,7.00164556663019e-2) --
(0.26416015625,6.998312760771336e-2) --
(0.264404296875,6.995037694118832e-2) --
(0.2646484375,6.99184410862955e-2) --
(0.264892578125,6.98871032421893e-2) --
(0.26513671875,6.985655658437465e-2) --
(0.265380859375,6.982662822111466e-2) --
(0.265625,6.979746744767897e-2) --
(0.265869140625,6.976894486331592e-2) --
(0.26611328125,6.974116636663251e-2) --
(0.266357421875,6.971404550624646e-2) --
(0.2666015625,6.968764538947306e-2) --
(0.266845703125,6.966192185517923e-2) --
(0.26708984375,6.96368959509985e-2) --
(0.267333984375,6.96125650172495e-2) --
(0.267578125,6.958890889218515e-2) --
(0.267822265625,6.956596551216998e-2) --
(0.26806640625,6.954367447915226e-2) --
(0.268310546875,6.952211329764356e-2) --
(0.2685546875,6.950118243117431e-2) --
(0.268798828125,6.948099779523108e-2) --
(0.26904296875,6.94614219348919e-2) --
(0.269287109375,6.94426078995399e-2) --
(0.26953125,6.942438166008807e-2) --
(0.269775390625,6.940693200403973e-2) --
(0.27001953125,6.939004978836094e-2) --
(0.270263671875,6.937395801853598e-2) --
(0.2705078125,6.935841402815703e-2) --
(0.270751953125,6.934367339368146e-2) --
(0.27099609375,6.932946163370893e-2) --
(0.271240234375,6.931606512824406e-2) --
(0.271484375,6.930317941813888e-2) --
(0.271728515625,6.929111979575096e-2) --
(0.27197265625,6.92795537770717e-2) --
(0.272216796875,6.926882355548956e-2) --
(0.2724609375,6.925857070320585e-2) --
(0.272705078125,6.924916217527319e-2) --
(0.27294921875,6.92402158059017e-2) --
(0.273193359375,6.923212105156974e-2) --
(0.2734375,6.922447432485755e-2) --
(0.273681640625,6.921767705187493e-2) --
(0.27392578125,6.921133114088097e-2) --
(0.274169921875,6.920582417214548e-2) --
(0.2744140625,6.920077080763053e-2) --
(0.274658203125,6.919654697856531e-2) --
(0.27490234375,6.919277754550861e-2) --
(0.275146484375,6.918982956315535e-2) --
(0.275390625,6.918733525714127e-2) --
(0.275634765625,6.91856557050927e-2) --
(0.27587890625,6.918442756771064e-2) --
(0.276123046875,6.918403782015853e-2) --
(0.2763671875,6.918576716282059e-2) --
(0.276611328125,6.919000642309761e-2) --
(0.27685546875,6.919675816992528e-2) --
(0.277099609375,6.920602540679197e-2) --
(0.27734375,6.921781102507044e-2) --
(0.277587890625,6.92321182772024e-2) --
(0.27783203125,6.924895038371545e-2) --
(0.278076171875,6.926831101128969e-2) --
(0.2783203125,6.929020379769636e-2) --
(0.278564453125,6.931463267209124e-2) --
(0.27880859375,6.934160161597161e-2) --
(0.279052734375,6.937111498722451e-2) --
(0.279296875,6.940317719915681e-2) --
(0.279541015625,6.943779280098356e-2) --
(0.27978515625,6.947496664286552e-2) --
(0.280029296875,6.951470379680888e-2) --
(0.2802734375,6.955700930936008e-2) --
(0.280517578125,6.960188861516799e-2) --
(0.28076171875,6.964934729070718e-2) --
(0.281005859375,6.969939113837101e-2) --
(0.28125,6.975202601900148e-2) --
(0.281494140625,6.980725818901486e-2) --
(0.28173828125,6.986509387948403e-2) --
(0.281982421875,6.992553963404846e-2) --
(0.2822265625,6.998860231198394e-2) --
(0.282470703125,7.005428865978064e-2) --
(0.28271484375,7.012260591117167e-2) --
(0.282958984375,7.019356144569411e-2) --
(0.283203125,7.026716270030656e-2) --
(0.283447265625,7.034341734174801e-2) --
(0.28369140625,7.042233344372606e-2) --
(0.283935546875,7.050391904855732e-2) --
(0.2841796875,7.0588182517516e-2) --
(0.284423828125,7.067513235474948e-2) --
(0.28466796875,7.0764777205278e-2) --
(0.284912109375,7.085712612429051e-2) --
(0.28515625,7.095218821849258e-2) --
(0.285400390625,7.104997273322039e-2) --
(0.28564453125,7.115048923327999e-2) --
(0.285888671875,7.125374742114549e-2) --
(0.2861328125,7.13597573194243e-2) --
(0.286376953125,7.146852899387829e-2) --
(0.28662109375,7.15800728289516e-2) --
(0.286865234375,7.16943992476365e-2) --
(0.287109375,7.181151908381735e-2) --
(0.287353515625,7.193144320681885e-2) --
(0.28759765625,7.205418270642375e-2) --
(0.287841796875,7.217974898785713e-2) --
(0.2880859375,7.23081534839585e-2) --
(0.288330078125,7.243940803663894e-2) --
(0.28857421875,7.257352441360632e-2) --
(0.288818359375,7.271051469084881e-2) --
(0.2890625,7.285039135201586e-2) --
(0.289306640625,7.299316659948477e-2) --
(0.28955078125,7.31388533337312e-2) --
(0.289794921875,7.328746436491242e-2) --
(0.2900390625,7.34390127040939e-2) --
(0.290283203125,7.359351156095224e-2) --
(0.29052734375,7.375097423978018e-2) --
(0.290771484375,7.391141454280435e-2) --
(0.291015625,7.407484615909679e-2) --
(0.291259765625,7.42412829634496e-2) --
(0.29150390625,7.441073911690521e-2) --
(0.291748046875,7.458322896187586e-2) --
(0.2919921875,7.475876680859973e-2) --
(0.292236328125,7.493736734806082e-2) --
(0.29248046875,7.511904544182013e-2) --
(0.292724609375,7.53038159038769e-2) --
(0.29296875,7.549169392039114e-2) --
(0.293212890625,7.568269472719609e-2) --
(0.29345703125,7.587683360164268e-2) --
(0.293701171875,7.607412629229279e-2) --
(0.2939453125,7.627458825301588e-2) --
(0.294189453125,7.647823551025908e-2) --
(0.29443359375,7.668508389091683e-2) --
(0.294677734375,7.689514956667765e-2) --
(0.294921875,7.710844860390105e-2) --
(0.295166015625,7.732499751721865e-2) --
(0.29541015625,7.754481247471429e-2) --
(0.295654296875,7.776791030986642e-2) --
(0.2958984375,7.799430749286947e-2) --
(0.296142578125,7.822402080586338e-2) --
(0.29638671875,7.8457067108392e-2) --
(0.296630859375,7.869346321201766e-2) --
(0.296875,7.893322622273342e-2) --
(0.297119140625,7.917637318270875e-2) --
(0.29736328125,7.942292117720413e-2) --
(0.297607421875,7.967288732517051e-2) --
(0.2978515625,7.992628901184386e-2) --
(0.298095703125,8.018314327614137e-2) --
(0.29833984375,8.04434676483977e-2) --
(0.298583984375,8.07072792895973e-2) --
(0.298828125,8.09745954660342e-2) --
(0.299072265625,8.124543366673206e-2) --
(0.29931640625,8.151981122137801e-2) --
(0.299560546875,8.179774528376364e-2) --
(0.2998046875,8.207925319784759e-2) --
(0.300048828125,8.236435223532386e-2) --
(0.30029296875,8.265305958219568e-2) --
(0.300537109375,8.294539232430237e-2) --
(0.30078125,8.324136756361802e-2) --
(0.301025390625,8.354100227542526e-2) --
(0.30126953125,8.384431316007136e-2) --
(0.301513671875,8.415131715636966e-2) --
(0.3017578125,8.446203090054549e-2) --
(0.302001953125,8.4776470704427e-2) --
(0.30224609375,8.509465307816691e-2) --
(0.302490234375,8.541659417685112e-2) --
(0.302734375,8.57423097771809e-2) --
(0.302978515625,8.607181594817759e-2) --
(0.30322265625,8.64051279305278e-2) --
(0.303466796875,8.674226122384948e-2) --
(0.3037109375,8.708323087563623e-2) --
(0.303955078125,8.742805159719269e-2) --
(0.30419921875,8.777673802866237e-2) --
(0.304443359375,8.812930414685986e-2) --
(0.3046875,8.848576381446215e-2) --
(0.304931640625,8.884613076537036e-2) --
(0.30517578125,8.921041785113637e-2) --
(0.305419921875,8.957863789257184e-2) --
(0.3056640625,8.99508032189011e-2) --
(0.305908203125,9.03269256409594e-2) --
(0.30615234375,9.070701657481672e-2) --
(0.306396484375,9.109108686566232e-2) --
(0.306640625,9.147914706620425e-2) --
(0.306884765625,9.18712067972331e-2) --
(0.30712890625,9.226727548653912e-2) --
(0.307373046875,9.26673618815736e-2) --
(0.3076171875,9.307147370118798e-2) --
(0.307861328125,9.347961870641879e-2) --
(0.30810546875,9.389180341063424e-2) --
(0.308349609375,9.430803383596241e-2) --
(0.30859375,9.472831532627775e-2) --
(0.308837890625,9.51526521887471e-2) --
(0.30908203125,9.55810484761205e-2) --
(0.309326171875,9.601350664198373e-2) --
(0.3095703125,9.645002865057753e-2) --
(0.309814453125,9.689061595476835e-2) --
(0.31005859375,9.733526811469762e-2) --
(0.310302734375,9.778398477928614e-2) --
(0.310546875,9.823676361865474e-2) --
(0.310791015625,9.869360198638093e-2) --
(0.31103515625,9.915449568254765e-2) --
(0.311279296875,9.961943960127441e-2) --
(0.3115234375,0.10008842734295838) --
(0.311767578125,0.10056145152521823) --
(0.31201171875,0.1010385030293157) --
(0.312255859375,0.10151957184497279) --
(0.3125,0.10200464667661262) --
(0.312744140625,0.10249371471641676) --
(0.31298828125,0.10298676140933767) --
(0.313232421875,0.10348377114154476) --
(0.3134765625,0.10398472683285534) --
(0.313720703125,0.104489609513302) --
(0.31396484375,0.10499839883494944) --
(0.314208984375,0.10551107264829249) --
(0.314453125,0.10602760714125029) --
(0.314697265625,0.1065479767913047) --
(0.31494140625,0.10707215451351203) --
(0.315185546875,0.1076001106314621) --
(0.3154296875,0.10813181458926022) --
(0.315673828125,0.10866723293523715) --
(0.31591796875,0.10920633084964543) --
(0.316162109375,0.10974907110031558) --
(0.31640625,0.1102954145916448) --
(0.316650390625,0.11084532011530716) --
(0.31689453125,0.11139874388431437) --
(0.317138671875,0.11195564030368434) --
(0.3173828125,0.11251596109202515) --
(0.317626953125,0.11307965606479738) --
(0.31787109375,0.11364667203005863) --
(0.318115234375,0.11421695400642669) --
(0.318359375,0.11479044411292076) --
(0.318603515625,0.11536708172106147) --
(0.31884765625,0.11594680405832916) --
(0.319091796875,0.11652954551034583) --
(0.3193359375,0.11711523778807019) --
(0.319580078125,0.11770380965572308) --
(0.31982421875,0.11829518732859581) --
(0.320068359375,0.11888929443618426) --
(0.3203125,0.11948605083749893) --
(0.320556640625,0.1200853743948293) --
(0.32080078125,0.12068717933458308) --
(0.321044921875,0.12129137758838592) --
(0.3212890625,0.12189787736263377) --
(0.321533203125,0.12250658402687119) --
(0.32177734375,0.12311739984680967) --
(0.322021484375,0.12373022419155108) --
(0.322265625,0.12434495278219901) --
(0.322509765625,0.12496147837851472) --
(0.32275390625,0.125556952287757) --
(0.322998046875,0.1255568787767849) --
(0.3232421875,0.12555480888585402) --
(0.323486328125,0.12555074605378014) --
(0.32373046875,0.12554469408996913) --
(0.323974609375,0.12553665716984397) --
(0.32421875,0.125526639835748) --
(0.324462890625,0.12551464699533366) --
(0.32470703125,0.12550068391901942) --
(0.324951171875,0.12548475261205524) --
(0.3251953125,0.1254668426070829) --
(0.325439453125,0.12544697759288545) --
(0.32568359375,0.1254251642567179) --
(0.325927734375,0.12540140963869234) --
(0.326171875,0.1253757211301579) --
(0.326416015625,0.125348106469487) --
(0.32666015625,0.1253185737410578) --
(0.326904296875,0.12528713137164682) --
(0.3271484375,0.12525378812753715) --
(0.327392578125,0.12521855311152344) --
(0.32763671875,0.12518143575981033) --
(0.327880859375,0.12514244583881076) --
(0.328125,0.1251015934418446) --
(0.328369140625,0.12505888898574002) --
(0.32861328125,0.12501434320648336) --
(0.328857421875,0.12496796715647802) --
(0.3291015625,0.12491970665112666) --
(0.329345703125,0.12486963398302411) --
(0.32958984375,0.12481776311356761) --
(0.329833984375,0.12476410631645184) --
(0.330078125,0.12470867616225845) --
(0.330322265625,0.12465148551434728) --
(0.33056640625,0.12459254752467216) --
(0.330810546875,0.12453187562952402) --
(0.3310546875,0.12446948354520346) --
(0.331298828125,0.12440531961048795) --
(0.33154296875,0.12433943354553531) --
(0.331787109375,0.12427186707544938) --
(0.33203125,0.12420263498960593) --
(0.332275390625,0.12413175233533781) --
(0.33251953125,0.12405923441144284) --
(0.332763671875,0.12398509676521245) --
(0.3330078125,0.12390930969516481) --
(0.333251953125,0.12383186449957885) --
(0.33349609375,0.12375284464508789) --
(0.333740234375,0.12367226662235842) --
(0.333984375,0.12359014714478928) --
(0.334228515625,0.12350650314257043) --
(0.33447265625,0.12342133218668125) --
(0.334716796875,0.12333455800615166) --
(0.3349609375,0.12324630834024744) --
(0.335205078125,0.12315660094470327) --
(0.33544921875,0.1230654537669777) --
(0.335693359375,0.12297288494107143) --
(0.3359375,0.12287882729918963) --
(0.336181640625,0.1227833203927746) --
(0.33642578125,0.12268644431987463) --
(0.336669921875,0.12258821791417203) --
(0.3369140625,0.1224886601692823) --
(0.337158203125,0.12238771000082038) --
(0.33740234375,0.12228538312112237) --
(0.337646484375,0.1221817798325149) --
(0.337890625,0.12207691972470622) --
(0.338134765625,0.12197082251963844) --
(0.33837890625,0.12186337090498503) --
(0.338623046875,0.1217546810184039) --
(0.3388671875,0.121644811026938) --
(0.339111328125,0.12153378114300378) --
(0.33935546875,0.1214215444288052) --
(0.339599609375,0.12130806652729206) --
(0.33984375,0.12119348710096971) --
(0.340087890625,0.12107782676731434) --
(0.34033203125,0.12096107143888415) --
(0.340576171875,0.12084311111644663) --
(0.3408203125,0.12072412938560377) --
(0.341064453125,0.12060414718766678) --
(0.34130859375,0.12048314564497778) --
(0.341552734375,0.120361014225695) --
(0.341796875,0.12023794272862108) --
(0.342041015625,0.12011395233450638) --
(0.34228515625,0.11998898173291778) --
(0.342529296875,0.11986299500892962) --
(0.3427734375,0.1197361504323582) --
(0.343017578125,0.11960846934531899) --
(0.34326171875,0.11947981046178371) --
(0.343505859375,0.11935028745949795) --
(0.34375,0.1192199894142534) --
(0.343994140625,0.11908889870274766) --
(0.34423828125,0.11895687387222251) --
(0.344482421875,0.11882413564711272) --
(0.3447265625,0.11869070547525476) --
(0.344970703125,0.11855642188972715) --
(0.34521484375,0.11842142062512902) --
(0.345458984375,0.11828578910427631) --
(0.345703125,0.11814944447272298) --
(0.345947265625,0.11801235732465187) --
(0.34619140625,0.1178747015150398) --
(0.346435546875,0.11773645432318532) --
(0.3466796875,0.11759745813054626) --
(0.346923828125,0.1174579546679453) --
(0.34716796875,0.11731796293103863) --
(0.347412109375,0.1171772338964317) --
(0.34765625,0.11703605867031014) --
(0.347900390625,0.11689445833216396) --
(0.34814453125,0.11675219302836519) --
(0.348388671875,0.11660952088085233) --
(0.3486328125,0.11646648411070123) --
(0.348876953125,0.11632284061292975) --
(0.34912109375,0.11617884504959052) --
(0.349365234375,0.11603454481036893) --
(0.349609375,0.11588967758837365) --
(0.349853515625,0.11574453050340819) --
(0.35009765625,0.1155991215814378) --
(0.350341796875,0.11545319995230595) --
(0.3505859375,0.11530707136739461) --
(0.350830078125,0.11516069133646732) --
(0.35107421875,0.11501389801923463) --
(0.351318359375,0.11486695583856929) --
(0.3515625,0.1147197543150346) --
(0.351806640625,0.11457225571289481) --
(0.35205078125,0.11442466549228768) --
(0.352294921875,0.1142767898843542) --
(0.3525390625,0.11412874991078847) --
(0.352783203125,0.11398067464562443) --
(0.35302734375,0.11383226996285585) --
(0.353271484375,0.11368384983460723) --
(0.353515625,0.1135353560870172) --
(0.353759765625,0.11338665842330953) --
(0.35400390625,0.11323801647449588) --
(0.354248046875,0.1130892283689255) --
(0.3544921875,0.1129404105685188) --
(0.354736328125,0.11279168589568069) --
(0.35498046875,0.112642757369537) --
(0.355224609375,0.11249397262357695) --
(0.35546875,0.11234518039704111) --
(0.355712890625,0.11219638310923963) --
(0.35595703125,0.1120477812989781) --
(0.356201171875,0.11189905422550221) --
(0.3564453125,0.11175053581801948) --
(0.356689453125,0.11160210473295837) --
(0.35693359375,0.11145373096359629) --
(0.357177734375,0.11130563555241615) --
(0.357421875,0.11115748250729078) --
(0.357666015625,0.11100962379947178) --
(0.35791015625,0.1108619041887148) --
(0.358154296875,0.11071434081348072) --
(0.3583984375,0.11056710768597305) --
(0.358642578125,0.11041989720722625) --
(0.35888671875,0.11027307494788842) --
(0.359130859375,0.11012640148887347) --
(0.359375,0.10998001848421587) --
(0.359619140625,0.10983396003292858) --
(0.35986328125,0.10968807109954883) --
(0.360107421875,0.10954264475996657) --
(0.3603515625,0.10939733590575704) --
(0.360595703125,0.10925248575095399) --
(0.36083984375,0.10910791383382357) --
(0.361083984375,0.10896369186243471) --
(0.361328125,0.10881990361648053) --
(0.361572265625,0.10867636069624156) --
(0.36181640625,0.10853337793098618) --
(0.362060546875,0.10839058763885084) --
(0.3623046875,0.1082483599747433) --
(0.362548828125,0.10810646585766581) --
(0.36279296875,0.10796504128388078) --
(0.363037109375,0.10782408629004232) --
(0.36328125,0.10768351165055053) --
(0.363525390625,0.1075435376415595) --
(0.36376953125,0.10740385863457981) --
(0.364013671875,0.10726485415850572) --
(0.3642578125,0.10712616756529138) --
(0.364501953125,0.10698812687948546) --
(0.36474609375,0.10685052154401954) --
(0.364990234375,0.10671348745096705) --
(0.365234375,0.10657700144709777) --
(0.365478515625,0.10644101560809774) --
(0.36572265625,0.10630568593666144) --
(0.365966796875,0.10617078887002669) --
(0.3662109375,0.10603665146426232) --
(0.366455078125,0.10590288255640903) --
(0.36669921875,0.10576991124458204) --
(0.366943359375,0.1056373697966107) --
(0.3671875,0.10550558523176909) --
(0.367431640625,0.10537432153704808) --
(0.36767578125,0.10524376026833077) --
(0.367919921875,0.10511380656545168) --
(0.3681640625,0.10498450402887258) --
(0.368408203125,0.10485589152410946) --
(0.36865234375,0.10472788205088464) --
(0.368896484375,0.10460064092400072) --
(0.369140625,0.10447395775436905) --
(0.369384765625,0.10434811717130239) --
(0.36962890625,0.10422279245749197) --
(0.369873046875,0.10409838058189458) --
(0.3701171875,0.10397444540460957) --
(0.370361328125,0.10385144682280104) --
(0.37060546875,0.103728973780139) --
(0.370849609375,0.10360741082035309) --
(0.37109375,0.10348643274326631) --
(0.371337890625,0.10336633382749157) --
(0.37158203125,0.10324687544118231) --
(0.371826171875,0.10312826795852877) --
(0.3720703125,0.1030103530414872) --
(0.372314453125,0.1028932633630005) --
(0.37255859375,0.10277691475645696) --
(0.372802734375,0.10266136824656116) --
(0.373046875,0.10254660787104813) --
(0.373291015625,0.1024326289026685) --
(0.37353515625,0.10231947777111917) --
(0.373779296875,0.10220708973908525) --
(0.3740234375,0.10209556796792514) --
(0.374267578125,0.10198479330230786) --
(0.37451171875,0.10187492013570952) --
(0.374755859375,0.10176578031701987) --
(0.375,0.101657574130322) --
(0.375244140625,0.10155008970657946) --
(0.37548828125,0.10144356802648599) --
(0.375732421875,0.10133775862634486) --
(0.3759765625,0.10123293814733304) --
(0.376220703125,0.10112882249694169) --
(0.37646484375,0.10102571909755975) --
(0.376708984375,0.10092331503317604) --
(0.376953125,0.10082194378791305) --
(0.377197265625,0.1007212682743015) --
(0.37744140625,0.10062164347121957) --
(0.377685546875,0.10052271261785564) --
(0.3779296875,0.10042484777171674) --
(0.378173828125,0.10032767684866331) --
(0.37841796875,0.1002315847267106) --
(0.378662109375,0.10013618817793456) --
(0.37890625,0.10004188079912449) --
(0.379150390625,9.994827226183191e-2) --
(0.37939453125,9.985576092612006e-2) --
(0.379638671875,9.976395324309462e-2) --
(0.3798828125,9.967324854285319e-2) --
(0.380126953125,9.958325378097684e-2) --
(0.38037109375,9.949436561620197e-2) --
(0.380615234375,9.940619508470012e-2) --
(0.380859375,9.931913268005467e-2) --
(0.381103515625,9.923279694101725e-2) --
(0.38134765625,9.914756886235339e-2) --
(0.381591796875,9.906307775264575e-2) --
(0.3818359375,9.89796919153838e-2) --
(0.382080078125,9.889705455565834e-2) --
(0.38232421875,9.88155182550547e-2) --
(0.382568359375,9.873474307322078e-2) --
(0.3828125,9.865506298380414e-2) --
(0.383056640625,9.857615772510647e-2) --
(0.38330078125,9.849833993008732e-2) --
(0.383544921875,9.842131167415823e-2) --
(0.3837890625,9.83453616651166e-2) --
(0.384033203125,9.82702168423198e-2) --
(0.38427734375,9.819613955051035e-2) --
(0.384521484375,9.812288395485907e-2) --
(0.384765625,9.805068375445875e-2) --
(0.385009765625,9.797932256422048e-2) --
(0.38525390625,9.790900329129718e-2) --
(0.385498046875,9.783954107732493e-2) --
(0.3857421875,9.777110604846682e-2) --
(0.385986328125,9.770354679016145e-2) --
(0.38623046875,9.76369988080622e-2) --
(0.386474609375,9.757134591175112e-2) --
(0.38671875,9.750668728828321e-2) --
(0.386962890625,9.744294360203033e-2) --
(0.38720703125,9.73801761615121e-2) --
(0.387451171875,9.731834398206056e-2) --
(0.3876953125,9.725746908953183e-2) --
(0.387939453125,9.71975501813709e-2) --
(0.38818359375,9.713856874369102e-2) --
(0.388427734375,9.708056435054696e-2) --
(0.388671875,9.702347683648263e-2) --
(0.388916015625,9.696738770277159e-2) --
(0.38916015625,9.69121941519336e-2) --
(0.389404296875,9.685802052895899e-2) --
(0.3896484375,9.68047205666534e-2) --
(0.389892578125,9.675246222043554e-2) --
(0.39013671875,9.670105507582623e-2) --
(0.390380859375,9.665071130962125e-2) --
(0.390625,9.660119582130142e-2) --
(0.390869140625,9.655276548583322e-2) --
(0.39111328125,9.65051401091253e-2) --
(0.391357421875,9.645862161109502e-2) --
(0.3916015625,9.641288444615397e-2) --
(0.391845703125,9.636827575966513e-2) --
(0.39208984375,9.632442455320156e-2) --
(0.392333984375,9.628172324441595e-2) --
(0.392578125,9.623975538804407e-2) --
(0.392822265625,9.619895861067708e-2) --
(0.39306640625,9.615887118698763e-2) --
(0.393310546875,9.611997569994131e-2) --
(0.3935546875,9.608176545383802e-2) --
(0.393798828125,9.604476189355578e-2) --
(0.39404296875,9.600843101766139e-2) --
(0.394287109375,9.597330005248891e-2) --
(0.39453125,9.593886002567445e-2) --
(0.394775390625,9.590559768803446e-2) --
(0.39501953125,9.587304398865096e-2) --
(0.395263671875,9.584164601818014e-2) --
(0.3955078125,9.581097377030148e-2) --
(0.395751953125,9.578143563625385e-2) --
(0.39599609375,9.575263962786333e-2) --
(0.396240234375,9.572495654748296e-2) --
(0.396484375,9.569803125040911e-2) --
(0.396728515625,9.567219817688913e-2) --
(0.39697265625,9.564713772649688e-2) --
(0.397216796875,9.562314936871985e-2) --
(0.3974609375,9.559994760248933e-2) --
(0.397705078125,9.557779844017236e-2) --
(0.39794921875,9.555644889890579e-2) --
(0.398193359375,9.553613317776619e-2) --
(0.3984375,9.551662910067932e-2) --
(0.398681640625,9.549814086337872e-2) --
(0.39892578125,9.548047521046947e-2) --
(0.399169921875,9.546380827667757e-2) --
(0.3994140625,9.544797372997987e-2) --
(0.399658203125,9.543312172605035e-2) --
(0.39990234375,9.541911069999684e-2) --
(0.400146484375,9.54060670381221e-2) --
(0.400390625,9.53938716881317e-2) --
(0.400634765625,9.53826296126819e-2) --
(0.40087890625,9.537224186489698e-2) --
(0.401123046875,9.536279445030876e-2) --
(0.4013671875,9.535420592871462e-2) --
(0.401611328125,9.534654604731697e-2) --
(0.40185546875,9.533974819410723e-2) --
(0.402099609375,9.53338685471834e-2) --
(0.40234375,9.53288525329357e-2) --
(0.402587890625,9.532474571315855e-2) --
(0.40283203125,9.532150253107795e-2) --
(0.403076171875,9.53191609833717e-2) --
(0.4033203125,9.531768133324274e-2) --
(0.403564453125,9.531737176837249e-2) --
(0.40380859375,9.532025569425376e-2) --
(0.404052734375,9.532664457267698e-2) --
(0.404296875,9.533654072628593e-2) --
(0.404541015625,9.534994681633156e-2) --
(0.40478515625,9.536686620179255e-2) --
(0.405029296875,9.538730223334287e-2) --
(0.4052734375,9.541125825196532e-2) --
(0.405517578125,9.54387383044436e-2) --
(0.40576171875,9.546974679175883e-2) --
(0.406005859375,9.550428738867112e-2) --
(0.40625,9.554236556557569e-2) --
(0.406494140625,9.558398570728896e-2) --
(0.40673828125,9.562915291510649e-2) --
(0.406982421875,9.567787301533888e-2) --
(0.4072265625,9.573015183428274e-2) --
(0.407470703125,9.578599482709603e-2) --
(0.40771484375,9.584540854470154e-2) --
(0.407958984375,9.590839916713725e-2) --
(0.408203125,9.59749743504753e-2) --
(0.408447265625,9.604514026730637e-2) --
(0.40869140625,9.611890456820192e-2) --
(0.408935546875,9.619627452736593e-2) --
(0.4091796875,9.627725891316688e-2) --
(0.409423828125,9.63618646119215e-2) --
(0.40966796875,9.645010113650665e-2) --
(0.409912109375,9.654197648611185e-2) --
(0.41015625,9.663749978504034e-2) --
(0.410400390625,9.673668014928474e-2) --
(0.41064453125,9.683952744985948e-2) --
(0.410888671875,9.694605077838896e-2) --
(0.4111328125,9.70562603631616e-2) --
(0.411376953125,9.717016680715403e-2) --
(0.41162109375,9.728778030971894e-2) --
(0.411865234375,9.740911182738585e-2) --
(0.412109375,9.753417229621526e-2) --
(0.412353515625,9.766297341441363e-2) --
(0.41259765625,9.779552606691101e-2) --
(0.412841796875,9.793184268772712e-2) --
(0.4130859375,9.807193488984471e-2) --
(0.413330078125,9.821581544530703e-2) --
(0.41357421875,9.836349669244884e-2) --
(0.413818359375,9.851499132787644e-2) --
(0.4140625,9.86703132175478e-2) --
(0.414306640625,9.88294749703995e-2) --
(0.41455078125,9.899249035818469e-2) --
(0.414794921875,9.915937310005347e-2) --
(0.4150390625,9.93301376784543e-2) --
(0.415283203125,9.950479810501042e-2) --
(0.41552734375,9.968336873431731e-2) --
(0.415771484375,9.986586509776046e-2) --
(0.416015625,0.10005230140471075) --
(0.416259765625,0.10024269303212174) --
(0.41650390625,0.10043705611838717) --
(0.416748046875,0.10063540544675226) --
(0.4169921875,0.10083775739394953) --
(0.417236328125,0.1010441278128679) --
(0.41748046875,0.10125453330340324) --
(0.417724609375,0.10146898992232006) --
(0.41796875,0.10168751489916367) --
(0.418212890625,0.10191012490761281) --
(0.41845703125,0.102136837357798) --
(0.418701171875,0.10236766864159015) --
(0.4189453125,0.10260263719674609) --
(0.419189453125,0.10284175998675062) --
(0.41943359375,0.10308505468951214) --
(0.419677734375,0.10333253970396789) --
(0.419921875,0.10358423280284608) --
(0.420166015625,0.10384015291986146) --
(0.42041015625,0.10410031697801633) --
(0.420654296875,0.10436474486467583) --
(0.4208984375,0.10463345489231302) --
(0.421142578125,0.10490646513537655) --
(0.42138671875,0.10518379480610261) --
(0.421630859375,0.10546546287026558) --
(0.421875,0.10575148849802055) --
(0.422119140625,0.10604189105736175) --
(0.42236328125,0.10633668868385641) --
(0.422607421875,0.10663590157261997) --
(0.4228515625,0.10693954866573287) --
(0.423095703125,0.10724764905145098) --
(0.42333984375,0.10756022243870082) --
(0.423583984375,0.10787728770117103) --
(0.423828125,0.10819886479833028) --
(0.424072265625,0.10852497282375527) --
(0.42431640625,0.10885563095776891) --
(0.424560546875,0.1091908584558454) --
(0.4248046875,0.10953067463694922) --
(0.425048828125,0.10987509887166606) --
(0.42529296875,0.11022414955918482) --
(0.425537109375,0.11057784662630511) --
(0.42578125,0.1109362084911651) --
(0.426025390625,0.11129925406157644) --
(0.42626953125,0.11166700170141573) --
(0.426513671875,0.11203946972048696) --
(0.4267578125,0.1124166768801151) --
(0.427001953125,0.11279864081739795) --
(0.42724609375,0.11318537958161139) --
(0.427490234375,0.1135769111010083) --
(0.427734375,0.11397325156322617) --
(0.427978515625,0.11437441964502407) --
(0.42822265625,0.11478043063134516) --
(0.428466796875,0.11519130173116374) --
(0.4287109375,0.11560704938922013) --
(0.428955078125,0.1160276881498234) --
(0.42919921875,0.11645323445421084) --
(0.429443359375,0.11688370223586034) --
(0.4296875,0.11731910730360613) --
(0.429931640625,0.11775946176090278) --
(0.43017578125,0.11820478066663838) --
(0.430419921875,0.1186550764210145) --
(0.4306640625,0.11911036153292111) --
(0.430908203125,0.1195706474575981) --
(0.43115234375,0.12003594570890563) --
(0.431396484375,0.120506266100432) --
(0.431640625,0.12098161960906147) --
(0.431884765625,0.12146201427193173) --
(0.43212890625,0.12194745923337444) --
(0.432373046875,0.12243796178382005) --
(0.4326171875,0.12293352848998258) --
(0.432861328125,0.1234341657640386) --
(0.43310546875,0.12393987802483149) --
(0.433349609375,0.12445066945712688) --
(0.43359375,0.12496654337852335) --
(0.433837890625,0.1254875015826312) --
(0.43408203125,0.12601354552565144) --
(0.434326171875,0.12654467442708392) --
(0.4345703125,0.12708088771024012) --
(0.434814453125,0.12762218246350437) --
(0.43505859375,0.1281685559094984) --
(0.435302734375,0.12872000155041366) --
(0.435546875,0.12927651485540131) --
(0.435791015625,0.12983808746741457) --
(0.43603515625,0.13040470969025117) --
(0.436279296875,0.13097637241651497) --
(0.4365234375,0.13155306250466867) --
(0.436767578125,0.13213476664525195) --
(0.43701171875,0.13272147001156048) --
(0.437255859375,0.13331315485913828) --
(0.4375,0.1339098038259074) --
(0.437744140625,0.13451139516123228) --
(0.43798828125,0.13511790808687618) --
(0.438232421875,0.13572931660177445) --
(0.4384765625,0.13634559628094808) --
(0.438720703125,0.13696671872419372) --
(0.43896484375,0.13759265284247357) --
(0.439208984375,0.13822336690905568) --
(0.439453125,0.13885882711644462) --
(0.439697265625,0.13949899536294624) --
(0.43994140625,0.14014383346459539) --
(0.440185546875,0.140793300253668) --
(0.4404296875,0.14144735149443502) --
(0.440673828125,0.1421059405376784) --
(0.44091796875,0.14276901900214237) --
(0.441162109375,0.1434365352431203) --
(0.44140625,0.14410843501956044) --
(0.441650390625,0.14478466143266844) --
(0.44189453125,0.1454651548643517) --
(0.442138671875,0.1461498521504406) --
(0.4423828125,0.1468386888072389) --
(0.442626953125,0.1475315951408806) --
(0.44287109375,0.14822850079688135) --
(0.443115234375,0.14892933005961917) --
(0.443359375,0.14893969036342222) --
(0.443603515625,0.1489385556775253) --
(0.44384765625,0.1489362721956068) --
(0.444091796875,0.1489328429761781) --
(0.4443359375,0.1489282712629964) --
(0.444580078125,0.14892256048144212) --
(0.44482421875,0.14891571423874073) --
(0.445068359375,0.14890773632546025) --
(0.4453125,0.1488986307104586) --
(0.445556640625,0.14888840154229935) --
(0.44580078125,0.1488770531480309) --
(0.446044921875,0.148864590030614) --
(0.4462890625,0.1488510168689285) --
(0.446533203125,0.1488363385164386) --
(0.44677734375,0.14882056000113925) --
(0.447021484375,0.14880368652019238) --
(0.447265625,0.14878572344375632) --
(0.447509765625,0.14876667630822285) --
(0.44775390625,0.14874655082131824) --
(0.447998046875,0.1487253528539379) --
(0.4482421875,0.14870308844386698) --
(0.448486328125,0.14867976379151857) --
(0.44873046875,0.14865538525828376) --
(0.448974609375,0.14862995936618886) --
(0.44921875,0.14860349279619428) --
(0.449462890625,0.14857599238512004) --
(0.44970703125,0.14854746512656122) --
(0.449951171875,0.14851791816507137) --
(0.4501953125,0.14848735879971162) --
(0.450439453125,0.14845579447682722) --
(0.45068359375,0.14842323279355782) --
(0.450927734375,0.14838968149189868) --
(0.451171875,0.14835514845811912) --
(0.451416015625,0.14831964172081272) --
(0.45166015625,0.14828316945028147) --
(0.451904296875,0.14824573995382587) --
(0.4521484375,0.14820736167780293) --
(0.452392578125,0.14816804320287394) --
(0.45263671875,0.1481277932405753) --
(0.452880859375,0.14808662063532999) --
(0.453125,0.14804453435962286) --
(0.453369140625,0.14800154351188016) --
(0.45361328125,0.1479576573157024) --
(0.453857421875,0.14791288511634212) --
(0.4541015625,0.14786723638128477) --
(0.454345703125,0.1478207206939408) --
(0.45458984375,0.14777334775557677) --
(0.454833984375,0.1477251273789664) --
(0.455078125,0.1476760694916893) --
(0.455322265625,0.1476261841283688) --
(0.45556640625,0.14757548143118485) --
(0.455810546875,0.14752397164900616) --
(0.4560546875,0.1474716651309568) --
(0.456298828125,0.14741857232830194) --
(0.45654296875,0.14736470378938127) --
(0.456787109375,0.14731007015870315) --
(0.45703125,0.14725468217604393) --
(0.457275390625,0.14719855066994778) --
(0.45751953125,0.14714168656100668) --
(0.457763671875,0.14708410085394358) --
(0.4580078125,0.1470258046380865) --
(0.458251953125,0.14696680908645152) --
(0.45849609375,0.1469071254506049) --
(0.458740234375,0.14684676505973782) --
(0.458984375,0.14678573931833586) --
(0.459228515625,0.14672405970243382) --
(0.45947265625,0.14666173776152766) --
(0.459716796875,0.14659878510917015) --
(0.4599609375,0.14653521342771922) --
(0.460205078125,0.14647103446176502) --
(0.46044921875,0.14640626001722323) --
(0.460693359375,0.14634090195759225) --
(0.4609375,0.1462749722030586) --
(0.461181640625,0.14620848272961814) --
(0.46142578125,0.14614144556249153) --
(0.461669921875,0.14607387277810793) --
(0.4619140625,0.14600577649752317) --
(0.462158203125,0.14593716888986577) --
(0.46240234375,0.14586806216289466) --
(0.462646484375,0.14579846856790646) --
(0.462890625,0.1457284003917354) --
(0.463134765625,0.14565786995737898) --
(0.46337890625,0.14558688962032057) --
(0.463623046875,0.14551547176774718) --
(0.4638671875,0.14544362881489228) --
(0.464111328125,0.14537137320283103) --
(0.46435546875,0.14529871739773995) --
(0.464599609375,0.1452256738887272) --
(0.46484375,0.14515225518131275) --
(0.465087890625,0.14507847380108782) --
(0.46533203125,0.1450043422872235) --
(0.465576171875,0.14492987319326242) --
(0.4658203125,0.14485507908210302) --
(0.466064453125,0.1447799725268297) --
(0.46630859375,0.1447045661057243) --
(0.466552734375,0.14462887240167105) --
(0.466796875,0.14455290399865506) --
(0.467041015625,0.14447667348414955) --
(0.46728515625,0.14440009343142512) --
(0.467529296875,0.1442406742816318) --
(0.4677734375,0.14408038892287356) --
(0.468017578125,0.14391905854278178) --
(0.46826171875,0.14375680914593647) --
(0.468505859375,0.14359375867278823) --
(0.46875,0.14342985693434745) --
(0.468994140625,0.14326496389770385) --
(0.46923828125,0.14309933521447216) --
(0.469482421875,0.1429329936980782) --
(0.4697265625,0.14276567884375124) --
(0.469970703125,0.14259765957985066) --
(0.47021484375,0.14242899309979506) --
(0.470458984375,0.14225949613648883) --
(0.470703125,0.14208927428328677) --
(0.470947265625,0.14191847084436585) --
(0.47119140625,0.14174695871731838) --
(0.471435546875,0.1415747222860711) --
(0.4716796875,0.14140196979152622) --
(0.471923828125,0.14122860932585113) --
(0.47216796875,0.14105454599914277) --
(0.472412109375,0.14088003191622045) --
(0.47265625,0.14070498950474297) --
(0.472900390625,0.14052928632371797) --
(0.47314453125,0.14035319736616925) --
(0.473388671875,0.14017663869228497) --
(0.4736328125,0.1399994817322861) --
(0.473876953125,0.1398220035441884) --
(0.47412109375,0.13964409329173655) --
(0.474365234375,0.13946566736880664) --
(0.474609375,0.13928698424304853) --
(0.474853515625,0.13910788583270403) --
(0.47509765625,0.1389283742190266) --
(0.475341796875,0.13874866880154013) --
(0.4755859375,0.13856854413113565) --
(0.475830078125,0.13838812827943528) --
(0.47607421875,0.13820758131582309) --
(0.476318359375,0.13802659053538915) --
(0.4765625,0.13784544982960384) --
(0.476806640625,0.13766420049739245) --
(0.47705078125,0.1374825411722309) --
(0.477294921875,0.13730085267748113) --
(0.4775390625,0.13711899827076116) --
(0.477783203125,0.13693690525686825) --
(0.47802734375,0.13675484349604053) --
(0.478271484375,0.13657253838282798) --
(0.478515625,0.1363901844476133) --
(0.478759765625,0.1362078912494032) --
(0.47900390625,0.13602531723006958) --
(0.479248046875,0.1358428722596324) --
(0.4794921875,0.13566037858108862) --
(0.479736328125,0.13547782267529954) --
(0.47998046875,0.1352954534881542) --
(0.480224609375,0.13511290657277483) --
(0.48046875,0.13493053351578962) --
(0.480712890625,0.13474825627908965) --
(0.48095703125,0.1345659478425755) --
(0.481201171875,0.1343839190282519) --
(0.4814453125,0.13420182595702926) --
(0.481689453125,0.13401996515432588) --
(0.48193359375,0.13383829543185424) --
(0.482177734375,0.13365666864292203) --
(0.482421875,0.1334754110437691) --
(0.482666015625,0.13329415405019707) --
(0.48291015625,0.13311322993862099) --
(0.483154296875,0.13293254389904074) --
(0.4833984375,0.1327520166485068) --
(0.483642578125,0.13257194462404143) --
(0.48388671875,0.13239189053282044) --
(0.484130859375,0.1322123107287698) --
(0.484375,0.13203296882197513) --
(0.484619140625,0.13185394186081037) --
(0.48486328125,0.13167536659344398) --
(0.485107421875,0.1314969519809988) --
(0.4853515625,0.13131910652822432) --
(0.485595703125,0.13114145284645778) --
(0.48583984375,0.13096430909716703) --
(0.486083984375,0.13078755399843425) --
(0.486328125,0.1306111685895077) --
(0.486572265625,0.13043536274556064) --
(0.48681640625,0.13025979115564837) --
(0.487060546875,0.1300848952041539) --
(0.4873046875,0.12991028068647822) --
(0.487548828125,0.1297362817024828) --
(0.48779296875,0.1295627388037851) --
(0.488037109375,0.12938968932078643) --
(0.48828125,0.12921726484507143) --
(0.488525390625,0.12904521621925388) --
(0.48876953125,0.12887394207624275) --
(0.489013671875,0.1287029582778096) --
(0.4892578125,0.12853276181586276) --
(0.489501953125,0.12836300907458686) --
(0.48974609375,0.12819393867679668) --
(0.489990234375,0.1280254599088681) --
(0.490234375,0.12785756276565638) --
(0.490478515625,0.1276903997795372) --
(0.49072265625,0.12752372191455544) --
(0.490966796875,0.12735791541723657) --
(0.4912109375,0.12719250166691576) --
(0.491455078125,0.12702800184947277) --
(0.49169921875,0.12686398528639833) --
(0.491943359375,0.12670081647896841) --
(0.4921875,0.12653825377232533) --
(0.492431640625,0.12637645786130677) --
(0.49267578125,0.12621538587725462) --
(0.492919921875,0.1260550035845355) --
(0.4931640625,0.12589545810805494) --
(0.493408203125,0.1257365290007754) --
(0.49365234375,0.1255785447417784) --
(0.493896484375,0.12542110723832842) --
(0.494140625,0.1252647044031124) --
(0.494384765625,0.12510880922926101) --
(0.49462890625,0.12495395517623421) --
(0.494873046875,0.12479970371483658) --
(0.4951171875,0.12464643400642031) --
(0.495361328125,0.12449385728053027) --
(0.49560546875,0.12434220636414892) --
(0.495849609375,0.12419133436349798) --
(0.49609375,0.12404133558028779) --
(0.496337890625,0.12389219728004877) --
(0.49658203125,0.12374388287898067) --
(0.496826171875,0.12359650624928838) --
(0.4970703125,0.12344990739678499) --
(0.497314453125,0.1233043194072145) --
(0.49755859375,0.12315946620212151) --
(0.497802734375,0.12301569285722824) --
(0.498046875,0.12287261434114871) --
(0.498291015625,0.12273068067557293) --
(0.49853515625,0.12258940484851938) --
(0.498779296875,0.1224493299278861) --
(0.4990234375,0.12230988876800614) --
(0.499267578125,0.12217165804940067) --
(0.49951171875,0.12203411520024224) --
(0.499755859375,0.12189775411134753) --
(0.5,0.1217621313134789) --
(0.500244140625,0.12162766428645509) --
(0.50048828125,0.12149398238672421) --
(0.500732421875,0.12136143288592334) --
(0.5009765625,0.12122971183697777) --
(0.501220703125,0.12109910235306134) --
(0.50146484375,0.12096936124035029) --
(0.501708984375,0.12084071331779529) --
(0.501953125,0.12071297036399734) --
(0.502197265625,0.12058630462355442) --
(0.50244140625,0.12046057720996305) --
(0.502685546875,0.12033591334744186) --
(0.5029296875,0.12021221804777237) --
(0.503173828125,0.1200895748620021) --
(0.50341796875,0.11996792742190018) --
(0.503662109375,0.11984732283085975) --
(0.50390625,0.11972773821319406) --
(0.504150390625,0.11960918926373264) --
(0.50439453125,0.11949168164496059) --
(0.504638671875,0.11937520452798843) --
(0.5048828125,0.11925978732496721) --
(0.505126953125,0.1191453973968957) --
(0.50537109375,0.11903208328785142) --
(0.505615234375,0.11891979509223406) --
(0.505859375,0.11880859601753616) --
(0.506103515625,0.1186984232862323) --
(0.50634765625,0.11858935048156867) --
(0.506591796875,0.11848130616893716) --
(0.5068359375,0.11837437017190836) --
(0.507080078125,0.11826846644767268) --
(0.50732421875,0.11816367710974221) --
(0.507568359375,0.11805992539966188) --
(0.5078125,0.11795729189746648) --
(0.508056640625,0.11785570288168334) --
(0.50830078125,0.1177552337571024) --
(0.508544921875,0.11765581739640872) --
(0.5087890625,0.11755752055308477) --
(0.509033203125,0.11746028609243567) --
(0.50927734375,0.11736416880484235) --
(0.509521484375,0.11726912481432758) --
(0.509765625,0.11717519375985795) --
(0.510009765625,0.11708234812155893) --
(0.51025390625,0.11699060938906507) --
(0.510498046875,0.11689996932103372) --
(0.5107421875,0.11681042842634763) --
(0.510986328125,0.11672200050700496) --
(0.51123046875,0.11663466239931784) --
(0.511474609375,0.1165484525835645) --
(0.51171875,0.11646332167645587) --
(0.511962890625,0.11637933528451481) --
(0.51220703125,0.11629641545182537) --
(0.512451171875,0.11621465721766472) --
(0.5126953125,0.11613395183303146) --
(0.512939453125,0.11605442591001684) --
(0.51318359375,0.11597593782222926) --
(0.513427734375,0.11589864776687576) --
(0.513671875,0.11582237934653278) --
(0.513916015625,0.11574732817675858) --
(0.51416015625,0.11567328133790034) --
(0.514404296875,0.11560047152567986) --
(0.5146484375,0.11552864769513566) --
(0.514892578125,0.1154580811648755) --
(0.51513671875,0.11538848132897979) --
(0.515380859375,0.11532015950735733) --
(0.515625,0.11525278422005458) --
(0.515869140625,0.11518670802359479) --
(0.51611328125,0.11512155743517723) --
(0.516357421875,0.11505772727573639) --
(0.5166015625,0.11499480108008435) --
(0.516845703125,0.11493321690337568) --
(0.51708984375,0.1148725144445574) --
(0.517333984375,0.11481317572386789) --
(0.517578125,0.11475469592889065) --
(0.517822265625,0.1146976016789128) --
(0.51806640625,0.11464134310527792) --
(0.518310546875,0.11458649189574863) --
(0.5185546875,0.1145324527446021) --
(0.518798828125,0.11447984272735175) --
(0.51904296875,0.11442802085640391) --
(0.519287109375,0.11437762901155846) --
(0.51953125,0.11432804264055262) --
(0.519775390625,0.11427986496127261) --
(0.52001953125,0.114232512590814) --
(0.520263671875,0.11418654613776658) --
(0.5205078125,0.1141414244873841) --
(0.520751953125,0.11409766595962292) --
(0.52099609375,0.11405477137822825) --
(0.521240234375,0.11401321719774346) --
(0.521484375,0.11397254563702293) --
(0.521728515625,0.11393319192102842) --
(0.52197265625,0.11389473899269133) --
(0.522216796875,0.11385758159455518) --
(0.5224609375,0.11382134253935063) --
(0.522705078125,0.11378637701198593) --
(0.52294921875,0.11375234671816016) --
(0.523193359375,0.11371956835052838) --
(0.5234375,0.11368774137492504) --
(0.523681640625,0.11365714518984628) --
(0.52392578125,0.1136275157569479) --
(0.524169921875,0.11359909652860456) --
(0.5244140625,0.11357165855136112) --
(0.524658203125,0.11354541085489916) --
(0.52490234375,0.11352015793145646) --
(0.525146484375,0.11349607602409277) --
(0.525390625,0.11347300142301357) --
(0.525634765625,0.11345107939386298) --
(0.52587890625,0.11343017613704837) --
(0.526123046875,0.11341040784460779) --
(0.5263671875,0.11339166859359397) --
(0.526611328125,0.11337404767059082) --
(0.52685546875,0.11335746484097749) --
(0.527099609375,0.11334198470544454) --
(0.52734375,0.11332755040696835) --
(0.527587890625,0.11331420432521547) --
(0.52783203125,0.11330191042251261) --
(0.528076171875,0.11329069136412569) --
(0.5283203125,0.11328052943788314) --
(0.528564453125,0.11327143031018001) --
(0.52880859375,0.11326339175898527) --
(0.529052734375,0.11325640516849808) --
(0.529296875,0.11325048094773862) --
(0.529541015625,0.113245599385009) --
(0.52978515625,0.11324178037628717) --
(0.530029296875,0.11323899626486349) --
(0.5302734375,0.11323727292760287) --
(0.530517578125,0.1132369411404348) --
(0.53076171875,0.11324044456010172) --
(0.531005859375,0.11324811687004241) --
(0.53125,0.11325996001784545) --
(0.531494140625,0.11327597633198086) --
(0.53173828125,0.11329616957959886) --
(0.531982421875,0.11332054286555805) --
(0.5322265625,0.11334910074246163) --
(0.532470703125,0.11338184497376795) --
(0.53271484375,0.11341878195691979) --
(0.532958984375,0.11345991529823983) --
(0.533203125,0.11350525005993803) --
(0.533447265625,0.11355479062804556) --
(0.53369140625,0.11360854500546733) --
(0.533935546875,0.11366651622105838) --
(0.5341796875,0.11372871200085476) --
(0.534423828125,0.1137951383150998) --
(0.53466796875,0.11386580261557498) --
(0.534912109375,0.11394071166932276) --
(0.53515625,0.11401987154385233) --
(0.535400390625,0.11410329198343092) --
(0.53564453125,0.11419097985279203) --
(0.535888671875,0.11428294460947759) --
(0.5361328125,0.1143791939091085) --
(0.536376953125,0.11447973579287792) --
(0.53662109375,0.1145845820320063) --
(0.536865234375,0.11469373923675535) --
(0.537109375,0.11480721998379952) --
(0.537353515625,0.11492503277949563) --
(0.53759765625,0.11504718876104278) --
(0.537841796875,0.1151736983354119) --
(0.5380859375,0.11530457343271744) --
(0.538330078125,0.11543982410573993) --
(0.53857421875,0.1155794619229427) --
(0.538818359375,0.1157234999856965) --
(0.5390625,0.11587195064543271) --
(0.539306640625,0.11602482432867786) --
(0.53955078125,0.11618213529178249) --
(0.539794921875,0.11634389702649969) --
(0.5400390625,0.11651012223948713) --
(0.540283203125,0.11668082400280629) --
(0.54052734375,0.11685601692527041) --
(0.540771484375,0.11703571481511421) --
(0.541015625,0.11721993302247706) --
(0.541259765625,0.11740868370785239) --
(0.54150390625,0.1176019841216837) --
(0.541748046875,0.11779984831057065) --
(0.5419921875,0.11800229185512294) --
(0.542236328125,0.1182093294760767) --
(0.54248046875,0.11842097864196818) --
(0.542724609375,0.1186372547493227) --
(0.54296875,0.11885817351306757) --
(0.543212890625,0.11908375096355231) --
(0.54345703125,0.11931400590173034) --
(0.543701171875,0.11954895253319438) --
(0.5439453125,0.11978861028799283) --
(0.544189453125,0.12003299519643143) --
(0.54443359375,0.12028212481200456) --
(0.544677734375,0.12053601823087144) --
(0.544921875,0.12079468980794333) --
(0.545166015625,0.12105816044231843) --
(0.54541015625,0.12132644752955765) --
(0.545654296875,0.12159956870833404) --
(0.5458984375,0.12187754313400379) --
(0.546142578125,0.12216038892397421) --
(0.54638671875,0.12244812441575398) --
(0.546630859375,0.12274076815938316) --
(0.546875,0.12303834021359633) --
(0.547119140625,0.12334085823412272) --
(0.54736328125,0.12364834004003157) --
(0.547607421875,0.12396080757208874) --
(0.5478515625,0.1242782776704662) --
(0.548095703125,0.12460076995521413) --
(0.54833984375,0.12492830419266052) --
(0.548583984375,0.12526089759048775) --
(0.548828125,0.12559857149154358) --
(0.549072265625,0.12594134329654122) --
(0.54931640625,0.12628923318859117) --
(0.549560546875,0.1266422586919442) --
(0.5498046875,0.12700044011248454) --
(0.550048828125,0.12736379642974033) --
(0.55029296875,0.12773234525055538) --
(0.550537109375,0.12810610555863786) --
(0.55078125,0.12848509492055454) --
(0.551025390625,0.12886933367317704) --
(0.55126953125,0.12925883929733828) --
(0.551513671875,0.12965362775696734) --
(0.5517578125,0.1300537191828337) --
(0.552001953125,0.13045912931080825) --
(0.55224609375,0.13086987659999696) --
(0.552490234375,0.1312859764592145) --
(0.552734375,0.13170744700762022) --
(0.552978515625,0.13213430471404225) --
(0.55322265625,0.13256656286015978) --
(0.553466796875,0.13300424035642533) --
(0.5537109375,0.1334473514153291) --
(0.553955078125,0.13389590841602916) --
(0.55419921875,0.13434992938516058) --
(0.554443359375,0.13480942447262867) --
(0.5546875,0.1352744094545234) --
(0.554931640625,0.13574489513210863) --
(0.55517578125,0.13622089643008212) --
(0.555419921875,0.1367024216433839) --
(0.5556640625,0.13718948158952135) --
(0.555908203125,0.1376820896589961) --
(0.55615234375,0.13818025242081222) --
(0.556396484375,0.13868398050212985) --
(0.556640625,0.13919327913117216) --
(0.556884765625,0.1397081591790086) --
(0.55712890625,0.14022862442008074) --
(0.557373046875,0.14075467941437275) --
(0.5576171875,0.14128632951155295) --
(0.557861328125,0.14182357922174132) --
(0.55810546875,0.14236643053156472) --
(0.558349609375,0.14291488447145187) --
(0.55859375,0.14346893941272576) --
(0.558837890625,0.14402859766790455) --
(0.55908203125,0.14440028643467664) --
(0.559326171875,0.14439995904870592) --
(0.5595703125,0.1443986707134018) --
(0.559814453125,0.14439641806010783) --
(0.56005859375,0.14439319787438873) --
(0.560302734375,0.14438900709936028) --
(0.560546875,0.14438384283327185) --
(0.560791015625,0.14437770233276986) --
(0.56103515625,0.1443705830103986) --
(0.561279296875,0.14436248243780095) --
(0.5615234375,0.1443533983431343) --
(0.561767578125,0.14434332861709828) --
(0.56201171875,0.1443322713044967) --
(0.562255859375,0.14432022461308774) --
(0.5625,0.1443071869108551) --
(0.562744140625,0.14429315672321147) --
(0.56298828125,0.14427813273888682) --
(0.563232421875,0.14426211380415033) --
(0.5634765625,0.14424509893156404) --
(0.563720703125,0.14422708728827488) --
(0.56396484375,0.14420807820763215) --
(0.564208984375,0.14418807118324337) --
(0.564453125,0.1441670658688218) --
(0.564697265625,0.14414506207800135) --
(0.56494140625,0.1441220597870597) --
(0.565185546875,0.14409805913763635) --
(0.5654296875,0.144073060424626) --
(0.565673828125,0.14404706410765963) --
(0.56591796875,0.14402007081077084) --
(0.566162109375,0.14399208131012328) --
(0.56640625,0.14396309655139172) --
(0.566650390625,0.14393311763145417) --
(0.56689453125,0.14390214581276395) --
(0.567138671875,0.14387018251387051) --
(0.5673828125,0.14383722931181536) --
(0.567626953125,0.1438032879445178) --
(0.56787109375,0.14376836030412904) --
(0.568115234375,0.14373244844535463) --
(0.568359375,0.14369555457271257) --
(0.568603515625,0.14365768105180368) --
(0.56884765625,0.14361883040251225) --
(0.569091796875,0.14357900530120135) --
(0.5693359375,0.14353820857076968) --
(0.569580078125,0.14349644319792748) --
(0.56982421875,0.14345371231409965) --
(0.570068359375,0.14341001920354882) --
(0.5703125,0.14336536730544264) --
(0.570556640625,0.14331976020369752) --
(0.57080078125,0.14327320163506269) --
(0.571044921875,0.14322569548499653) --
(0.5712890625,0.14317724578042185) --
(0.571533203125,0.1431278567008197) --
(0.57177734375,0.14307753256479863) --
(0.572021484375,0.14302627783807947) --
(0.572265625,0.1429740971322804) --
(0.572509765625,0.14292099519441007) --
(0.57275390625,0.14286697691789188) --
(0.572998046875,0.14281204732890107) --
(0.5732421875,0.14275621159736473) --
(0.573486328125,0.1426994750263115) --
(0.57373046875,0.14264184305665759) --
(0.573974609375,0.14258332126267725) --
(0.57421875,0.14252391535365755) --
(0.574462890625,0.14246363116619098) --
(0.57470703125,0.1424024746688875) --
(0.574951171875,0.14234045195772937) --
(0.5751953125,0.14227756925764004) --
(0.575439453125,0.1422138329209184) --
(0.57568359375,0.14214924941937152) --
(0.575927734375,0.1420838253520919) --
(0.576171875,0.1420175674344029) --
(0.576416015625,0.14195048250561906) --
(0.57666015625,0.14188257752423397) --
(0.576904296875,0.14181385955674927) --
(0.5771484375,0.1417443357948781) --
(0.577392578125,0.14167401353487055) --
(0.57763671875,0.14160290018838567) --
(0.577880859375,0.14153100327756707) --
(0.578125,0.14145833043007994) --
(0.578369140625,0.14138488938365293) --
(0.57861328125,0.14131068797472202) --
(0.578857421875,0.14123573414612972) --
(0.5791015625,0.14116003594210366) --
(0.579345703125,0.1410836015031971) --
(0.57958984375,0.14100643907080174) --
(0.579833984375,0.1409285569820728) --
(0.580078125,0.1408499636616165) --
(0.580322265625,0.14077066763239263) --
(0.58056640625,0.1406906775074013) --
(0.580810546875,0.14061000198131482) --
(0.5810546875,0.14052864984139601) --
(0.581298828125,0.14044662995913568) --
(0.58154296875,0.14036395128506815) --
(0.581787109375,0.14028062285002574) --
(0.58203125,0.14019665376641047) --
(0.582275390625,0.14011205321975503) --
(0.58251953125,0.14002683047646305) --
(0.582763671875,0.13994099486886605) --
(0.5830078125,0.13985455580295847) --
(0.583251953125,0.13976752275316973) --
(0.58349609375,0.13967990526037222) --
(0.583740234375,0.13959171293314898) --
(0.583984375,0.13950295543928334) --
(0.584228515625,0.13941364251028443) --
(0.58447265625,0.13932378393613468) --
(0.584716796875,0.1392333895632936) --
(0.5849609375,0.13914246929270205) --
(0.585205078125,0.1390510330777888) --
(0.58544921875,0.13895909092576914) --
(0.585693359375,0.13886665289238184) --
(0.5859375,0.13877372907990274) --
(0.586181640625,0.13868032963516524) --
(0.58642578125,0.13858646474758324) --
(0.586669921875,0.1384921446504881) --
(0.5869140625,0.13839737961587004) --
(0.587158203125,0.138302179949103) --
(0.58740234375,0.1382065559936129) --
(0.587646484375,0.13811051812894842) --
(0.587890625,0.13801407676221167) --
(0.588134765625,0.13791724233277028) --
(0.58837890625,0.1378200253036891) --
(0.588623046875,0.13772243616980945) --
(0.5888671875,0.13762448544252698) --
(0.589111328125,0.13752618366123676) --
(0.58935546875,0.13742754138145152) --
(0.589599609375,0.13732856917626238) --
(0.58984375,0.13722927763783854) --
(0.590087890625,0.13712967736888576) --
(0.59033203125,0.1370297789908773) --
(0.590576171875,0.13692959312881595) --
(0.5908203125,0.13682913041612663) --
(0.591064453125,0.1367284014996087) --
(0.59130859375,0.13662741702756995) --
(0.591552734375,0.13652618765142374) --
(0.591796875,0.13642472402056027) --
(0.592041015625,0.13632303679075164) --
(0.59228515625,0.13622113660891744) --
(0.592529296875,0.1361190341215635) --
(0.5927734375,0.13601673996972213) --
(0.593017578125,0.1359142647838839) --
(0.59326171875,0.1358116191925396) --
(0.593505859375,0.13570881380355035) --
(0.59375,0.13560585921611934) --
(0.593994140625,0.13550276601921224) --
(0.59423828125,0.13539954477974514) --
(0.594482421875,0.1352962060512508) --
(0.5947265625,0.13519276036893138) --
(0.594970703125,0.1350892182412775) --
(0.59521484375,0.13498559015882639) --
(0.595458984375,0.13488188658582465) --
(0.595703125,0.13477811796218445) --
(0.595947265625,0.13467429470204073) --
(0.59619140625,0.1345704271888797) --
(0.596435546875,0.13446652577411755) --
(0.5966796875,0.13436260078260548) --
(0.596923828125,0.13425866250091348) --
(0.59716796875,0.1341547211828747) --
(0.597412109375,0.134050787048262) --
(0.59765625,0.1339468702780227) --
(0.597900390625,0.13384298100950753) --
(0.59814453125,0.13373912934560447) --
(0.598388671875,0.13363532534656042) --
(0.5986328125,0.13353157902874985) --
(0.598876953125,0.13342790036346286) --
(0.59912109375,0.13332429927571576) --
(0.599365234375,0.13322078564308265) --
(0.599609375,0.13311736929804605) --
(0.599853515625,0.13301406001988852) --
(0.60009765625,0.1329108675405811) --
(0.600341796875,0.1328078015367043) --
(0.6005859375,0.1327048716318837) --
(0.600830078125,0.1326020873992664) --
(0.60107421875,0.13249945834996746) --
(0.601318359375,0.13239699394261) --
(0.6015625,0.13229470357531622) --
(0.601806640625,0.1321925965918028) --
(0.60205078125,0.13209068226986787) --
(0.602294921875,0.1319889698275253) --
(0.6025390625,0.13188746842566199) --
(0.602783203125,0.13178618715301116) --
(0.60302734375,0.13168513503945486) --
(0.603271484375,0.13158432104811676) --
(0.603515625,0.13148375407810362) --
(0.603759765625,0.13138344295660737) --
(0.60400390625,0.1312833964488087) --
(0.604248046875,0.13118362324288613) --
(0.6044921875,0.13108413196354002) --
(0.604736328125,0.13098493116059015) --
(0.60498046875,0.1308860293118486) --
(0.605224609375,0.1307874348224525) --
(0.60546875,0.13068915602780687) --
(0.605712890625,0.1305912011857905) --
(0.60595703125,0.13049357847972975) --
(0.606201171875,0.1303962960142105) --
(0.6064453125,0.13029936182170518) --
(0.606689453125,0.13020278385121897) --
(0.60693359375,0.13010656997856593) --
(0.607177734375,0.13001072799864832) --
(0.607421875,0.1299152656249531) --
(0.607666015625,0.12982019049269036) --
(0.60791015625,0.12972551015834718) --
(0.608154296875,0.1296312320919934) --
(0.6083984375,0.12953736368047003) --
(0.608642578125,0.12944391223062154) --
(0.60888671875,0.1293508849689277) --
(0.609130859375,0.12925828903019676) --
(0.609375,0.1291661314681359) --
(0.609619140625,0.12907441925137617) --
(0.60986328125,0.1289831592631552) --
(0.610107421875,0.12889235829734627) --
(0.6103515625,0.12880202306182748) --
(0.610595703125,0.12871216017821643) --
(0.61083984375,0.12862277618162182) --
(0.611083984375,0.12853387751303852) --
(0.611328125,0.12844547053016023) --
(0.611572265625,0.12835756149981498) --
(0.61181640625,0.12827015659775898) --
(0.612060546875,0.12818326191219345) --
(0.6123046875,0.12809688343619693) --
(0.612548828125,0.12801102707497333) --
(0.61279296875,0.12792569863829623) --
(0.613037109375,0.12784090385152916) --
(0.61328125,0.1277566483443771) --
(0.613525390625,0.12767293765076768) --
(0.61376953125,0.12758977721248338) --
(0.614013671875,0.12750717238283527) --
(0.6142578125,0.12742512841914028) --
(0.614501953125,0.12734365048641097) --
(0.61474609375,0.12726274364981552) --
(0.614990234375,0.12718241288966511) --
(0.615234375,0.1271026630826311) --
(0.615478515625,0.1270234990130011) --
(0.61572265625,0.12694492537270669) --
(0.615966796875,0.12686694675758128) --
(0.6162109375,0.12678956766738994) --
(0.616455078125,0.1267127925058693) --
(0.61669921875,0.12663662558078004) --
(0.616943359375,0.1265610711039698) --
(0.6171875,0.12648613319145063) --
(0.617431640625,0.1264118158634852) --
(0.61767578125,0.12633812303705264) --
(0.617919921875,0.12626505854501316) --
(0.6181640625,0.1261926261095189) --
(0.618408203125,0.12612082936503335) --
(0.61865234375,0.1260496718470116) --
(0.618896484375,0.12597915699202514) --
(0.619140625,0.1259092881378988) --
(0.619384765625,0.1258400685315591) --
(0.61962890625,0.12577150131380918) --
(0.619873046875,0.12570358953102984) --
(0.6201171875,0.12563633613150973) --
(0.620361328125,0.12556974396950074) --
(0.62060546875,0.12550381579379596) --
(0.620849609375,0.12543855426341607) --
(0.62109375,0.1253739619323066) --
(0.621337890625,0.1253100412611891) --
(0.62158203125,0.1252467946139104) --
(0.621826171875,0.12518422424985742) --
(0.6220703125,0.12512233233196834) --
(0.622314453125,0.12506112093089855) --
(0.62255859375,0.12500059201352987) --
(0.622802734375,0.12494074744710394) --
(0.623046875,0.12488158900733759) --
(0.623291015625,0.12482311836689985) --
(0.62353515625,0.12476533709958496) --
(0.623779296875,0.12470824668452792) --
(0.6240234375,0.12465184850254116) --
(0.624267578125,0.1245961438324204) --
(0.62451171875,0.12454113385914103) --
(0.624755859375,0.12448681966621467) --
(0.625,0.1244332022439227) --
(0.625244140625,0.12438028247766975) --
(0.62548828125,0.12432806116421588) --
(0.625732421875,0.12427653899203046) --
(0.6259765625,0.12422571656156073) --
(0.626220703125,0.12417559436955217) --
(0.62646484375,0.12412617281735551) --
(0.626708984375,0.12407745220722924) --
(0.626953125,0.12402943274667837) --
(0.627197265625,0.12398211454071273) --
(0.62744140625,0.12393549760832163) --
(0.627685546875,0.12388958185856161) --
(0.6279296875,0.12384436711108954) --
(0.628173828125,0.1237998530884188) --
(0.62841796875,0.12375603941217905) --
(0.628662109375,0.12371292561158224) --
(0.62890625,0.12367051111562156) --
(0.629150390625,0.12362879526157368) --
(0.62939453125,0.1235877772871802) --
(0.629638671875,0.1235474563350762) --
(0.6298828125,0.12350783145314846) --
(0.630126953125,0.12346890159490026) --
(0.63037109375,0.12343066561156053) --
(0.630615234375,0.12339312226479265) --
(0.630859375,0.12335627021882) --
(0.631103515625,0.12332010804491943) --
(0.63134765625,0.12328463421349266) --
(0.631591796875,0.12324984711103593) --
(0.6318359375,0.1232157450197514) --
(0.632080078125,0.12318232613036763) --
(0.63232421875,0.12314958853835531) --
(0.632568359375,0.12311753024848561) --
(0.6328125,0.12308614917103886) --
(0.633056640625,0.12305544312218) --
(0.63330078125,0.12294254348513306) --
(0.633544921875,0.12282914949542681) --
(0.6337890625,0.1227165559195388) --
(0.634033203125,0.12260539604336944) --
(0.63427734375,0.12249504613881891) --
(0.634521484375,0.1223861282669638) --
(0.634765625,0.1222780312332991) --
(0.635009765625,0.12217136264013771) --
(0.63525390625,0.12206552699197651) --
(0.635498046875,0.1219611143737941) --
(0.6357421875,0.1218575480334912) --
(0.635986328125,0.12175539755018583) --
(0.63623046875,0.12165410778541036) --
(0.636474609375,0.12155422504855869) --
(0.63671875,0.1214552185301526) --
(0.636962890625,0.12135760864439996) --
(0.63720703125,0.12126089143302524) --
(0.637451171875,0.12116555892411278) --
(0.6376953125,0.12107113649105482) --
(0.637939453125,0.12097808539977843) --
(0.63818359375,0.12088596268853949) --
(0.638427734375,0.12079519657452813) --
(0.638671875,0.12070537792485354) --
(0.638916015625,0.12061689988763485) --
(0.63916015625,0.12052938911447345) --
(0.639404296875,0.12044320175207915) --
(0.6396484375,0.12035800216793123) --
(0.639892578125,0.12027410763621485) --
(0.64013671875,0.12019122198610378) --
(0.640380859375,0.12010962199561902) --
(0.640625,0.1200290525612819) --
(0.640869140625,0.11994974841881294) --
(0.64111328125,0.11987149697283823) --
(0.641357421875,0.11979448953063264) --
(0.6416015625,0.11971855735212389) --
(0.641845703125,0.11964384711734392) --
(0.64208984375,0.1195702350578996) --
(0.642333984375,0.11949782209187478) --
(0.642578125,0.11942653049520995) --
(0.642822265625,0.11935641444613226) --
(0.64306640625,0.11928744326223094) --
(0.643310546875,0.11921962348409515) --
(0.6435546875,0.11915297215667035) --
(0.643798828125,0.11908744759441463) --
(0.64404296875,0.11902311523346744) --
(0.644287109375,0.11895988451679082) --
(0.64453125,0.1188978697222014) --
(0.644775390625,0.11883693112150877) --
(0.64501953125,0.11877723216207707) --
(0.645263671875,0.11871858359810976) --
(0.6455078125,0.11866119834094559) --
(0.645751953125,0.11860483745596859) --
(0.64599609375,0.11854976334387426) --
(0.646240234375,0.11849568741682133) --
(0.646484375,0.11844292153860903) --
(0.646728515625,0.11839112758887477) --
(0.64697265625,0.11834066665727226) --
(0.647216796875,0.1182911514236414) --
(0.6474609375,0.11824299181871553) --
(0.647705078125,0.11819575169163878) --
(0.64794921875,0.11814988943237151) --
(0.648193359375,0.1181049205646772) --
(0.6484375,0.1180613513123387) --
(0.648681640625,0.11801864958865964) --
(0.64892578125,0.11797736869032721) --
(0.649169921875,0.11793692977444875) --
(0.6494140625,0.11789793222507279) --
(0.649658203125,0.11785975142669418) --
(0.64990234375,0.11782303190966405) --
(0.650146484375,0.11778710445754316) --
(0.650390625,0.11775264020196907) --
(0.650634765625,0.11771897800629713) --
(0.65087890625,0.11768676027938413) --
(0.651123046875,0.1176553609304379) --
(0.6513671875,0.11762538431763776) --
(0.651611328125,0.11759624145292244) --
(0.65185546875,0.11756850023970151) --
(0.652099609375,0.11754160716424378) --
(0.65234375,0.1175160955036159) --
(0.652587890625,0.11749144531160055) --
(0.65283203125,0.11746815717164842) --
(0.653076171875,0.11744574260095408) --
(0.6533203125,0.1174246715767269) --
(0.653564453125,0.11740448521679005) --
(0.65380859375,0.1173856249086502) --
(0.654052734375,0.11736765894682785) --
(0.654296875,0.11735100271355789) --
(0.654541015625,0.11733524905138219) --
(0.65478515625,0.11732078993223097) --
(0.655029296875,0.11730724039479812) --
(0.6552734375,0.11729497142603379) --
(0.655517578125,0.11728361739226549) --
(0.65576171875,0.11727353132952631) --
(0.656005859375,0.11726436406077274) --
(0.65625,0.11725645341734363) --
(0.656494140625,0.11724946387472213) --
(0.65673828125,0.11724372133648153) --
(0.656982421875,0.11723890038146616) --
(0.6572265625,0.11723531798828371) --
(0.657470703125,0.11723265570902944) --
(0.65771484375,0.11723122587193295) --
(0.657958984375,0.11723162583414722) --
(0.658203125,0.11723631404888117) --
(0.658447265625,0.11724528695582397) --
(0.65869140625,0.11725855127184945) --
(0.658935546875,0.11727610667520487) --
(0.6591796875,0.11729795570466774) --
(0.659423828125,0.11732410378774275) --
(0.65966796875,0.11735455175071421) --
(0.659912109375,0.1173893058115107) --
(0.66015625,0.11742836756485428) --
(0.660400390625,0.1174717414972128) --
(0.66064453125,0.11751943501789566) --
(0.660888671875,0.11757145087801234) --
(0.6611328125,0.1176277921967626) --
(0.661376953125,0.11768847010989532) --
(0.66162109375,0.1177534859712771) --
(0.661865234375,0.11782284660246294) --
(0.662109375,0.11789656178843576) --
(0.662353515625,0.11797463400114033) --
(0.66259765625,0.1180570738044844) --
(0.662841796875,0.11814388440743057) --
(0.6630859375,0.1182350771511007) --
(0.663330078125,0.11833065858424457) --
(0.66357421875,0.11843063823103098) --
(0.663818359375,0.11853502338474525) --
(0.6640625,0.11864382169691023) --
(0.664306640625,0.11875704645388156) --
(0.66455078125,0.11887470077561552) --
(0.664794921875,0.11899680134523624) --
(0.6650390625,0.11912335198252828) --
(0.665283203125,0.11925436480574463) --
(0.66552734375,0.11938985231498428) --
(0.665771484375,0.11952982201430933) --
(0.666015625,0.11967428711295129) --
(0.666259765625,0.11982326119564961) --
(0.66650390625,0.11997675007815502) --
(0.666748046875,0.12013476801291999) --
(0.6669921875,0.12029732688870388) --
(0.667236328125,0.12046443892417605) --
(0.66748046875,0.12063611666597641) --
(0.667724609375,0.12081237298343242) --
(0.66796875,0.12099321829431116) --
(0.668212890625,0.12117866885603246) --
(0.66845703125,0.1213687356944029) --
(0.668701171875,0.12156343570579196) --
(0.6689453125,0.12176277769503627) --
(0.669189453125,0.12196677632612976) --
(0.66943359375,0.12217544655743355) --
(0.669677734375,0.12238880363313707) --
(0.669921875,0.12260686308046985) --
(0.670166015625,0.12282963497383347) --
(0.67041015625,0.12305475588773868) --
(0.670654296875,0.12305475115764788) --
(0.6708984375,0.12305428562297618) --
(0.671142578125,0.12305335071423525) --
(0.67138671875,0.12305193792707744) --
(0.671630859375,0.12305003881229094) --
(0.671875,0.12304764498297965) --
(0.672119140625,0.12304474811601328) --
(0.67236328125,0.12304133995347437) --
(0.672607421875,0.12303741229828848) --
(0.6728515625,0.12303295702141523) --
(0.673095703125,0.12302796606326877) --
(0.67333984375,0.12302243144097282) --
(0.673583984375,0.12301634523225781) --
(0.673828125,0.12300969960019618) --
(0.674072265625,0.12300248677707107) --
(0.67431640625,0.12299469907157433) --
(0.674560546875,0.12298632887016336) --
(0.6748046875,0.12297736864431692) --
(0.675048828125,0.12296781094600268) --
(0.67529296875,0.12295764840899591) --
(0.675537109375,0.12294687375018298) --
(0.67578125,0.12293547977680869) --
(0.676025390625,0.12292345938184146) --
(0.67626953125,0.12291080554523245) --
(0.676513671875,0.1228975113471381) --
(0.6767578125,0.12288356994526002) --
(0.677001953125,0.12286897460599994) --
(0.67724609375,0.12285371867570861) --
(0.677490234375,0.1228377956119181) --
(0.677734375,0.12282119896653133) --
(0.677978515625,0.12280392238696) --
(0.67822265625,0.12278595962331046) --
(0.678466796875,0.12276730452345963) --
(0.6787109375,0.12274795104631189) --
(0.678955078125,0.12272789325686721) --
(0.67919921875,0.1227071253211994) --
(0.679443359375,0.12268564150747187) --
(0.6796875,0.12266343620532824) --
(0.679931640625,0.12264050390859406) --
(0.68017578125,0.12261683922237651) --
(0.680419921875,0.12259243686404196) --
(0.6806640625,0.12256729166416817) --
(0.680908203125,0.12254139856747086) --
(0.68115234375,0.12251475263990787) --
(0.681396484375,0.12248734905718603) --
(0.681640625,0.12245918311800447) --
(0.681884765625,0.12243025023869752) --
(0.68212890625,0.12240054595403341) --
(0.682373046875,0.12237006592423987) --
(0.6826171875,0.1223388059295343) --
(0.682861328125,0.12230676187083843) --
(0.68310546875,0.12227392977675067) --
(0.683349609375,0.12224030579796179) --
(0.68359375,0.1222058862141897) --
(0.683837890625,0.12217066742851238) --
(0.68408203125,0.12213464597426889) --
(0.684326171875,0.12209781851565032) --
(0.6845703125,0.12206018184191039) --
(0.684814453125,0.12202173286784178) --
(0.68505859375,0.12198246864697015) --
(0.685302734375,0.12194238635930879) --
(0.685546875,0.12190148331813473) --
(0.685791015625,0.12185975697039608) --
(0.68603515625,0.12181720489066658) --
(0.686279296875,0.12177382479428676) --
(0.6865234375,0.12172961452485166) --
(0.686767578125,0.12168457206087774) --
(0.68701171875,0.12163869552250668) --
(0.687255859375,0.12159198315882574) --
(0.6875,0.12154443335447075) --
(0.687744140625,0.12149604462976904) --
(0.68798828125,0.12144681564734663) --
(0.688232421875,0.12139674519923402) --
(0.6884765625,0.12134583221989657) --
(0.688720703125,0.12129407577976163) --
(0.68896484375,0.12124147508519079) --
(0.689208984375,0.12118802947841853) --
(0.689453125,0.12113373843745578) --
(0.689697265625,0.1210786015825338) --
(0.68994140625,0.12102261867599062) --
(0.690185546875,0.120965789608937) --
(0.6904296875,0.12090811441418091) --
(0.690673828125,0.12084959325939602) --
(0.69091796875,0.12079022645344666) --
(0.691162109375,0.12073001443946768) --
(0.69140625,0.12066895780114023) --
(0.691650390625,0.12060705725568535) --
(0.69189453125,0.12054431366009068) --
(0.692138671875,0.12048072800401631) --
(0.6923828125,0.12041630141597362) --
(0.692626953125,0.12035103516283892) --
(0.69287109375,0.12028493064262707) --
(0.693115234375,0.12021798939060194) --
(0.693359375,0.120150213078688) --
(0.693603515625,0.12008160350811642) --
(0.69384765625,0.12001216261546738) --
(0.694091796875,0.11994189247198232) --
(0.6943359375,0.11987079528284743) --
(0.694580078125,0.11979887337967195) --
(0.69482421875,0.11972612923322153) --
(0.695068359375,0.11965256543906982) --
(0.6953125,0.1195781847235088) --
(0.695556640625,0.11950298994948498) --
(0.69580078125,0.11942698410209988) --
(0.696044921875,0.11935017028762858) --
(0.6962890625,0.11927255175302524) --
(0.696533203125,0.11919413186447637) --
(0.69677734375,0.11911491411318816) --
(0.697021484375,0.11903490211433577) --
(0.697265625,0.11895409961285941) --
(0.697509765625,0.1188725104686297) --
(0.69775390625,0.11879013866216188) --
(0.697998046875,0.1187069883003584) --
(0.6982421875,0.11862306360845205) --
(0.698486328125,0.11853836892879205) --
(0.69873046875,0.11845290872653487) --
(0.698974609375,0.11836668757453951) --
(0.69921875,0.1182797101589841) --
(0.699462890625,0.11819198129197289) --
(0.69970703125,0.11810350588937954) --
(0.699951171875,0.1180142889764172) --
(0.7001953125,0.1179243357002355) --
(0.700439453125,0.11783365130061106) --
(0.70068359375,0.11774224114346643) --
(0.700927734375,0.11765011068447483) --
(0.701171875,0.1175572654956027) --
(0.701416015625,0.11746371124260796) --
(0.70166015625,0.11736945370461678) --
(0.701904296875,0.1172744987515282) --
(0.7021484375,0.11717885236361027) --
(0.702392578125,0.1170825206088145) --
(0.70263671875,0.11698550965530949) --
(0.702880859375,0.11688782576993018) --
(0.703125,0.11678947530951286) --
(0.703369140625,0.11669046471926682) --
(0.70361328125,0.11659080054536451) --
(0.703857421875,0.11649048941200035) --
(0.7041015625,0.11638953804107716) --
(0.704345703125,0.11628795322918635) --
(0.70458984375,0.11618574186732182) --
(0.704833984375,0.11608291092494204) --
(0.705078125,0.11597946745542284) --
(0.705322265625,0.11587541858719627) --
(0.70556640625,0.11577077152920107) --
(0.705810546875,0.11566553356198483) --
(0.7060546875,0.11555971205035537) --
(0.706298828125,0.115453314427283) --
(0.70654296875,0.11534634819213219) --
(0.706787109375,0.1152388209233426) --
(0.70703125,0.11513074026225793) --
(0.707275390625,0.11502211391134287) --
(0.70751953125,0.11491294964689577) --
(0.707763671875,0.11480325530281568) --
(0.7080078125,0.11469303876880357) --
(0.708251953125,0.11458230801039623) --
(0.70849609375,0.11447107103085455) --
(0.708740234375,0.11435933590575041) --
(0.708984375,0.11424711075937552) --
(0.709228515625,0.11413440376293416) --
(0.70947265625,0.11402122314737727) --
(0.709716796875,0.11390757718702253) --
(0.7099609375,0.11379347419775003) --
(0.710205078125,0.11367892255723633) --
(0.71044921875,0.11356393067386372) --
(0.710693359375,0.1134485069996046) --
(0.7109375,0.11333266002827157) --
(0.711181640625,0.11321639830114728) --
(0.71142578125,0.11309973038312086) --
(0.711669921875,0.11298266487565897) --
(0.7119140625,0.1128652104224769) --
(0.712158203125,0.11274737568561673) --
(0.71240234375,0.1126291693733301) --
(0.712646484375,0.11251060020873185) --
(0.712890625,0.11239167695032534) --
(0.713134765625,0.11227240837545628) --
(0.71337890625,0.11215280328604119) --
(0.713623046875,0.11203287050688758) --
(0.7138671875,0.11191261888402698) --
(0.714111328125,0.11179205727557925) --
(0.71435546875,0.11167119456503967) --
(0.714599609375,0.1115500396371966) --
(0.71484375,0.11142860140644108) --
(0.715087890625,0.11130688878519028) --
(0.71533203125,0.11118491070476667) --
(0.715576171875,0.11106267609879365) --
(0.7158203125,0.1109401939091207) --
(0.716064453125,0.11081747308426221) --
(0.71630859375,0.11069452257030062) --
(0.716552734375,0.11057135132443524) --
(0.716796875,0.11044796829836986) --
(0.717041015625,0.1103243824443483) --
(0.71728515625,0.11020060270608228) --
(0.717529296875,0.11007663803242984) --
(0.7177734375,0.10995249736077838) --
(0.718017578125,0.10982818961556533) --
(0.71826171875,0.1097037237220564) --
(0.718505859375,0.10957910859735773) --
(0.71875,0.10945435313375679) --
(0.718994140625,0.1093294662202045) --
(0.71923828125,0.10920445672570192) --
(0.719482421875,0.10907933350558965) --
(0.7197265625,0.10895410540023209) --
(0.719970703125,0.10882878123372512) --
(0.72021484375,0.10870336979724611) --
(0.720458984375,0.10857787987079885) --
(0.720703125,0.10845232019890971) --
(0.720947265625,0.10832669952016999) --
(0.72119140625,0.10820102653524474) --
(0.721435546875,0.10807530992879319) --
(0.7216796875,0.10794955833740671) --
(0.721923828125,0.1078237803870717) --
(0.72216796875,0.10769798466887397) --
(0.722412109375,0.10757217973009725) --
(0.72265625,0.10744637410414505) --
(0.722900390625,0.10732057627067422) --
(0.72314453125,0.10719479469336994) --
(0.723388671875,0.10706903778003629) --
(0.7236328125,0.10694331391269483) --
(0.723876953125,0.10681763143102774) --
(0.72412109375,0.1066919986392069) --
(0.724365234375,0.10656642378930177) --
(0.724609375,0.1064409151038047) --
(0.724853515625,0.10631548075124117) --
(0.72509765625,0.10619012886879055) --
(0.725341796875,0.1060648675300186) --
(0.7255859375,0.10593970478330177) --
(0.725830078125,0.10581464861169128) --
(0.72607421875,0.1056897069635742) --
(0.726318359375,0.10556488772825261) --
(0.7265625,0.10544019874303037) --
(0.726806640625,0.10531564780829084) --
(0.72705078125,0.10519124266306216) --
(0.727294921875,0.10506699099219174) --
(0.7275390625,0.1049429004335969) --
(0.727783203125,0.1048189785617215) --
(0.72802734375,0.10469523290276884) --
(0.728271484375,0.10457167092613603) --
(0.728515625,0.10444830004380411) --
(0.728759765625,0.10432512760175108) --
(0.72900390625,0.10420216090334199) --
(0.729248046875,0.10407940718483653) --
(0.7294921875,0.10395687361481085) --
(0.729736328125,0.1038345673176952) --
(0.72998046875,0.10371249534121599) --
(0.730224609375,0.10359066467998096) --
(0.73046875,0.10346908226701931) --
(0.730712890625,0.10334775496528313) --
(0.73095703125,0.10322668958334728) --
(0.731201171875,0.10310589285889103) --
(0.7314453125,0.10298537146637758) --
(0.731689453125,0.1028651320085944) --
(0.73193359375,0.10274518103251022) --
(0.732177734375,0.10262552501275313) --
(0.732421875,0.10250617035940868) --
(0.732666015625,0.10238712340959433) --
(0.73291015625,0.10226839044347066) --
(0.733154296875,0.10214997765954871) --
(0.7333984375,0.1020318911907276) --
(0.733642578125,0.10191413711227788) --
(0.73388671875,0.10179672140891784) --
(0.734130859375,0.10167965001553605) --
(0.734375,0.10156292878426984) --
(0.734619140625,0.10144656350073086) --
(0.73486328125,0.10133055986740984) --
(0.735107421875,0.10121492353647595) --
(0.7353515625,0.10109966006849905) --
(0.735595703125,0.10098477495703936) --
(0.73583984375,0.10087027362860201) --
(0.736083984375,0.10075616143431099) --
(0.736328125,0.10064244364984186) --
(0.736572265625,0.10052912547536708) --
(0.73681640625,0.10041621203551838) --
(0.737060546875,0.10030370838769764) --
(0.7373046875,0.10019161951377781) --
(0.737548828125,0.10007995031174946) --
(0.73779296875,9.996870561242485e-2) --
(0.738037109375,9.985789017114709e-2) --
(0.73828125,9.974750866783826e-2) --
(0.738525390625,9.963756569865967e-2) --
(0.73876953125,9.952806579285767e-2) --
(0.739013671875,9.941901340448453e-2) --
(0.7392578125,9.931041290406287e-2) --
(0.739501953125,9.920226859553889e-2) --
(0.73974609375,9.909458469954999e-2) --
(0.739990234375,9.898736536197439e-2) --
(0.740234375,9.8880614645602e-2) --
(0.740478515625,9.877433654722917e-2) --
(0.74072265625,9.866853498087846e-2) --
(0.740966796875,9.856321377792494e-2) --
(0.7412109375,9.84583767042995e-2) --
(0.741455078125,9.835402744366825e-2) --
(0.74169921875,9.825016960615142e-2) --
(0.741943359375,9.81468067114147e-2) --
(0.7421875,9.804394221453086e-2) --
(0.742431640625,9.79415794891066e-2) --
(0.74267578125,9.783972183608641e-2) --
(0.742919921875,9.773837246678982e-2) --
(0.7431640625,9.763753452895672e-2) --
(0.743408203125,9.753721108117093e-2) --
(0.74365234375,9.743740511034453e-2) --
(0.743896484375,9.733811953202678e-2) --
(0.744140625,9.72393571646748e-2) --
(0.744384765625,9.714112077326037e-2) --
(0.74462890625,9.704341302619221e-2) --
(0.744873046875,9.69462365216265e-2) --
(0.7451171875,9.684959377908314e-2) --
(0.745361328125,9.675348724848344e-2) --
(0.74560546875,9.665791928423281e-2) --
(0.745849609375,9.656289218049052e-2) --
(0.74609375,9.646840815404163e-2) --
(0.746337890625,9.637446932701076e-2) --
(0.74658203125,9.628107776231629e-2) --
(0.746826171875,9.618823543764797e-2) --
(0.7470703125,9.609594424573714e-2) --
(0.747314453125,9.600420602120481e-2) --
(0.74755859375,9.591302250556083e-2) --
(0.747802734375,9.58223953740807e-2) --
(0.748046875,9.573232621843146e-2) --
(0.748291015625,9.564281654696925e-2) --
(0.74853515625,9.555386781182626e-2) --
(0.748779296875,9.546548136470777e-2) --
(0.7490234375,9.537765850185212e-2) --
(0.749267578125,9.529040042866468e-2) --
(0.74951171875,9.520370827793921e-2) --
(0.749755859375,9.511758311024952e-2) --
(0.75,9.503202590533105e-2) --
(0.750244140625,9.494703756240576e-2) --
(0.75048828125,9.486261891861168e-2) --
(0.750732421875,9.477877072229385e-2) --
(0.7509765625,9.469549365142568e-2) --
(0.751220703125,9.46127883140247e-2) --
(0.75146484375,9.453065523035087e-2) --
(0.751708984375,9.444909485142708e-2) --
(0.751953125,9.436810755946615e-2) --
(0.752197265625,9.428769364998266e-2) --
(0.75244140625,9.420785335041532e-2) --
(0.752685546875,9.412858681137229e-2) --
(0.7529296875,9.404989410698741e-2) --
(0.753173828125,9.397177523527925e-2) --
(0.75341796875,9.389423012775348e-2) --
(0.753662109375,9.381725864059046e-2) --
(0.75390625,9.374086054573834e-2) --
(0.754150390625,9.36650355497755e-2) --
(0.75439453125,9.358978328505653e-2) --
(0.754638671875,9.351510330075852e-2) --
(0.7548828125,9.344099509118776e-2) --
(0.755126953125,9.336745805889536e-2) --
(0.75537109375,9.329449153362725e-2) --
(0.755615234375,9.322209479148376e-2) --
(0.755859375,9.315026700842319e-2) --
(0.756103515625,9.307900730751101e-2) --
(0.75634765625,9.300831474058625e-2) --
(0.756591796875,9.29381882697165e-2) --
(0.7568359375,9.286862679584054e-2) --
(0.757080078125,9.279962914024445e-2) --
(0.75732421875,9.27311940638843e-2) --
(0.757568359375,9.266332024879266e-2) --
(0.7578125,9.259600629837138e-2) --
(0.758056640625,9.252925075682608e-2) --
(0.75830078125,9.246305209046586e-2) --
(0.758544921875,9.239740869760467e-2) --
(0.7587890625,9.233231889932092e-2) --
(0.759033203125,9.22677809493981e-2) --
(0.75927734375,9.22037930250487e-2) --
(0.759521484375,9.21403532465729e-2) --
(0.759765625,9.20774596487378e-2) --
(0.760009765625,9.201511021014086e-2) --
(0.76025390625,9.195330282447389e-2) --
(0.760498046875,9.189203532024157e-2) --
(0.7607421875,9.183130546115367e-2) --
(0.760986328125,9.177111093671762e-2) --
(0.76123046875,9.171144937235283e-2) --
(0.761474609375,9.165231831010717e-2) --
(0.76171875,9.159371523842856e-2) --
(0.761962890625,9.153563757290283e-2) --
(0.76220703125,9.147808265655043e-2) --
(0.762451171875,9.142104776012051e-2) --
(0.7626953125,9.136453009232828e-2) --
(0.762939453125,9.130852680025148e-2) --
(0.76318359375,9.125303494977052e-2) --
(0.763427734375,9.119805154576487e-2) --
(0.763671875,9.114357351246964e-2) --
(0.763916015625,9.10895977338412e-2) --
(0.76416015625,9.103612100385e-2) --
(0.764404296875,9.098314004674016e-2) --
(0.7646484375,9.093065153754179e-2) --
(0.764892578125,9.087865208232844e-2) --
(0.76513671875,9.082713820837014e-2) --
(0.765380859375,9.07761063744978e-2) --
(0.765625,9.07255529917932e-2) --
(0.765869140625,9.067547439346516e-2) --
(0.76611328125,9.062586684528247e-2) --
(0.766357421875,9.057672655614e-2) --
(0.7666015625,9.05280496579136e-2) --
(0.766845703125,9.047983222626503e-2) --
(0.76708984375,9.043207028106405e-2) --
(0.767333984375,9.038475975576572e-2) --
(0.767578125,9.033789652861415e-2) --
(0.767822265625,9.029147642306881e-2) --
(0.76806640625,9.024549519781856e-2) --
(0.768310546875,9.019994852622236e-2) --
(0.7685546875,9.015483204871301e-2) --
(0.768798828125,9.011014132103713e-2) --
(0.76904296875,9.006587184587525e-2) --
(0.769287109375,9.002201906275305e-2) --
(0.76953125,8.997857834837242e-2) --
(0.769775390625,8.993554501694202e-2) --
(0.77001953125,8.989291432051398e-2) --
(0.770263671875,8.985068145994812e-2) --
(0.7705078125,8.980884155341806e-2) --
(0.770751953125,8.976738967921734e-2) --
(0.77099609375,8.972632085494772e-2) --
(0.771240234375,8.968563001642045e-2) --
(0.771484375,8.964531206076187e-2) --
(0.771728515625,8.960536182546783e-2) --
(0.77197265625,8.956577407796588e-2) --
(0.772216796875,8.95265435375035e-2) --
(0.7724609375,8.948766485394359e-2) --
(0.772705078125,8.944913262975805e-2) --
(0.77294921875,8.941094140963242e-2) --
(0.773193359375,8.937308568084511e-2) --
(0.7734375,8.933555986270689e-2) --
(0.773681640625,8.929835832876977e-2) --
(0.77392578125,8.926147540734884e-2) --
(0.774169921875,8.92249053489756e-2) --
(0.7744140625,8.918864235969833e-2) --
(0.774658203125,8.915268059054286e-2) --
(0.77490234375,8.91170141379277e-2) --
(0.775146484375,8.90816370552131e-2) --
(0.775390625,8.904654333094725e-2) --
(0.775634765625,8.901172690034846e-2) --
(0.77587890625,8.897718164574324e-2) --
(0.776123046875,8.894290140824108e-2) --
(0.7763671875,8.890887996579731e-2) --
(0.776611328125,8.887511105610851e-2) --
(0.77685546875,8.884158836589504e-2) --
(0.777099609375,8.88083055200277e-2) --
(0.77734375,8.877525611597221e-2) --
(0.777587890625,8.874243367896033e-2) --
(0.77783203125,8.870983169647452e-2) --
(0.778076171875,8.867744361887969e-2) --
(0.7783203125,8.864526283710716e-2) --
(0.778564453125,8.861328270603752e-2) --
(0.77880859375,8.858149652209002e-2) --
(0.779052734375,8.854989754673104e-2) --
(0.779296875,8.851847898396568e-2) --
(0.779541015625,8.848723401558893e-2) --
(0.77978515625,8.84561557670793e-2) --
(0.780029296875,8.842523733135811e-2) --
(0.7802734375,8.839447174609308e-2) --
(0.780517578125,8.836385201758803e-2) --
(0.78076171875,8.833337110974497e-2) --
(0.781005859375,8.830302194465203e-2) --
(0.78125,8.827279740318117e-2) --
(0.781494140625,8.824269034927738e-2) --
(0.78173828125,8.821269358337355e-2) --
(0.781982421875,8.818279989032711e-2) --
(0.7822265625,8.815300199261897e-2) --
(0.782470703125,8.81232926104991e-2) --
(0.78271484375,8.809366441511897e-2) --
(0.782958984375,8.806411004105812e-2) --
(0.783203125,8.80346220990393e-2) --
(0.783447265625,8.800519316467231e-2) --
(0.78369140625,8.797581577914033e-2) --
(0.783935546875,8.794648244989e-2) --
(0.7841796875,8.791718567566542e-2) --
(0.784423828125,8.788791792312617e-2) --
(0.78466796875,8.785867161534393e-2) --
(0.784912109375,8.782943915689123e-2) --
(0.78515625,8.780021293473113e-2) --
(0.785400390625,8.777098530679849e-2) --
(0.78564453125,8.774174860275788e-2) --
(0.785888671875,8.77124951495213e-2) --
(0.7861328125,8.768321723510795e-2) --
(0.786376953125,8.765390713415004e-2) --
(0.78662109375,8.762455709637061e-2) --
(0.786865234375,8.759515935988445e-2) --
(0.787109375,8.7565706152162e-2) --
(0.787353515625,8.753618967844437e-2) --
(0.78759765625,8.750660212257208e-2) --
(0.787841796875,8.747693567306428e-2) --
(0.7880859375,8.744718248632037e-2) --
(0.788330078125,8.741733472536731e-2) --
(0.78857421875,8.738738453560768e-2) --
(0.788818359375,8.735732404568972e-2) --
(0.7890625,8.732714539394142e-2) --
(0.789306640625,8.729684070395792e-2) --
(0.78955078125,8.72664020854952e-2) --
(0.789794921875,8.723582166111782e-2) --
(0.7900390625,8.720509154162076e-2) --
(0.790283203125,8.717420383988363e-2) --
(0.79052734375,8.714315065898928e-2) --
(0.790771484375,8.71119241191547e-2) --
(0.791015625,8.708051633292904e-2) --
(0.791259765625,8.704891941920631e-2) --
(0.79150390625,8.70171254912427e-2) --
(0.791748046875,8.698512669699815e-2) --
(0.7919921875,8.695291516794997e-2) --
(0.792236328125,8.692048304628802e-2) --
(0.79248046875,8.688782248605496e-2) --
(0.792724609375,8.685492566754395e-2) --
(0.79296875,8.682178477203957e-2) --
(0.793212890625,8.678839199613146e-2) --
(0.79345703125,8.675473955287515e-2) --
(0.793701171875,8.67208196729602e-2) --
(0.7939453125,8.668662460587774e-2) --
(0.794189453125,8.665214663454483e-2) --
(0.79443359375,8.661737803620212e-2) --
(0.794677734375,8.65823111238108e-2) --
(0.794921875,8.654693824740013e-2) --
(0.795166015625,8.651125176825977e-2) --
(0.79541015625,8.647524408718878e-2) --
(0.795654296875,8.64389076185634e-2) --
(0.7958984375,8.640223483239722e-2) --
(0.796142578125,8.636521820102305e-2) --
(0.79638671875,8.632785024118934e-2) --
(0.796630859375,8.629012350164295e-2) --
(0.796875,8.625203057813514e-2) --
(0.797119140625,8.621356410093793e-2) --
(0.79736328125,8.617471673603969e-2) --
(0.797607421875,8.613548120024421e-2) --
(0.7978515625,8.609585023464687e-2) --
(0.798095703125,8.605581663360459e-2) --
(0.79833984375,8.601537324608953e-2) --
(0.798583984375,8.597451294895507e-2) --
(0.798828125,8.5933228676097e-2) --
(0.799072265625,8.589151341979566e-2) --
(0.79931640625,8.584936021791228e-2) --
(0.799560546875,8.580676216922714e-2) --
(0.7998046875,8.576371240635151e-2) --
(0.800048828125,8.572020412519694e-2) --
(0.80029296875,8.567623060056247e-2) --
(0.800537109375,8.563178513037796e-2) --
(0.80078125,8.55868611082076e-2) --
(0.801025390625,8.554145196737553e-2) --
(0.80126953125,8.54955512107314e-2) --
(0.801513671875,8.544915241192211e-2) --
(0.8017578125,8.540224920218042e-2) --
(0.802001953125,8.53548352859188e-2) --
(0.80224609375,8.530690442742887e-2) --
(0.802490234375,8.525845048109464e-2) --
(0.802734375,8.520946736356197e-2) --
(0.802978515625,8.515994905477496e-2) --
(0.80322265625,8.51098896283529e-2) --
(0.803466796875,8.505928320880858e-2) --
(0.8037109375,8.500812403134929e-2) --
(0.803955078125,8.495640638425539e-2) --
(0.80419921875,8.490412465410728e-2) --
(0.804443359375,8.48512732973864e-2) --
(0.8046875,8.479784685628403e-2) --
(0.804931640625,8.474383995978525e-2) --
(0.80517578125,8.468924733967795e-2) --
(0.805419921875,8.46340637868386e-2) --
(0.8056640625,8.45782841819461e-2) --
(0.805908203125,8.45219035265777e-2) --
(0.80615234375,8.446491688422547e-2) --
(0.806396484375,8.440731941115084e-2) --
(0.806640625,8.43491063876188e-2) --
(0.806884765625,8.429027315844997e-2) --
(0.80712890625,8.423081516401024e-2) --
(0.807373046875,8.417072797157885e-2) --
(0.8076171875,8.411000721543103e-2) --
(0.807861328125,8.404864864326857e-2) --
(0.80810546875,8.398664810185144e-2) --
(0.808349609375,8.392400153778083e-2) --
(0.80859375,8.386070501366866e-2) --
(0.808837890625,8.37967546781483e-2) --
(0.80908203125,8.373214678189184e-2) --
(0.809326171875,8.36668776937972e-2) --
(0.8095703125,8.360094390180639e-2) --
(0.809814453125,8.35343419825425e-2) --
(0.81005859375,8.346706861734836e-2) --
(0.810302734375,8.339912060849365e-2) --
(0.810546875,8.333049486420367e-2) --
(0.810791015625,8.326118839916612e-2) --
(0.81103515625,8.319119836648983e-2) --
(0.811279296875,8.31205219953858e-2) --
(0.8115234375,8.304915665447923e-2) --
(0.811767578125,8.297709980500644e-2) --
(0.81201171875,8.290434904861947e-2) --
(0.812255859375,8.283090208031843e-2) --
(0.8125,8.27567567363915e-2) --
(0.812744140625,8.268191094708396e-2) --
(0.81298828125,8.260636276866698e-2) --
(0.813232421875,8.253011036775156e-2) --
(0.8134765625,8.245315203751308e-2) --
(0.813720703125,8.237548619797873e-2) --
(0.81396484375,8.229711136400879e-2) --
(0.814208984375,8.221802619368562e-2) --
(0.814453125,8.213822945626215e-2) --
(0.814697265625,8.205772004837443e-2) --
(0.81494140625,8.197649697789151e-2) --
(0.815185546875,8.189455938012484e-2) --
(0.8154296875,8.181190650153987e-2) --
(0.815673828125,8.17285377323195e-2) --
(0.81591796875,8.16444525573194e-2) --
(0.816162109375,8.155965058852689e-2) --
(0.81640625,8.147413158141364e-2) --
(0.816650390625,8.138789538549339e-2) --
(0.81689453125,8.130094199338836e-2) --
(0.817138671875,8.121327152422367e-2) --
(0.8173828125,8.112488419021487e-2) --
(0.817626953125,8.103578034591284e-2) --
(0.81787109375,8.094596047139446e-2) --
(0.818115234375,8.08554251385529e-2) --
(0.818359375,8.076417509393868e-2) --
(0.818603515625,8.06722111583583e-2) --
(0.81884765625,8.057953427625628e-2) --
(0.819091796875,8.048614554882882e-2) --
(0.8193359375,8.039204616645651e-2) --
(0.819580078125,8.029723744155956e-2) --
(0.81982421875,8.020172080799247e-2) --
(0.820068359375,8.010549783733495e-2) --
(0.8203125,8.000857020445155e-2) --
(0.820556640625,7.991093970362034e-2) --
(0.82080078125,7.98126082307672e-2) --
(0.821044921875,7.971357783369622e-2) --
(0.8212890625,7.961385064324912e-2) --
(0.821533203125,7.951342892350184e-2) --
(0.82177734375,7.941231505389343e-2) --
(0.822021484375,7.931051152831815e-2) --
(0.822265625,7.920802095418467e-2) --
(0.822509765625,7.910484605144165e-2) --
(0.82275390625,7.90009896343004e-2) --
(0.822998046875,7.889645466195297e-2) --
(0.8232421875,7.879124416848061e-2) --
(0.823486328125,7.868536133090365e-2) --
(0.82373046875,7.857880941617802e-2) --
(0.823974609375,7.847159179731247e-2) --
(0.82421875,7.836371195218227e-2) --
(0.824462890625,7.825517347979984e-2) --
(0.82470703125,7.814598008171263e-2) --
(0.824951171875,7.803613554318674e-2) --
(0.8251953125,7.792564376691373e-2) --
(0.825439453125,7.781450877183776e-2) --
(0.82568359375,7.77027346390549e-2) --
(0.825927734375,7.759032559846557e-2) --
(0.826171875,7.747728592165931e-2) --
(0.826416015625,7.736362002639398e-2) --
(0.82666015625,7.724933240458073e-2) --
(0.826904296875,7.713442762067257e-2) --
(0.8271484375,7.70189103812809e-2) --
(0.827392578125,7.69027854448956e-2) --
(0.82763671875,7.67860576736782e-2) --
(0.827880859375,7.666873201415844e-2) --
(0.828125,7.655081351359819e-2) --
(0.828369140625,7.64323073005891e-2) --
(0.82861328125,7.631321856545892e-2) --
(0.828857421875,7.619355261256139e-2) --
(0.8291015625,7.607331482283426e-2) --
(0.829345703125,7.59525106340651e-2) --
(0.82958984375,7.583114559340179e-2) --
(0.829833984375,7.570922530154804e-2) --
(0.830078125,7.558675546542303e-2) --
(0.830322265625,7.54637418239571e-2) --
(0.83056640625,7.534019021898225e-2) --
(0.830810546875,7.521610655727953e-2) --
(0.8310546875,7.509149680883873e-2) --
(0.831298828125,7.496636702341468e-2) --
(0.83154296875,7.484072329222968e-2) --
(0.831787109375,7.471457180116925e-2) --
(0.83203125,7.458791879249527e-2) --
(0.832275390625,7.446077056306025e-2) --
(0.83251953125,7.433313346251699e-2) --
(0.832763671875,7.42050139100095e-2) --
(0.8330078125,7.407641837400197e-2) --
(0.833251953125,7.39473533890186e-2) --
(0.83349609375,7.381782553540615e-2) --
(0.833740234375,7.368784145612953e-2) --
(0.833984375,7.35574078178392e-2) --
(0.834228515625,7.342653136489748e-2) --
(0.83447265625,7.329521886178597e-2) --
(0.834716796875,7.316347714730582e-2) --
(0.8349609375,7.303131307681503e-2) --
(0.835205078125,7.289873355782542e-2) --
(0.83544921875,7.276574554834418e-2) --
(0.835693359375,7.263235601754986e-2) --
(0.8359375,7.249857200043373e-2) --
(0.836181640625,7.236440053962659e-2) --
(0.83642578125,7.222984874022442e-2) --
(0.836669921875,7.209492371145197e-2) --
(0.8369140625,7.195963262167407e-2) --
(0.837158203125,7.182398262089748e-2) --
(0.83740234375,7.168798093389482e-2) --
(0.837646484375,7.155163480169867e-2) --
(0.837890625,7.141495146077247e-2) --
(0.838134765625,7.127793819849504e-2) --
(0.83837890625,7.114060229428645e-2) --
(0.838623046875,7.10029510752881e-2) --
(0.8388671875,7.08649918573376e-2) --
(0.839111328125,7.072673198161297e-2) --
(0.83935546875,7.05881788131055e-2) --
(0.839599609375,7.044933973911044e-2) --
(0.83984375,7.031022210976487e-2) --
(0.840087890625,7.017083333288461e-2) --
(0.84033203125,7.003118079526932e-2) --
(0.840576171875,6.989127189977924e-2) --
(0.8408203125,6.975111404446446e-2) --
(0.841064453125,6.961071465993324e-2) --
(0.84130859375,6.947008113011924e-2) --
(0.841552734375,6.932922086856007e-2) --
(0.841796875,6.918814127807241e-2) --
(0.842041015625,6.904684976884508e-2) --
(0.84228515625,6.890535371789108e-2) --
(0.842529296875,6.876366052637164e-2) --
(0.8427734375,6.862177757911785e-2) --
(0.843017578125,6.847971224322005e-2) --
(0.84326171875,6.83374718863658e-2) --
(0.843505859375,6.81950638558592e-2) --
(0.84375,6.805249549706235e-2) --
(0.843994140625,6.790977413239703e-2) --
(0.84423828125,6.776690706004342e-2) --
(0.844482421875,6.762390155265742e-2) --
(0.8447265625,6.748076489592376e-2) --
(0.844970703125,6.733750434774662e-2) --
(0.84521484375,6.71941271170694e-2) --
(0.845458984375,6.705064042252726e-2) --
(0.845703125,6.69070514515255e-2) --
(0.845947265625,6.676336733904481e-2) --
(0.84619140625,6.661959522663148e-2) --
(0.846435546875,6.647574222137398e-2) --
(0.8466796875,6.633181541498219e-2) --
(0.846923828125,6.618782182236145e-2) --
(0.84716796875,6.604376848133395e-2) --
(0.847412109375,6.589966237114493e-2) --
(0.84765625,6.575551043161235e-2) --
(0.847900390625,6.56113196027874e-2) --
(0.84814453125,6.546709674301712e-2) --
(0.848388671875,6.532284872955908e-2) --
(0.8486328125,6.517858233581587e-2) --
(0.848876953125,6.503430437300761e-2) --
(0.84912109375,6.489002154678337e-2) --
(0.849365234375,6.47457405584066e-2) --
(0.849609375,6.460146806326666e-2) --
(0.849853515625,6.445721069069657e-2) --
(0.85009765625,6.4312975002251e-2) --
(0.850341796875,6.416876751148266e-2) --
(0.8505859375,6.402459472458072e-2) --
(0.850830078125,6.388046305733526e-2) --
(0.85107421875,6.373637891706545e-2) --
(0.851318359375,6.359234866087009e-2) --
(0.8515625,6.344837859507582e-2) --
(0.851806640625,6.33044749538981e-2) --
(0.85205078125,6.316064396131096e-2) --
(0.852294921875,6.301689176826501e-2) --
(0.8525390625,6.287322447298574e-2) --
(0.852783203125,6.272964814149402e-2) --
(0.85302734375,6.258616878639606e-2) --
(0.853271484375,6.244279236651154e-2) --
(0.853515625,6.2299524786527734e-2) --
(0.853759765625,6.215637187559505e-2) --
(0.85400390625,6.201333945020718e-2) --
(0.854248046875,6.187043327197303e-2) --
(0.8544921875,6.172765902618475e-2) --
(0.854736328125,6.158502234264512e-2) --
(0.85498046875,6.144252879546933e-2) --
(0.855224609375,6.130018392420397e-2) --
(0.85546875,6.1157993212529335e-2) --
(0.855712890625,6.1015962066775155e-2) --
(0.85595703125,6.087409583704071e-2) --
(0.856201171875,6.073239983855298e-2) --
(0.8564453125,6.0590879330326725e-2) --
(0.856689453125,6.04495394721218e-2) --
(0.85693359375,6.030838543179377e-2) --
(0.857177734375,6.016742225637666e-2) --
(0.857421875,6.002665497966404e-2) --
(0.857666015625,5.988608853602072e-2) --
(0.85791015625,5.974572784687112e-2) --
(0.858154296875,5.9605577734258335e-2) --
(0.8583984375,5.9465643007676844e-2) --
(0.858642578125,5.932592835556724e-2) --
(0.85888671875,5.918643847599798e-2) --
(0.859130859375,5.904717794612674e-2) --
(0.859375,5.890815130953744e-2) --
(0.859619140625,5.8769363076672756e-2) --
(0.85986328125,5.863081763727839e-2) --
(0.860107421875,5.849251937030839e-2) --
(0.8603515625,5.835447260045765e-2) --
(0.860595703125,5.8216681554236024e-2) --
(0.86083984375,5.807915040423751e-2) --
(0.861083984375,5.79418832917053e-2) --
(0.861328125,5.7804884260377366e-2) --
(0.861572265625,5.7668157345628385e-2) --
(0.86181640625,5.753170646365339e-2) --
(0.862060546875,5.739553550077016e-2) --
(0.8623046875,5.725964829166785e-2) --
(0.862548828125,5.712404859742694e-2) --
(0.86279296875,5.698874012830087e-2) --
(0.863037109375,5.6853726521681185e-2) --
(0.86328125,5.671901134241097e-2) --
(0.863525390625,5.658459815100624e-2) --
(0.86376953125,5.6450490391278696e-2) --
(0.864013671875,5.6316691458415405e-2) --
(0.8642578125,5.618320469957287e-2) --
(0.864501953125,5.605003341448867e-2) --
(0.86474609375,5.59171808332553e-2) --
(0.864990234375,5.5784650116740005e-2) --
(0.865234375,5.5652444357014e-2) --
(0.865478515625,5.552056662378402e-2) --
(0.86572265625,5.538901991923528e-2) --
(0.865966796875,5.52578071554147e-2) --
(0.8662109375,5.5126931223887274e-2) --
(0.866455078125,5.4996394927156654e-2) --
(0.86669921875,5.486620102539905e-2) --
(0.866943359375,5.473635223722464e-2) --
(0.8671875,5.460685119379684e-2) --
(0.867431640625,5.447770048589099e-2) --
(0.86767578125,5.4348902641267356e-2) --
(0.867919921875,5.422046014871887e-2) --
(0.8681640625,5.4092375411841864e-2) --
(0.868408203125,5.396465082011259e-2) --
(0.86865234375,5.383728865547502e-2) --
(0.868896484375,5.371029118716643e-2) --
(0.869140625,5.358366057791717e-2) --
(0.869384765625,5.345739900299254e-2) --
(0.86962890625,5.333150853242052e-2) --
(0.869873046875,5.320599120279372e-2) --
(0.8701171875,5.308084899424409e-2) --
(0.870361328125,5.295608383111134e-2) --
(0.87060546875,5.283169758261906e-2) --
(0.870849609375,5.2707692087668276e-2) --
(0.87109375,5.258406908330765e-2) --
(0.871337890625,5.246083030176719e-2) --
(0.87158203125,5.233797737461146e-2) --
(0.871826171875,5.221551193022858e-2) --
(0.8720703125,5.209343552194662e-2) --
(0.872314453125,5.197174967737556e-2) --
(0.87255859375,5.185045582591307e-2) --
(0.872802734375,5.172955537260456e-2) --
(0.873046875,5.160904967455841e-2) --
(0.873291015625,5.148894004170307e-2) --
(0.87353515625,5.136922773755117e-2) --
(0.873779296875,5.124991395516425e-2) --
(0.8740234375,5.11309998424908e-2) --
(0.874267578125,5.101248650314413e-2) --
(0.87451171875,5.089437502217514e-2) --
(0.874755859375,5.0776666392022184e-2) --
(0.875,5.0659361588024705e-2) --
(0.875244140625,5.054246151918281e-2) --
(0.87548828125,5.042596705388786e-2) --
(0.875732421875,5.030987902073147e-2) --
(0.8759765625,5.019419818394889e-2) --
(0.876220703125,5.0078925294785345e-2) --
(0.87646484375,4.996406101613868e-2) --
(0.876708984375,4.984960599943342e-2) --
(0.876953125,4.973556083450925e-2) --
(0.877197265625,4.962192607582415e-2) --
(0.87744140625,4.950870224329211e-2) --
(0.877685546875,4.939588979728322e-2) --
(0.8779296875,4.9283489139125884e-2) --
(0.878173828125,4.917150066356297e-2) --
(0.87841796875,4.905992468180185e-2) --
(0.878662109375,4.894876150002386e-2) --
(0.87890625,4.8838011368207764e-2) --
(0.879150390625,4.872767448063159e-2) --
(0.87939453125,4.8617751002706995e-2) --
(0.879638671875,4.850824107183863e-2) --
(0.8798828125,4.8399144745321344e-2) --
(0.880126953125,4.829046208014041e-2) --
(0.88037109375,4.818219308094348e-2) --
(0.880615234375,4.80743377272439e-2) --
(0.880859375,4.796689592072136e-2) --
(0.881103515625,4.785986753905579e-2) --
(0.88134765625,4.775325243679772e-2) --
(0.881591796875,4.764705039220363e-2) --
(0.8818359375,4.75412612157192e-2) --
(0.882080078125,4.74358845885816e-2) --
(0.88232421875,4.733092022565022e-2) --
(0.882568359375,4.722636779506783e-2) --
(0.8828125,4.71222268913202e-2) --
(0.883056640625,4.701849709030205e-2) --
(0.88330078125,4.691517795019346e-2) --
(0.883544921875,4.6812268957004896e-2) --
(0.8837890625,4.670976958012521e-2) --
(0.884033203125,4.660767927319853e-2) --
(0.88427734375,4.6505997419160935e-2) --
(0.884521484375,4.6404723358275314e-2) --
(0.884765625,4.6303856444764875e-2) --
(0.885009765625,4.620339596357672e-2) --
(0.88525390625,4.6103341158658995e-2) --
(0.885498046875,4.600369126175526e-2) --
(0.8857421875,4.590444546482981e-2) --
(0.885986328125,4.58056029204982e-2) --
(0.88623046875,4.570716277108171e-2) --
(0.886474609375,4.560912406331247e-2) --
(0.88671875,4.551148586309365e-2) --
(0.886962890625,4.541424719901058e-2) --
(0.88720703125,4.5317407062738985e-2) --
(0.887451171875,4.52209644094457e-2) --
(0.8876953125,4.512491812898713e-2) --
(0.887939453125,4.502926713369357e-2) --
(0.88818359375,4.493401030093716e-2) --
(0.888427734375,4.4839146444028075e-2) --
(0.888671875,4.4744674341686504e-2) --
(0.888916015625,4.4650592768089754e-2) --
(0.88916015625,4.4556900463948904e-2) --
(0.889404296875,4.4463596106975804e-2) --
(0.8896484375,4.43706783717079e-2) --
(0.889892578125,4.42781459002676e-2) --
(0.89013671875,4.418599730270064e-2) --
(0.890380859375,4.409423118761203e-2) --
(0.890625,4.400284607179644e-2) --
(0.890869140625,4.3911840471045155e-2) --
(0.89111328125,4.382121287036474e-2) --
(0.891357421875,4.373096172428386e-2) --
(0.8916015625,4.3641085457152624e-2) --
(0.891845703125,4.355158249438388e-2) --
(0.89208984375,4.346245117011425e-2) --
(0.892333984375,4.3373689851059244e-2) --
(0.892578125,4.328529684405227e-2) --
(0.892822265625,4.3197270395750276e-2) --
(0.89306640625,4.310960878685357e-2) --
(0.893310546875,4.302231023862164e-2) --
(0.8935546875,4.29353729442877e-2) --
(0.893798828125,4.284879503743436e-2) --
(0.89404296875,4.276257468756814e-2) --
(0.894287109375,4.2676710005230996e-2) --
(0.89453125,4.2591199041624644e-2) --
(0.894775390625,4.2506039852889074e-2) --
(0.89501953125,4.242123046844498e-2) --
(0.895263671875,4.2336768891185636e-2) --
(0.8955078125,4.225265306495481e-2) --
(0.895751953125,4.216888093976674e-2) --
(0.89599609375,4.208545043963619e-2) --
(0.896240234375,4.200235939657419e-2) --
(0.896484375,4.191960571552717e-2) --
(0.896728515625,4.1837187176389685e-2) --
(0.89697265625,4.1755101599563374e-2) --
(0.897216796875,4.1673346746572276e-2) --
(0.8974609375,4.1591920353261785e-2) --
(0.897705078125,4.1510820163773575e-2) --
(0.89794921875,4.1430043829310904e-2) --
(0.898193359375,4.134958900929901e-2) --
(0.8984375,4.126945333786594e-2) --
(0.898681640625,4.1189634423917806e-2) --
(0.89892578125,4.111012981665889e-2) --
(0.899169921875,4.103093707432832e-2) --
(0.8994140625,4.095205373011591e-2) --
(0.899658203125,4.087347725723443e-2) --
(0.89990234375,4.07952051033534e-2) --
(0.900146484375,4.071723472587289e-2) --
(0.900390625,4.063956352185048e-2) --
(0.900634765625,4.0562188862830084e-2) --
(0.90087890625,4.048510813052625e-2) --
(0.901123046875,4.0408318610018985e-2) --
(0.9013671875,4.0331817632215126e-2) --
(0.901611328125,4.025560243073188e-2) --
(0.90185546875,4.0179670249234814e-2) --
(0.902099609375,4.010401830568915e-2) --
(0.90234375,4.002864379229872e-2) --
(0.902587890625,3.9953543838678225e-2) --
(0.90283203125,3.987871558481985e-2) --
(0.903076171875,3.980415614471172e-2) --
(0.9033203125,3.972986256900646e-2) --
(0.903564453125,3.965583188150904e-2) --
(0.90380859375,3.958206111660293e-2) --
(0.904052734375,3.950854728221047e-2) --
(0.904296875,3.9435287321778686e-2) --
(0.904541015625,3.936227815135792e-2) --
(0.90478515625,3.9289516659436814e-2) --
(0.905029296875,3.9216999745150735e-2) --
(0.9052734375,3.914472424184285e-2) --
(0.905517578125,3.907268699347633e-2) --
(0.90576171875,3.900088473860964e-2) --
(0.906005859375,3.892931426473338e-2) --
(0.90625,3.885797229205723e-2) --
(0.906494140625,3.878685555124638e-2) --
(0.90673828125,3.8715960665284155e-2) --
(0.906982421875,3.8645284306540705e-2) --
(0.9072265625,3.857482311839179e-2) --
(0.907470703125,3.850457363469409e-2) --
(0.90771484375,3.843453243895588e-2) --
(0.907958984375,3.836469604437356e-2) --
(0.908203125,3.829506097398645e-2) --
(0.908447265625,3.822562372042737e-2) --
(0.90869140625,3.81563806634935e-2) --
(0.908935546875,3.808732827418308e-2) --
(0.9091796875,3.801846290999669e-2) --
(0.909423828125,3.794978093758986e-2) --
(0.90966796875,3.788127869154972e-2) --
(0.909912109375,3.7812952432011784e-2) --
(0.91015625,3.774479846996518e-2) --
(0.910400390625,3.7676812999163235e-2) --
(0.91064453125,3.76089922642229e-2) --
(0.910888671875,3.754133247657776e-2) --
(0.9111328125,3.747382972803533e-2) --
(0.911376953125,3.7406480204453335e-2) --
(0.91162109375,3.7339279971214466e-2) --
(0.911865234375,3.72722251016534e-2) --
(0.912109375,3.720531163379155e-2) --
(0.912353515625,3.7138535569882e-2) --
(0.91259765625,3.707189287594162e-2) --
(0.912841796875,3.700537952575572e-2) --
(0.9130859375,3.693899145676337e-2) --
(0.913330078125,3.687272452465375e-2) --
(0.91357421875,3.680657463717963e-2) --
(0.913818359375,3.674053761976584e-2) --
(0.9140625,3.667460925947214e-2) --
(0.914306640625,3.660878539605524e-2) --
(0.91455078125,3.6543061739574605e-2) --
(0.914794921875,3.6477434006351686e-2) --
(0.9150390625,3.641189791953879e-2) --
(0.915283203125,3.634644916299091e-2) --
(0.91552734375,3.628108338070246e-2) --
(0.915771484375,3.6215796129058266e-2) --
(0.916015625,3.615058306469664e-2) --
(0.916259765625,3.608543970922205e-2) --
(0.91650390625,3.602036163776689e-2) --
(0.916748046875,3.595534433639717e-2) --
(0.9169921875,3.589038329702324e-2) --
(0.917236328125,3.582547396937222e-2) --
(0.91748046875,3.576061180920302e-2) --
(0.917724609375,3.569579218070024e-2) --
(0.91796875,3.5631010502622094e-2) --
(0.918212890625,3.556626210134104e-2) --
(0.91845703125,3.550154230862463e-2) --
(0.918701171875,3.543684641211719e-2) --
(0.9189453125,3.5372169755371975e-2) --
(0.919189453125,3.530750753726957e-2) --
(0.91943359375,3.52428550122443e-2) --
(0.919677734375,3.5178207389900636e-2) --
(0.919921875,3.5113559885704276e-2) --
(0.920166015625,3.504890761826301e-2) --
(0.92041015625,3.498424576305959e-2) --
(0.920654296875,3.491956944999522e-2) --
(0.9208984375,3.485487376265789e-2) --
(0.921142578125,3.47901537903168e-2) --
(0.92138671875,3.4725404575519966e-2) --
(0.921630859375,3.4660621166621976e-2) --
(0.921875,3.4595798618398864e-2) --
(0.922119140625,3.453093188498422e-2) --
(0.92236328125,3.446601598007038e-2) --
(0.922607421875,3.4401045870117344e-2) --
(0.9228515625,3.433601647356735e-2) --
(0.923095703125,3.427092277000666e-2) --
(0.92333984375,3.420575963642286e-2) --
(0.923583984375,3.4140522011636705e-2) --
(0.923828125,3.407520478668637e-2) --
(0.924072265625,3.400980280400703e-2) --
(0.92431640625,3.394431091304596e-2) --
(0.924560546875,3.387872402764571e-2) --
(0.9248046875,3.381303695706011e-2) --
(0.925048828125,3.3747244518300946e-2) --
(0.92529296875,3.36813414791361e-2) --
(0.925537109375,3.3615322731098685e-2) --
(0.92578125,3.35491830018684e-2) --
(0.926025390625,3.348291714421689e-2) --
(0.92626953125,3.3416519904201e-2) --
(0.926513671875,3.334998603712592e-2) --
(0.9267578125,3.3283310367738426e-2) --
(0.927001953125,3.321648761294655e-2) --
(0.92724609375,3.3149512559813916e-2) --
(0.927490234375,3.308238000734529e-2) --
(0.927734375,3.301508464553999e-2) --
(0.927978515625,3.2947621297400476e-2) --
(0.92822265625,3.2879984676981305e-2) --
(0.928466796875,3.281216957220843e-2) --
(0.9287109375,3.2744170785076514e-2) --
(0.928955078125,3.267598300738419e-2) --
(0.92919921875,3.260760106932849e-2) --
(0.929443359375,3.253901969093204e-2) --
(0.9296875,3.24702337333364e-2) --
(0.929931640625,3.2401237947526244e-2) --
(0.93017578125,3.2332027099960574e-2) --
(0.930419921875,3.226259610233371e-2) --
(0.9306640625,3.219293969127926e-2) --
(0.930908203125,3.212305275003176e-2) --
(0.93115234375,3.2052930115814525e-2) --
(0.931396484375,3.198256664470675e-2) --
(0.931640625,3.1911957278635855e-2) --
(0.931884765625,3.1841096847791676e-2) --
(0.93212890625,3.1769980335874574e-2) --
(0.932373046875,3.169860261472136e-2) --
(0.9326171875,3.162695871244651e-2) --
(0.932861328125,3.1555043613299666e-2) --
(0.93310546875,3.148285232499284e-2) --
(0.933349609375,3.141037987933686e-2) --
(0.93359375,3.133762133286626e-2) --
(0.933837890625,3.126457183713085e-2) --
(0.93408203125,3.1191226431045486e-2) --
(0.934326171875,3.1117580319426772e-2) --
(0.9345703125,3.1043628735772023e-2) --
(0.934814453125,3.0969366871629697e-2) --
(0.93505859375,3.089478994683346e-2) --
(0.935302734375,3.081989335406632e-2) --
(0.935546875,3.0744672373727456e-2) --
(0.935791015625,3.0669122388917742e-2) --
(0.93603515625,3.059323881473054e-2) --
(0.936279296875,3.051701717236616e-2) --
(0.9365234375,3.0440452943594837e-2) --
(0.936767578125,3.0363541643620214e-2) --
(0.93701171875,3.0286278971207364e-2) --
(0.937255859375,3.0208660512187697e-2) --
(0.9375,3.013068203843886e-2) --
(0.937744140625,3.0052339284138935e-2) --
(0.93798828125,2.9973628020553804e-2) --
(0.938232421875,2.9894544210257692e-2) --
(0.9384765625,2.9815083702201834e-2) --
(0.938720703125,2.9735242538946886e-2) --
(0.93896484375,2.965501680474292e-2) --
(0.939208984375,2.957440254710341e-2) --
(0.939453125,2.9493395933048235e-2) --
(0.939697265625,2.9411993251450295e-2) --
(0.93994140625,2.933019083539442e-2) --
(0.940185546875,2.924798506229888e-2) --
(0.9404296875,2.9165372353995994e-2) --
(0.940673828125,2.908234925810523e-2) --
(0.94091796875,2.899891236850565e-2) --
(0.941162109375,2.8915058325309922e-2) --
(0.94140625,2.883078389749666e-2) --
(0.941650390625,2.8746085901931402e-2) --
(0.94189453125,2.86609612032226e-2) --
(0.942138671875,2.8575406881718807e-2) --
(0.9423828125,2.8489419899693964e-2) --
(0.942626953125,2.840299743652955e-2) --
(0.94287109375,2.831613672207866e-2) --
(0.943115234375,2.822883512229691e-2) --
(0.943359375,2.8141090054755583e-2) --
(0.943603515625,2.805289898819062e-2) --
(0.94384765625,2.7964259441987337e-2) --
(0.944091796875,2.787516916146539e-2) --
(0.9443359375,2.778562585689046e-2) --
(0.944580078125,2.7695627467098943e-2) --
(0.94482421875,2.7605171895486464e-2) --
(0.945068359375,2.7514257186576206e-2) --
(0.9453125,2.742288152767798e-2) --
(0.945556640625,2.7331043159596675e-2) --
(0.94580078125,2.72387404671224e-2) --
(0.946044921875,2.7145971796677753e-2) --
(0.9462890625,2.705273573006565e-2) --
(0.946533203125,2.6959030902516935e-2) --
(0.94677734375,2.686485609500374e-2) --
(0.947021484375,2.6770210141562258e-2) --
(0.947265625,2.6675092022527505e-2) --
(0.947509765625,2.657950086578381e-2) --
(0.94775390625,2.6483435756730157e-2) --
(0.947998046875,2.6386895926403125e-2) --
(0.9482421875,2.6289880849251383e-2) --
(0.948486328125,2.6192389955151028e-2) --
(0.94873046875,2.6094422820545953e-2) --
(0.948974609375,2.5995979267710835e-2) --
(0.94921875,2.589705897280367e-2) --
(0.949462890625,2.5797661955658153e-2) --
(0.94970703125,2.5697788186044016e-2) --
(0.949951171875,2.559743788052544e-2) --
(0.9501953125,2.549661120247978e-2) --
(0.950439453125,2.5395308562185387e-2) --
(0.95068359375,2.5293530517912766e-2) --
(0.950927734375,2.5191277570669253e-2) --
(0.951171875,2.508855036575692e-2) --
(0.951416015625,2.4985349797167627e-2) --
(0.95166015625,2.488167680154756e-2) --
(0.951904296875,2.477753235551732e-2) --
(0.9521484375,2.467291757871923e-2) --
(0.952392578125,2.4567833733940815e-2) --
(0.95263671875,2.4462282227188787e-2) --
(0.952880859375,2.43562645000708e-2) --
(0.953125,2.4249782134973825e-2) --
(0.953369140625,2.4142836854968666e-2) --
(0.95361328125,2.4035430414156064e-2) --
(0.953857421875,2.3927564704478394e-2) --
(0.9541015625,2.3819241755450204e-2) --
(0.954345703125,2.371046373383862e-2) --
(0.95458984375,2.360123271921394e-2) --
(0.954833984375,2.3491551147861955e-2) --
(0.955078125,2.3381421478725167e-2) --
(0.955322265625,2.3270846189648243e-2) --
(0.95556640625,2.3159827888171114e-2) --
(0.955810546875,2.3048369310874048e-2) --
(0.9560546875,2.2936473322683e-2) --
(0.956298828125,2.2824142916141783e-2) --
(0.95654296875,2.2711381093306858e-2) --
(0.956787109375,2.2598190979548287e-2) --
(0.95703125,2.2484575822668457e-2) --
(0.957275390625,2.237053887257343e-2) --
(0.95751953125,2.2256083617039714e-2) --
(0.957763671875,2.2141213421771853e-2) --
(0.9580078125,2.2025932008376506e-2) --
(0.958251953125,2.191024309366442e-2) --
(0.95849609375,2.179415038497852e-2) --
(0.958740234375,2.1677657699106106e-2) --
(0.958984375,2.1560769085481605e-2) --
(0.959228515625,2.1443488453150722e-2) --
(0.95947265625,2.1325819939839712e-2) --
(0.959716796875,2.120776778771705e-2) --
(0.9599609375,2.1089336214673064e-2) --
(0.960205078125,2.097052953737448e-2) --
(0.96044921875,2.0851352169880592e-2) --
(0.960693359375,2.073180862225118e-2) --
(0.9609375,2.061190336861597e-2) --
(0.961181640625,2.0491641104446078e-2) --
(0.96142578125,2.037102648482953e-2) --
(0.961669921875,2.025006425195494e-2) --
(0.9619140625,2.0128759233629126e-2) --
(0.962158203125,2.000711634180005e-2) --
(0.96240234375,1.9885140435680664e-2) --
(0.962646484375,1.9762836452330998e-2) --
(0.962890625,1.9640209542223154e-2) --
(0.963134765625,1.9517264658148164e-2) --
(0.96337890625,1.9394007100411864e-2) --
(0.963623046875,1.9270441965241088e-2) --
(0.9638671875,1.9146574415723327e-2) --
(0.964111328125,1.902240982174204e-2) --
(0.96435546875,1.889795347824421e-2) --
(0.964599609375,1.877321059930381e-2) --
(0.96484375,1.864818674466534e-2) --
(0.965087890625,1.852288724702738e-2) --
(0.96533203125,1.8397317639567805e-2) --
(0.965576171875,1.8271483365223197e-2) --
(0.9658203125,1.814538991857545e-2) --
(0.966064453125,1.8019042844505468e-2) --
(0.96630859375,1.7892447586949765e-2) --
(0.966552734375,1.776560993549726e-2) --
(0.966796875,1.7638535274416674e-2) --
(0.967041015625,1.7511229331195862e-2) --
(0.96728515625,1.7383697723548298e-2) --
(0.967529296875,1.7255946108238412e-2) --
(0.9677734375,1.7127980180027428e-2) --
(0.968017578125,1.6999805513513346e-2) --
(0.96826171875,1.6871427715066056e-2) --
(0.968505859375,1.6742852581234324e-2) --
(0.96875,1.661408562199224e-2) --
(0.968994140625,1.648513253363338e-2) --
(0.96923828125,1.635599904088518e-2) --
(0.969482421875,1.6226690896300074e-2) --
(0.9697265625,1.6097213549566152e-2) --
(0.969970703125,1.596757280031532e-2) --
(0.97021484375,1.5837774139621865e-2) --
(0.970458984375,1.5707823243715967e-2) --
(0.970703125,1.5577725639871339e-2) --
(0.970947265625,1.544748704243061e-2) --
(0.97119140625,1.5317112841520637e-2) --
(0.971435546875,1.5186608611617568e-2) --
(0.9716796875,1.5055979942915847e-2) --
(0.971923828125,1.4925232441554099e-2) --
(0.97216796875,1.479437137433027e-2) --
(0.972412109375,1.4663402193039642e-2) --
(0.97265625,1.4532330361131659e-2) --
(0.972900390625,1.4401161172290615e-2) --
(0.97314453125,1.4269900110966752e-2) --
(0.973388671875,1.4138552305560822e-2) --
(0.9736328125,1.4007123073997102e-2) --
(0.973876953125,1.3875617744188318e-2) --
(0.97412109375,1.3744041276206488e-2) --
(0.974365234375,1.3612399012501658e-2) --
(0.974609375,1.3480696116893705e-2) --
(0.974853515625,1.33489373739212e-2) --
(0.97509765625,1.3217127958204343e-2) --
(0.975341796875,1.3085272859665613e-2) --
(0.9755859375,1.2953376877206681e-2) --
(0.975830078125,1.2821445014616274e-2) --
(0.97607421875,1.2689482085675052e-2) --
(0.976318359375,1.25574927077873e-2) --
(0.9765625,1.2425481708804578e-2) --
(0.976806640625,1.2293453721924651e-2) --
(0.97705078125,1.2161413179280602e-2) --
(0.977294921875,1.2029364730347622e-2) --
(0.9775390625,1.1897312826054466e-2) --
(0.977783203125,1.1765261928962545e-2) --
(0.97802734375,1.1633216517061283e-2) --
(0.978271484375,1.1501180646144785e-2) --
(0.978515625,1.1369158824708918e-2) --
(0.978759765625,1.1237154913723768e-2) --
(0.97900390625,1.1105173235694281e-2) --
(0.979248046875,1.0973217912466925e-2) --
(0.9794921875,1.0841292626553574e-2) --
(0.979736328125,1.0709401541614955e-2) --
(0.97998046875,1.0577548383177664e-2) --
(0.980224609375,1.0445737139373882e-2) --
(0.98046875,1.0313971352366362e-2) --
(0.980712890625,1.0182254589064433e-2) --
(0.98095703125,1.0050590447580332e-2) --
(0.981201171875,9.918982564260232e-3) --
(0.9814453125,9.78743436748018e-3) --
(0.981689453125,9.655949327838162e-3) --
(0.98193359375,9.524530446570041e-3) --
(0.982177734375,9.393181285291449e-3) --
(0.982421875,9.26190467488936e-3) --
(0.982666015625,9.130704024415029e-3) --
(0.98291015625,8.999581998659256e-3) --
(0.983154296875,8.86854185985439e-3) --
(0.9833984375,8.737586392459602e-3) --
(0.983642578125,8.60671844628277e-3) --
(0.98388671875,8.475940660087536e-3) --
(0.984130859375,8.345255746092404e-3) --
(0.984375,8.2146662065758e-3) --
(0.984619140625,8.084174626602903e-3) --
(0.98486328125,7.953783687729603e-3) --
(0.985107421875,7.823495565131058e-3) --
(0.9853515625,7.693312524944933e-3) --
(0.985595703125,7.563236620993004e-3) --
(0.98583984375,7.433270333404066e-3) --
(0.986083984375,7.303415625469122e-3) --
(0.986328125,7.173674578422904e-3) --
(0.986572265625,7.044049070756124e-3) --
(0.98681640625,6.914541115427089e-3) --
(0.987060546875,6.785152529746157e-3) --
(0.9873046875,6.655884927848428e-3) --
(0.987548828125,6.526740075841772e-3) --
(0.98779296875,6.3977195453828965e-3) --
(0.988037109375,6.268824705713165e-3) --
(0.98828125,6.1400570990678685e-3) --
(0.988525390625,6.011418468132578e-3) --
(0.98876953125,5.882909587633131e-3) --
(0.989013671875,5.754532216311199e-3) --
(0.9892578125,5.626287128382317e-3) --
(0.989501953125,5.498175721590616e-3) --
(0.98974609375,5.370199227663386e-3) --
(0.989990234375,5.242358260890892e-3) --
(0.990234375,5.1146541242872235e-3) --
(0.990478515625,4.987087505979885e-3) --
(0.99072265625,4.859659371895388e-3) --
(0.990966796875,4.732370034612988e-3) --
(0.9912109375,4.605220589132407e-3) --
(0.991455078125,4.4782114835915255e-3) --
(0.99169921875,4.351343504653721e-3) --
(0.991943359375,4.224616749493512e-3) --
(0.9921875,4.098032223523258e-3) --
(0.992431640625,3.97158967943932e-3) --
(0.99267578125,3.8452898231742787e-3) --
(0.992919921875,3.7191326360560273e-3) --
(0.9931640625,3.5931185435554855e-3) --
(0.993408203125,3.467247850526452e-3) --
(0.99365234375,3.3415207369557965e-3) --
(0.993896484375,3.215937252472499e-3) --
(0.994140625,3.0904965705010525e-3) --
(0.994384765625,2.9651991336216575e-3) --
(0.99462890625,2.8400453435599715e-3) --
(0.994873046875,2.715034733493036e-3) --
(0.9951171875,2.590166661796477e-3) --
(0.995361328125,2.465441215338479e-3) --
(0.99560546875,2.3408574780151166e-3) --
(0.995849609375,2.216415332134859e-3) --
(0.99609375,2.092114632478086e-3) --
(0.996337890625,1.9679552257292387e-3) --
(0.99658203125,1.8439357320150878e-3) --
(0.996826171875,1.7200557949876164e-3) --
(0.9970703125,1.5963150819619102e-3) --
(0.997314453125,1.4727133314477612e-3) --
(0.99755859375,1.3492486957521743e-3) --
(0.997802734375,1.2259226856162501e-3) --
(0.998046875,1.1027314872338943e-3) --
(0.998291015625,9.796770540748904e-4) --
(0.99853515625,8.567575581143018e-4) --
(0.998779296875,7.339706128779255e-4) --
(0.9990234375,6.11316956059121e-4) --
(0.999267578125,4.887943053858496e-4) --
(0.99951171875,3.6639860499274295e-4) --
(0.999755859375,2.441325806952086e-4)}

\newcommand{\serptExampleRank}{(0.0,1.9093938372466937e-3) --
(2.44140625e-4,2.008678804790427e-3) --
(4.8828125e-4,2.1066130098315408e-3) --
(7.32421875e-4,2.203253027443673e-3) --
(9.765625e-4,2.298653413375014e-3) --
(1.220703125e-3,2.3928667481358103e-3) --
(1.46484375e-3,2.4859437098518006e-3) --
(1.708984375e-3,2.577933161993378e-3) --
(1.953125e-3,2.6688822475770518e-3) --
(2.197265625e-3,2.7588364847691916e-3) --
(2.44140625e-3,2.8478398608743024e-3) --
(2.685546875e-3,2.9359349229656196e-3) --
(2.9296875e-3,3.0231628642127567e-3) --
(3.173828125e-3,3.109563605459126e-3) --
(3.41796875e-3,3.1951758719111463e-3) --
(3.662109375e-3,3.280037264990393e-3) --
(3.90625e-3,3.3641843295121035e-3) --
(4.150390625e-3,3.4476526164165123e-3) --
(4.39453125e-3,3.5304767413109686e-3) --
(4.638671875e-3,3.6126904390923445e-3) --
(4.8828125e-3,3.6943266149183376e-3) --
(5.126953125e-3,3.775417391787714e-3) --
(5.37109375e-3,3.8559941549767226e-3) --
(5.615234375e-3,3.936087593563675e-3) --
(5.859375e-3,4.015727739257714e-3) --
(6.103515625e-3,4.094944002731432e-3) --
(6.34765625e-3,4.173765207641377e-3) --
(6.591796875e-3,4.252219622505439e-3) --
(6.8359375e-3,4.3303349905919825e-3) --
(7.080078125e-3,4.408138557962507e-3) --
(7.32421875e-3,4.485657099797574e-3) --
(7.568359375e-3,4.562916945124553e-3) --
(7.8125e-3,4.639944000055651e-3) --
(8.056640625e-3,4.716763769635366e-3) --
(8.30078125e-3,4.793401378388061e-3) --
(8.544921875e-3,4.869881589648711e-3) --
(8.7890625e-3,4.94622882375281e-3) --
(9.033203125e-3,5.022467175155128e-3) --
(9.27734375e-3,5.098620428541188e-3) --
(9.521484375e-3,5.174712073990058e-3) --
(9.765625e-3,5.25076532124237e-3) --
(1.0009765625e-2,5.326803113123e-3) --
(1.025390625e-2,5.402848138164009e-3) --
(1.0498046875e-2,5.478922842469673e-3) --
(1.07421875e-2,5.555049440862379e-3) --
(1.0986328125e-2,5.631249927344908e-3) --
(1.123046875e-2,5.7075460849121285e-3) --
(1.1474609375e-2,5.783959494742458e-3) --
(1.171875e-2,5.860511544797194e-3) --
(1.1962890625e-2,5.9372234378538774e-3) --
(1.220703125e-2,6.014116198997806e-3) --
(1.2451171875e-2,6.091210682593995e-3) --
(1.26953125e-2,6.168527578760518e-3) --
(1.2939453125e-2,6.246087419362528e-3) --
(1.318359375e-2,6.323910583545018e-3) --
(1.3427734375e-2,6.402017302821003e-3) --
(1.3671875e-2,6.480427665731008e-3) --
(1.3916015625e-2,6.5591616220880365e-3) --
(1.416015625e-2,6.638238986822394e-3) --
(1.4404296875e-2,6.717679443438555e-3) --
(1.46484375e-2,6.797502547096487e-3) --
(1.4892578125e-2,6.877727727328663e-3) --
(1.513671875e-2,6.9583742904032984e-3) --
(1.5380859375e-2,7.039461421344145e-3) --
(1.5625e-2,7.121008185616005e-3) --
(1.5869140625e-2,7.203033530485171e-3) --
(1.611328125e-2,7.28555628606349e-3) --
(1.6357421875e-2,7.3685951660436115e-3) --
(1.66015625e-2,7.452168768133996e-3) --
(1.6845703125e-2,7.536295574200209e-3) --
(1.708984375e-2,7.620993950120519e-3) --
(1.7333984375e-2,7.706282145361647e-3) --
(1.7578125e-2,7.792178292282304e-3) --
(1.7822265625e-2,7.878700405169784e-3) --
(1.806640625e-2,7.965866379016907e-3) --
(1.8310546875e-2,8.053693988044227e-3) --
(1.85546875e-2,8.142200883974365e-3) --
(1.8798828125e-2,8.231404594063157e-3) --
(1.904296875e-2,8.3213225188943e-3) --
(1.9287109375e-2,8.411971929942032e-3) --
(1.953125e-2,8.503369966908267e-3) --
(1.9775390625e-2,8.595533634838446e-3) --
(2.001953125e-2,8.688479801022364e-3) --
(2.0263671875e-2,8.782225191685263e-3) --
(2.05078125e-2,8.876786388473511e-3) --
(2.0751953125e-2,8.97217982474143e-3) --
(2.099609375e-2,9.06842178164372e-3) --
(2.1240234375e-2,9.165528384038923e-3) --
(2.1484375e-2,9.263515596209661e-3) --
(2.1728515625e-2,9.362399217404584e-3) --
(2.197265625e-2,9.462194877207238e-3) --
(2.2216796875e-2,9.562918030738244e-3) --
(2.24609375e-2,9.664583953695044e-3) --
(2.2705078125e-2,9.76720773723599e-3) --
(2.294921875e-2,9.87080428271314e-3) --
(2.3193359375e-2,9.975388296260827e-3) --
(2.34375e-2,1.0080974283244632e-2) --
(2.3681640625e-2,1.018757654257739e-2) --
(2.392578125e-2,1.0295209160907488e-2) --
(2.4169921875e-2,1.0403886006686425e-2) --
(2.44140625e-2,1.0513620724120343e-2) --
(2.4658203125e-2,1.062442672701386e-2) --
(2.490234375e-2,1.0736317192509762e-2) --
(2.5146484375e-2,1.0849305054733555e-2) --
(2.5390625e-2,1.0963402998347397e-2) --
(2.5634765625e-2,1.1078623452021756e-2) --
(2.587890625e-2,1.1194978581829482e-2) --
(2.6123046875e-2,1.1312480284570799e-2) --
(2.63671875e-2,1.143114018103519e-2) --
(2.6611328125e-2,1.1550969609207512e-2) --
(2.685546875e-2,1.1671979617424883e-2) --
(2.7099609375e-2,1.1794180957491806e-2) --
(2.734375e-2,1.1917584077761572e-2) --
(2.7587890625e-2,1.2042199116188514e-2) --
(2.783203125e-2,1.2168035893362919e-2) --
(2.8076171875e-2,1.2295103905531384e-2) --
(2.83203125e-2,1.2423412317612717e-2) --
(2.8564453125e-2,1.255296995621743e-2) --
(2.880859375e-2,1.2683785302676522e-2) --
(2.9052734375e-2,1.2815866486089116e-2) --
(2.9296875e-2,1.2949221276395043e-2) --
(2.9541015625e-2,1.3083857077481826e-2) --
(2.978515625e-2,1.321978092033174e-2) --
(3.0029296875e-2,1.3356999456220224e-2) --
(3.02734375e-2,1.3495518949969719e-2) --
(3.0517578125e-2,1.3635345273269782e-2) --
(3.076171875e-2,1.3776483898070284e-2) --
(3.1005859375e-2,1.3918939890053954e-2) --
(3.125e-2,1.4062717902200558e-2) --
(3.1494140625e-2,1.420782216844617e-2) --
(3.173828125e-2,1.4354256497448417e-2) --
(3.1982421875e-2,1.4502024266463614e-2) --
(3.22265625e-2,1.4651128415345426e-2) --
(3.2470703125e-2,1.4801571440671417e-2) --
(3.271484375e-2,1.4953355390007476e-2) --
(3.2958984375e-2,1.510648185631391e-2) --
(3.3203125e-2,1.5260951972505432e-2) --
(3.3447265625e-2,1.5416766406169553e-2) --
(3.369140625e-2,1.5573925354452772e-2) --
(3.3935546875e-2,1.573242853911975e-2) --
(3.41796875e-2,1.5892275201796827e-2) --
(3.4423828125e-2,1.6053464099400967e-2) --
(3.466796875e-2,1.621599349976847e-2) --
(3.4912109375e-2,1.6379861177485088e-2) --
(3.515625e-2,1.654506440992615e-2) --
(3.5400390625e-2,1.6711599973513954e-2) --
(3.564453125e-2,1.6879464140197312e-2) --
(3.5888671875e-2,1.7048652674164468e-2) --
(3.61328125e-2,1.7219160828787813e-2) --
(3.6376953125e-2,1.7390983343814222e-2) --
(3.662109375e-2,1.7564114442800264e-2) --
(3.6865234375e-2,1.7738547830804335e-2) --
(3.7109375e-2,1.7914276692337826e-2) --
(3.7353515625e-2,1.809129368957795e-2) --
(3.759765625e-2,1.8269590960854933e-2) --
(3.7841796875e-2,1.844916011940949e-2) --
(3.80859375e-2,1.8629992252433794e-2) --
(3.8330078125e-2,1.881207792039254e-2) --
(3.857421875e-2,1.8995407156635093e-2) --
(3.8818359375e-2,1.9179969467296432e-2) --
(3.90625e-2,1.936575383149666e-2) --
(3.9306640625e-2,1.9552748701837805e-2) --
(3.955078125e-2,1.9740942005202707e-2) --
(3.9794921875e-2,1.9930321143859942e-2) --
(4.00390625e-2,2.0120872996874106e-2) --
(4.0283203125e-2,2.0312583921829247e-2) --
(4.052734375e-2,2.050543975686013e-2) --
(4.0771484375e-2,2.0699425823003537e-2) --
(4.1015625e-2,2.0894526926854645e-2) --
(4.1259765625e-2,2.109072736355078e-2) --
(4.150390625e-2,2.1288010920063404e-2) --
(4.1748046875e-2,2.1486360878811082e-2) --
(4.19921875e-2,2.1685760021592514e-2) --
(4.2236328125e-2,2.1886190633831744e-2) --
(4.248046875e-2,2.208763450914458e-2) --
(4.2724609375e-2,2.2290072954219836e-2) --
(4.296875e-2,2.2493486794018712e-2) --
(4.3212890625e-2,2.269785637728357e-2) --
(4.345703125e-2,2.2903161582361622e-2) --
(4.3701171875e-2,2.3109381823340838e-2) --
(4.39453125e-2,2.331649605649175e-2) --
(4.4189453125e-2,2.352448278701245e-2) --
(4.443359375e-2,2.3733320076083277e-2) --
(4.4677734375e-2,2.3942985548211563e-2) --
(4.4921875e-2,2.41534563988798e-2) --
(4.5166015625e-2,2.436470940248434e-2) --
(4.541015625e-2,2.4576720920556665e-2) --
(4.5654296875e-2,2.4789466910274765e-2) --
(4.58984375e-2,2.5002922933248475e-2) --
(4.6142578125e-2,2.5217064164581235e-2) --
(4.638671875e-2,2.543186540219853e-2) --
(4.6630859375e-2,2.5647301076442346e-2) --
(4.6875e-2,2.5863345259915377e-2) --
(4.7119140625e-2,2.6079971677583316e-2) --
(4.736328125e-2,2.629715371711692e-2) --
(4.7607421875e-2,2.651486443947717e-2) --
(4.78515625e-2,2.6733076589721176e-2) --
(4.8095703125e-2,2.6951762608045687e-2) --
(4.833984375e-2,2.7170894641031784e-2) --
(4.8583984375e-2,2.739044455311432e-2) --
(4.8828125e-2,2.7610383938238066e-2) --
(4.9072265625e-2,2.783068413171535e-2) --
(4.931640625e-2,2.8051316222268096e-2) --
(4.9560546875e-2,2.8272251064237877e-2) --
(4.98046875e-2,2.8493459289979674e-2) --
(5.0048828125e-2,2.8714911322397785e-2) --
(5.029296875e-2,2.8936577387645008e-2) --
(5.0537109375e-2,2.915842752795206e-2) --
(5.078125e-2,2.9380431614600983e-2) --
(5.1025390625e-2,2.9602559361011808e-2) --
(5.126953125e-2,2.98247803359483e-2) --
(5.1513671875e-2,3.0047063976816397e-2) --
(5.17578125e-2,3.0269379603080477e-2) --
(5.2001953125e-2,3.049169642973141e-2) --
(5.224609375e-2,3.0713983580863587e-2) --
(5.2490234375e-2,3.093621010328725e-2) --
(5.2734375e-2,3.1158344980211847e-2) --
(5.2978515625e-2,3.138035714497896e-2) --
(5.322265625e-2,3.160221549480646e-2) --
(5.3466796875e-2,3.1823888904586616e-2) --
(5.37109375e-2,3.204534624068011e-2) --
(5.3955078125e-2,3.2266556374718446e-2) --
(5.419921875e-2,3.2487488197406475e-2) --
(5.4443359375e-2,3.2708110632304846e-2) --
(5.46875e-2,3.292839264959457e-2) --
(5.4931640625e-2,3.314830327979286e-2) --
(5.517578125e-2,3.3367811627435406e-2) --
(5.5419921875e-2,3.358688688470609e-2) --
(5.56640625e-2,3.3805498344992184e-2) --
(5.5908203125e-2,3.402361541637139e-2) --
(5.615234375e-2,3.424120763501955e-2) --
(5.6396484375e-2,3.445824467852455e-2) --
(5.6640625e-2,3.46746963790845e-2) --
(5.6884765625e-2,3.489053273661233e-2) --
(5.712890625e-2,3.5105723931713635e-2) --
(5.7373046875e-2,3.5320240338541115e-2) --
(5.76171875e-2,3.5534052537489993e-2) --
(5.7861328125e-2,3.574713132778105e-2) --
(5.810546875e-2,3.595944773985855e-2) --
(5.8349609375e-2,3.6170973047641934e-2) --
(5.859375e-2,3.638167878060631e-2) --
(5.8837890625e-2,3.6591536735674696e-2) --
(5.908203125e-2,3.680051898893e-2) --
(5.9326171875e-2,3.700859790713569e-2) --
(5.95703125e-2,3.721574615905347e-2) --
(5.9814453125e-2,3.742193672655507e-2) --
(6.005859375e-2,3.762714291550932e-2) --
(6.0302734375e-2,3.7831338366463046e-2) --
(6.0546875e-2,3.803449706508605e-2) --
(6.0791015625e-2,3.823659335237857e-2) --
(6.103515625e-2,3.843760193466053e-2) --
(6.1279296875e-2,3.863749789328593e-2) --
(6.15234375e-2,3.8836256694129725e-2) --
(6.1767578125e-2,3.903385419680496e-2) --
(6.201171875e-2,3.923026666363885e-2) --
(6.2255859375e-2,3.9425470768372266e-2) --
(6.25e-2,3.9619443604580196e-2) --
(6.2744140625e-2,3.9812162693840206e-2) --
(6.298828125e-2,4.0003605993622966e-2) --
(6.3232421875e-2,4.0193751904886506e-2) --
(6.34765625e-2,4.038257927939758e-2) --
(6.3720703125e-2,4.057006742677567e-2) --
(6.396484375e-2,4.07561961212381e-2) --
(6.4208984375e-2,4.094094560805863e-2) --
(6.4453125e-2,4.1124296609725754e-2) --
(6.4697265625e-2,4.130623033182843e-2) --
(6.494140625e-2,4.148672846862278e-2) --
(6.5185546875e-2,4.1665773208304696e-2) --
(6.54296875e-2,4.184334723800442e-2) --
(6.5673828125e-2,4.20194337484637e-2) --
(6.591796875e-2,4.21940164384091e-2) --
(6.6162109375e-2,4.236707951864586e-2) --
(6.640625e-2,4.2538607715841545e-2) --
(6.6650390625e-2,4.270858627600612e-2) --
(6.689453125e-2,4.287700096768597e-2) --
(6.7138671875e-2,4.30438380848443e-2) --
(6.73828125e-2,4.320908444946723e-2) --
(6.7626953125e-2,4.337272741384876e-2) --
(6.787109375e-2,4.353475486259998e-2) --
(6.8115234375e-2,4.3695155214362805e-2) --
(6.8359375e-2,4.385391742322671e-2) --
(6.8603515625e-2,4.401103097987452e-2) --
(6.884765625e-2,4.416648591242545e-2) --
(6.9091796875e-2,4.4320272786994054e-2) --
(6.93359375e-2,4.447238270799295e-2) --
(6.9580078125e-2,4.462280731813136e-2) --
(6.982421875e-2,4.4771538798147305e-2) --
(7.0068359375e-2,4.4918569866293834e-2) --
(7.03125e-2,4.5063893777522755e-2) --
(7.0556640625e-2,4.5207504322422445e-2) --
(7.080078125e-2,4.534939582589737e-2) --
(7.1044921875e-2,4.548956314559497e-2) --
(7.12890625e-2,4.562800167007184e-2) --
(7.1533203125e-2,4.576470731673158e-2) --
(7.177734375e-2,4.589967652949166e-2) --
(7.2021484375e-2,4.603290627624463e-2) --
(7.2265625e-2,4.616439404606367e-2) --
(7.2509765625e-2,4.6294137846204474e-2) --
(7.275390625e-2,4.6422136198851695e-2) --
(7.2998046875e-2,4.654838813768238e-2) --
(7.32421875e-2,4.6672893204194245e-2) --
(7.3486328125e-2,4.679565144383589e-2) --
(7.373046875e-2,4.69166634019347e-2) --
(7.3974609375e-2,4.7035930119424134e-2) --
(7.421875e-2,4.715345312839446e-2) --
(7.4462890625e-2,4.726923444744614e-2) --
(7.470703125e-2,4.738327657686169e-2) --
(7.4951171875e-2,4.749558249361947e-2) --
(7.51953125e-2,4.760615564621923e-2) --
(7.5439453125e-2,4.771499994936609e-2) --
(7.568359375e-2,4.782211977848116e-2) --
(7.5927734375e-2,4.792751996407776e-2) --
(7.6171875e-2,4.803120578599487e-2) --
(7.6416015625e-2,4.813318296745456e-2) --
(7.666015625e-2,4.8233457669036674e-2) --
(7.6904296875e-2,4.8332036482506946e-2) --
(7.71484375e-2,4.842892642451893e-2) --
(7.7392578125e-2,4.852413493020477e-2) --
(7.763671875e-2,4.861766984666758e-2) --
(7.7880859375e-2,4.8709539426340105e-2) --
(7.8125e-2,4.879975232028839e-2) --
(7.8369140625e-2,4.888831757139154e-2) --
(7.861328125e-2,4.897524460746776e-2) --
(7.8857421875e-2,4.906054323426765e-2) --
(7.91015625e-2,4.9144223628456024e-2) --
(7.9345703125e-2,4.922629633048513e-2) --
(7.958984375e-2,4.930677223741297e-2) --
(7.9833984375e-2,4.938566259567049e-2) --
(8.0078125e-2,4.9462978993762785e-2) --
(8.0322265625e-2,4.953873335495055e-2) --
(8.056640625e-2,4.961293792987111e-2) --
(8.0810546875e-2,4.9685605289117814e-2) --
(8.10546875e-2,4.975674831578843e-2) --
(8.1298828125e-2,4.9826380198049476e-2) --
(8.154296875e-2,4.989451442161875e-2) --
(8.1787109375e-2,4.9961164762266336e-2) --
(8.203125e-2,5.0026345278307356e-2) --
(8.2275390625e-2,5.009007030306949e-2) --
(8.251953125e-2,5.01523544373807e-2) --
(8.2763671875e-2,5.021321254204069e-2) --
(8.30078125e-2,5.0272659730321995e-2) --
(8.3251953125e-2,5.033071136044434e-2) --
(8.349609375e-2,5.0387383028124774e-2) --
(8.3740234375e-2,5.044269055907967e-2) --
(8.3984375e-2,5.049665000161022e-2) --
(8.4228515625e-2,5.054927761919413e-2) --
(8.447265625e-2,5.0600589883090456e-2) --
(8.4716796875e-2,5.065060346499399e-2) --
(8.49609375e-2,5.069933522976769e-2) --
(8.5205078125e-2,5.074680222814098e-2) --
(8.544921875e-2,5.079302168953007e-2) --
(8.5693359375e-2,5.083801101485744e-2) --
(8.59375e-2,5.088178776944762e-2) --
(8.6181640625e-2,5.092436967598483e-2) --
(8.642578125e-2,5.0965774607509944e-2) --
(8.6669921875e-2,5.100602058047059e-2) --
(8.69140625e-2,5.104512574789387e-2) --
(8.7158203125e-2,5.108310839256345e-2) --
(8.740234375e-2,5.111998692027806e-2) --
(8.7646484375e-2,5.115577985322875e-2) --
(8.7890625e-2,5.119050582339613e-2) --
(8.8134765625e-2,5.1224183566054994e-2) --
(8.837890625e-2,5.125683191332903e-2) --
(8.8623046875e-2,5.128846978786368e-2) --
(8.88671875e-2,5.131911619655723e-2) --
(8.9111328125e-2,5.134879022439841e-2) --
(8.935546875e-2,5.137751102835953e-2) --
(8.9599609375e-2,5.1405297831393144e-2) --
(8.984375e-2,5.143216991652476e-2) --
(9.0087890625e-2,5.145814662103493e-2) --
(9.033203125e-2,5.14832473307116e-2) --
(9.0576171875e-2,5.150749147424326e-2) --
(9.08203125e-2,5.1530898517632547e-2) --
(9.1064453125e-2,5.1553487958791056e-2) --
(9.130859375e-2,5.15752793221608e-2) --
(9.1552734375e-2,5.159629215347705e-2) --
(9.1796875e-2,5.1616546014574216e-2) --
(9.2041015625e-2,5.163606047838487e-2) --
(9.228515625e-2,5.165485512392882e-2) --
(9.2529296875e-2,5.1672949531477316e-2) --
(9.27734375e-2,5.169036327778019e-2) --
(9.3017578125e-2,5.170711593140351e-2) --
(9.326171875e-2,5.172322704818028e-2) --
(9.3505859375e-2,5.173871616674063e-2) --
(9.375e-2,5.175360280414586e-2) --
(9.3994140625e-2,5.1767906451617135e-2) --
(9.423828125e-2,5.178164657039501e-2) --
(9.4482421875e-2,5.17948425876727e-2) --
(9.47265625e-2,5.180751389262678e-2) --
(9.4970703125e-2,5.181967983254658e-2) --
(9.521484375e-2,5.183135970908905e-2) --
(9.5458984375e-2,5.184257277459701e-2) --
(9.5703125e-2,5.185333822853206e-2) --
(9.5947265625e-2,5.186367521400979e-2) --
(9.619140625e-2,5.187360281442588e-2) --
(9.6435546875e-2,5.1883140050173956e-2) --
(9.66796875e-2,5.189230587545422e-2) --
(9.6923828125e-2,5.1901119175225906e-2) --
(9.716796875e-2,5.1909598762149844e-2) --
(9.7412109375e-2,5.191776337372533e-2) --
(9.765625e-2,5.192563166949521e-2) --
(9.7900390625e-2,5.1933222228291706e-2) --
(9.814453125e-2,5.194055354562682e-2) --
(9.8388671875e-2,5.1947644031149494e-2) --
(9.86328125e-2,5.195451200620939e-2) --
(9.8876953125e-2,5.196117570145965e-2) --
(9.912109375e-2,5.196765325460515e-2) --
(9.9365234375e-2,5.197396270821719e-2) --
(9.9609375e-2,5.198012200757199e-2) --
(9.9853515625e-2,5.1986148998702394e-2) --
(0.10009765625,5.1992061426364936e-2) --
(0.100341796875,5.199787693224657e-2) --
(0.1005859375,5.2003613053125786e-2) --
(0.100830078125,5.2009287219177455e-2) --
(0.10107421875,5.2014916752339595e-2) --
(0.101318359375,5.202051886474111e-2) --
(0.1015625,5.202611065721675e-2) --
(0.101806640625,5.20317091179102e-2) --
(0.10205078125,5.20373311208928e-2) --
(0.102294921875,5.2042993424896315e-2) --
(0.1025390625,5.204871267211664e-2) --
(0.102783203125,5.205450538705933e-2) --
(0.10302734375,5.2060387975439625e-2) --
(0.103271484375,5.2066376723178945e-2) --
(0.103515625,5.207248779547002e-2) --
(0.103759765625,5.2078737235849444e-2) --
(0.10400390625,5.208514096538006e-2) --
(0.104248046875,5.2091714781838626e-2) --
(0.1044921875,5.209847435902615e-2) --
(0.104736328125,5.210543524608197e-2) --
(0.10498046875,5.211261286687399e-2) --
(0.105224609375,5.21200225194047e-2) --
(0.10546875,5.212767937532181e-2) --
(0.105712890625,5.213559847944205e-2) --
(0.10595703125,5.214379474931755e-2) --
(0.106201171875,5.215228297488956e-2) --
(0.1064453125,5.2161077818104855e-2) --
(0.106689453125,5.2170193812648424e-2) --
(0.10693359375,5.217964536373004e-2) --
(0.107177734375,5.218944674781418e-2) --
(0.107421875,5.219961211247912e-2) --
(0.107666015625,5.2210155476279406e-2) --
(0.10791015625,5.2221090728641915e-2) --
(0.108154296875,5.223243162977798e-2) --
(0.1083984375,5.224419181070719e-2) --
(0.108642578125,5.2256384773183014e-2) --
(0.10888671875,5.226902388975989e-2) --
(0.109130859375,5.228212240385632e-2) --
(0.109375,5.229569342981272e-2) --
(0.109619140625,5.230974995300718e-2) --
(0.10986328125,5.2324304829979934e-2) --
(0.110107421875,5.233937078859821e-2) --
(0.1103515625,5.235496042826086e-2) --
(0.110595703125,5.237108622002416e-2) --
(0.11083984375,5.238776050689915e-2) --
(0.111083984375,5.240499550403494e-2) --
(0.111328125,5.242280329897024e-2) --
(0.111572265625,5.2441195851937586e-2) --
(0.11181640625,5.246018499609907e-2) --
(0.112060546875,5.247978243790053e-2) --
(0.1123046875,5.249999975732101e-2) --
(0.112548828125,5.252084840822187e-2) --
(0.11279296875,5.2542339718674974e-2) --
(0.113037109375,5.256448489128572e-2) --
(0.11328125,5.2587295003562906e-2) --
(0.113525390625,5.261078100824618e-2) --
(0.11376953125,5.263495373366076e-2) --
(0.114013671875,5.265982388411769e-2) --
(0.1142578125,5.268540204023242e-2) --
(0.114501953125,5.271169865932314e-2) --
(0.11474609375,5.273872407579805e-2) --
(0.114990234375,5.276648850147621e-2) --
(0.115234375,5.279500202600447e-2) --
(0.115478515625,5.282427461720697e-2) --
(0.11572265625,5.285431612143751e-2) --
(0.115966796875,5.288513626401086e-2) --
(0.1162109375,5.2916744649468814e-2) --
(0.116455078125,5.294915076201662e-2) --
(0.11669921875,5.2982363965830524e-2) --
(0.116943359375,5.301639350546133e-2) --
(0.1171875,5.3051248506085384e-2) --
(0.117431640625,5.3086937973909926e-2) --
(0.11767578125,5.3123470796481956e-2) --
(0.117919921875,5.3160855742977256e-2) --
(0.1181640625,5.3199101464527075e-2) --
(0.118408203125,5.323821649452451e-2) --
(0.11865234375,5.327820924886974e-2) --
(0.118896484375,5.331908802629253e-2) --
(0.119140625,5.336086100859356e-2) --
(0.119384765625,5.340353626086224e-2) --
(0.11962890625,5.344712173173193e-2) --
(0.119873046875,5.349162525363271e-2) --
(0.1201171875,5.353705454293914e-2) --
(0.120361328125,5.358341720021674e-2) --
(0.12060546875,5.3630720710362095e-2) --
(0.120849609375,5.3678972442780894e-2) --
(0.12109375,5.372817965152013e-2) --
(0.121337890625,5.377834947539683e-2) --
(0.12158203125,5.3829488938122595e-2) --
(0.121826171875,5.38816049483613e-2) --
(0.1220703125,5.3934704299867346e-2) --
(0.122314453125,5.3988793671471476e-2) --
(0.12255859375,5.404387962714721e-2) --
(0.122802734375,5.4099968616053075e-2) --
(0.123046875,5.4157066972484236e-2) --
(0.123291015625,5.421518091588551e-2) --
(0.12353515625,5.427431655084053e-2) --
(0.123779296875,5.433447986692397e-2) --
(0.1240234375,5.439567673870677e-2) --
(0.124267578125,5.4457912925602384e-2) --
(0.12451171875,5.452119407177815e-2) --
(0.124755859375,5.458552570602001e-2) --
(0.125,5.46509132415265e-2) --
(0.125244140625,5.4717361975747e-2) --
(0.12548828125,5.47848770901965e-2) --
(0.125732421875,5.4853463650200635e-2) --
(0.1259765625,5.492312660468682e-2) --
(0.126220703125,5.499387078588271e-2) --
(0.12646484375,5.5065700909014366e-2) --
(0.126708984375,5.5138621572030005e-2) --
(0.126953125,5.521263725525475e-2) --
(0.127197265625,5.5287752321023384e-2) --
(0.12744140625,5.5363971013340514e-2) --
(0.127685546875,5.5441297457422836e-2) --
(0.1279296875,5.551973565934379e-2) --
(0.128173828125,5.559928950558523e-2) --
(0.12841796875,5.567996276252043e-2) --
(0.128662109375,5.576175907602795e-2) --
(0.12890625,5.584468197088806e-2) --
(0.129150390625,5.592873485033697e-2) --
(0.12939453125,5.6013920995479534e-2) --
(0.129638671875,5.610024356476167e-2) --
(0.1298828125,5.618770559337725e-2) --
(0.130126953125,5.627630999266043e-2) --
(0.13037109375,5.636605954946404e-2) --
(0.130615234375,5.6456956925499034e-2) --
(0.130859375,5.654900465674114e-2) --
(0.131103515625,5.6642205152694976e-2) --
(0.13134765625,5.6736560695699365e-2) --
(0.131591796875,5.683207344022419e-2) --
(0.1318359375,5.692874541215832e-2) --
(0.132080078125,5.702657850806371e-2) --
(0.13232421875,5.7125574494395676e-2) --
(0.132568359375,5.722573500668896e-2) --
(0.1328125,5.7327061548794155e-2) --
(0.133056640625,5.742955549208313e-2) --
(0.13330078125,5.7533218074625234e-2) --
(0.133544921875,5.763805040030434e-2) --
(0.1337890625,5.7744053437963384e-2) --
(0.134033203125,5.785122802057779e-2) --
(0.13427734375,5.795957484437479e-2) --
(0.134521484375,5.806909446789724e-2) --
(0.134765625,5.817978731112891e-2) --
(0.135009765625,5.8291653654567045e-2) --
(0.13525390625,5.840469363827133e-2) --
(0.135498046875,5.851890726100949e-2) --
(0.1357421875,5.863429437923469e-2) --
(0.135986328125,5.875085470616099e-2) --
(0.13623046875,5.886858781076024e-2) --
(0.136474609375,5.898749311686205e-2) --
(0.13671875,5.910756990214733e-2) --
(0.136962890625,5.922881729715649e-2) --
(0.13720703125,5.935123428428263e-2) --
(0.137451171875,5.947481969684512e-2) --
(0.1376953125,5.959957221805878e-2) --
(0.137939453125,5.972549038002306e-2) --
(0.13818359375,5.985257256270069e-2) --
(0.138427734375,5.998081699301616e-2) --
(0.138671875,6.011022174378912e-2) --
(0.138916015625,6.024078473269196e-2) --
(0.13916015625,6.0372503721299556e-2) --
(0.139404296875,6.050537631413753e-2) --
(0.1396484375,6.063939995763084e-2) --
(0.139892578125,6.077457193911632e-2) --
(0.14013671875,6.0910889385856114e-2) --
(0.140380859375,6.104834926405267e-2) --
(0.140625,6.118694837796909e-2) --
(0.140869140625,6.132668336885243e-2) --
(0.14111328125,6.146755071399642e-2) --
(0.141357421875,6.160954672584676e-2) --
(0.1416015625,6.1752667551012996e-2) --
(0.141845703125,6.189690916939321e-2) --
(0.14208984375,6.2042267393242145e-2) --
(0.142333984375,6.21887378662508e-2) --
(0.142578125,6.233631606267591e-2) --
(0.142822265625,6.248499728644912e-2) --
(0.14306640625,6.263477667044758e-2) --
(0.143310546875,6.278564917545953e-2) --
(0.1435546875,6.293760958952921e-2) --
(0.143798828125,6.30906525271074e-2) --
(0.14404296875,6.324477242825995e-2) --
(0.144287109375,6.339996355790017e-2) --
(0.14453125,6.355622000515868e-2) --
(0.144775390625,6.371353568255704e-2) --
(0.14501953125,6.387190432535797e-2) --
(0.145263671875,6.403131949094604e-2) --
(0.1455078125,6.419177455820271e-2) --
(0.145751953125,6.435326272679799e-2) --
(0.14599609375,6.45157770167456e-2) --
(0.146240234375,6.46793102678421e-2) --
(0.146484375,6.484385513906217e-2) --
(0.146728515625,6.500940410814829e-2) --
(0.14697265625,6.517594947120191e-2) --
(0.147216796875,6.534348334215662e-2) --
(0.1474609375,6.551199765253132e-2) --
(0.147705078125,6.568148415102881e-2) --
(0.14794921875,6.585193440321739e-2) --
(0.148193359375,6.602333979125856e-2) --
(0.1484375,6.6195691513723e-2) --
(0.148681640625,6.63689805854154e-2) --
(0.14892578125,6.654319783716563e-2) --
(0.149169921875,6.671833391583798e-2) --
(0.1494140625,6.689437928409873e-2) --
(0.149658203125,6.707132422061719e-2) --
(0.14990234375,6.724915881998421e-2) --
(0.150146484375,6.742787299272666e-2) --
(0.150390625,6.760745646555069e-2) --
(0.150634765625,6.77878987815174e-2) --
(0.15087890625,6.796918930018847e-2) --
(0.151123046875,6.815131719791942e-2) --
(0.1513671875,6.833427146826039e-2) --
(0.151611328125,6.851804092224187e-2) --
(0.15185546875,6.870261418885765e-2) --
(0.152099609375,6.888797971552325e-2) --
(0.15234375,6.907412576869189e-2) --
(0.152587890625,6.926104043430839e-2) --
(0.15283203125,6.944871161855933e-2) --
(0.153076171875,6.963712704860167e-2) --
(0.1533203125,6.982627427322115e-2) --
(0.153564453125,7.00161406637939e-2) --
(0.15380859375,7.020671341503942e-2) --
(0.154052734375,7.039797954608012e-2) --
(0.154296875,7.058992590128932e-2) --
(0.154541015625,7.078253915154731e-2) --
(0.15478515625,7.097580579518771e-2) --
(0.155029296875,7.116971215930805e-2) --
(0.1552734375,7.136424440096281e-2) --
(0.155517578125,7.155938850852994e-2) --
(0.15576171875,7.175513030300687e-2) --
(0.156005859375,7.195145543948114e-2) --
(0.15625,7.21483494086302e-2) --
(0.156494140625,7.234579753840094e-2) --
(0.15673828125,7.254378499546495e-2) --
(0.156982421875,7.274229678705539e-2) --
(0.1572265625,7.294131776268176e-2) --
(0.157470703125,7.314083261592151e-2) --
(0.15771484375,7.334082588639647e-2) --
(0.157958984375,7.354128196167334e-2) --
(0.158203125,7.374218507940224e-2) --
(0.158447265625,7.394351932927169e-2) --
(0.15869140625,7.414526865525538e-2) --
(0.158935546875,7.434741685783322e-2) --
(0.1591796875,7.45499475962939e-2) --
(0.159423828125,7.47528443911177e-2) --
(0.15966796875,7.495609062638549e-2) --
(0.159912109375,7.515966955226723e-2) --
(0.16015625,7.536356428759074e-2) --
(0.160400390625,7.556775782249044e-2) --
(0.16064453125,7.577223302113689e-2) --
(0.160888671875,7.597697262437567e-2) --
(0.1611328125,7.618195925278505e-2) --
(0.161376953125,7.638717540930184e-2) --
(0.16162109375,7.659260348237985e-2) --
(0.161865234375,7.679822574888304e-2) --
(0.162109375,7.700402437728586e-2) --
(0.162353515625,7.720998143071912e-2) --
(0.16259765625,7.7416078870265e-2) --
(0.162841796875,7.7622298558152e-2) --
(0.1630859375,7.782862226114168e-2) --
(0.163330078125,7.803503165392982e-2) --
(0.16357421875,7.824150832256115e-2) --
(0.163818359375,7.844803376797477e-2) --
(0.1640625,7.865458940962212e-2) --
(0.164306640625,7.886115658897122e-2) --
(0.16455078125,7.906771657320008e-2) --
(0.164794921875,7.927425055914576e-2) --
(0.1650390625,7.948073967688753e-2) --
(0.165283203125,7.968716499357814e-2) --
(0.16552734375,7.989350751759293e-2) --
(0.165771484375,8.009974820211244e-2) --
(0.166015625,8.030586794946053e-2) --
(0.166259765625,8.051184761499779e-2) --
(0.16650390625,8.071766801119937e-2) --
(0.166748046875,8.092330991185445e-2) --
(0.1669921875,8.112875405625927e-2) --
(0.167236328125,8.13339811533985e-2) --
(0.16748046875,8.153897188617827e-2) --
(0.167724609375,8.174370691591042e-2) --
(0.16796875,8.194816688651647e-2) --
(0.168212890625,8.215233242897775e-2) --
(0.16845703125,8.235618416576634e-2) --
(0.168701171875,8.255970271518483e-2) --
(0.1689453125,8.276286869601958e-2) --
(0.169189453125,8.296566273203461e-2) --
(0.16943359375,8.316806545643361e-2) --
(0.169677734375,8.33700575165668e-2) --
(0.169921875,8.357161957846686e-2) --
(0.170166015625,8.377273233148783e-2) --
(0.17041015625,8.397337649290423e-2) --
(0.170654296875,8.417353281268196e-2) --
(0.1708984375,8.437318207813656e-2) --
(0.171142578125,8.457230511868845e-2) --
(0.17138671875,8.477088281042659e-2) --
(0.171630859375,8.49688960810523e-2) --
(0.171875,8.516632591455742e-2) --
(0.172119140625,8.536315335591688e-2) --
(0.17236328125,8.55593595158695e-2) --
(0.172607421875,8.575492557586112e-2) --
(0.1728515625,8.594983279255539e-2) --
(0.173095703125,8.614406250272183e-2) --
(0.17333984375,8.633759612820889e-2) --
(0.173583984375,8.653041518032095e-2) --
(0.173828125,8.672250126494832e-2) --
(0.174072265625,8.691383608709516e-2) --
(0.17431640625,8.710440145578348e-2) --
(0.174560546875,8.729417928872503e-2) --
(0.1748046875,8.74831516170623e-2) --
(0.175048828125,8.767130058994532e-2) --
(0.17529296875,8.785860847956363e-2) --
(0.175537109375,8.804505768538659e-2) --
(0.17578125,8.82306307392474e-2) --
(0.176025390625,8.841531030962431e-2) --
(0.17626953125,8.859907920653325e-2) --
(0.176513671875,8.878192038576188e-2) --
(0.1767578125,8.896381695379771e-2) --
(0.177001953125,8.914475217208927e-2) --
(0.17724609375,8.932470946159908e-2) --
(0.177490234375,8.950367240732611e-2) --
(0.177734375,8.968162476246812e-2) --
(0.177978515625,8.985855045312104e-2) --
(0.17822265625,9.003443358236753e-2) --
(0.178466796875,9.02092584346538e-2) --
(0.1787109375,9.038300948004245e-2) --
(0.178955078125,9.055567137825363e-2) --
(0.17919921875,9.07272289829947e-2) --
(0.179443359375,9.089766734590704e-2) --
(0.1796875,9.106697172071461e-2) --
(0.179931640625,9.123512756715213e-2) --
(0.18017578125,9.140212055475144e-2) --
(0.180419921875,9.15679365669151e-2) --
(0.1806640625,9.173256170458897e-2) --
(0.180908203125,9.189598229004643e-2) --
(0.18115234375,9.20581848705252e-2) --
(0.181396484375,9.221915622179837e-2) --
(0.181640625,9.237888335185697e-2) --
(0.181884765625,9.253735350426298e-2) --
(0.18212890625,9.269455416160806e-2) --
(0.182373046875,9.285047304872432e-2) --
(0.1826171875,9.300509813600107e-2) --
(0.182861328125,9.315841764271915e-2) --
(0.18310546875,9.331042003985973e-2) --
(0.183349609375,9.346109405337767e-2) --
(0.18359375,9.36104286669436e-2) --
(0.183837890625,9.375841312497034e-2) --
(0.18408203125,9.390503693537769e-2) --
(0.184326171875,9.405028987208844e-2) --
(0.1845703125,9.419416197799635e-2) --
(0.184814453125,9.433664356710823e-2) --
(0.18505859375,9.447772522715538e-2) --
(0.185302734375,9.461739782212188e-2) --
(0.185546875,9.475565249431094e-2) --
(0.185791015625,9.489248066641141e-2) --
(0.18603515625,9.502787404385463e-2) --
(0.186279296875,9.516182461660717e-2) --
(0.1865234375,9.529432466115609e-2) --
(0.186767578125,9.542536674240312e-2) --
(0.18701171875,9.555494371517718e-2) --
(0.187255859375,9.568304872613452e-2) --
(0.1875,9.580967521488673e-2) --
(0.187744140625,9.593481691580912e-2) --
(0.18798828125,9.605846785927039e-2) --
(0.188232421875,9.61806223728609e-2) --
(0.1884765625,9.630127508242607e-2) --
(0.188720703125,9.642042091329872e-2) --
(0.18896484375,9.653805509113815e-2) --
(0.189208984375,9.665417314287038e-2) --
(0.189453125,9.676877089743052e-2) --
(0.189697265625,9.688184448640899e-2) --
(0.18994140625,9.69933903444955e-2) --
(0.190185546875,9.71034052102317e-2) --
(0.1904296875,9.72118861261605e-2) --
(0.190673828125,9.731883043917954e-2) --
(0.19091796875,9.742423580079994e-2) --
(0.191162109375,9.75281001669981e-2) --
(0.19140625,9.763042179848434e-2) --
(0.191650390625,9.773119926036024e-2) --
(0.19189453125,9.783043142219641e-2) --
(0.192138671875,9.79281174573905e-2) --
(0.1923828125,9.802425684305457e-2) --
(0.192626953125,9.811884935949516e-2) --
(0.19287109375,9.821189508949223e-2) --
(0.193115234375,9.830339441780013e-2) --
(0.193359375,9.839334803023896e-2) --
(0.193603515625,9.848175691290316e-2) --
(0.19384765625,9.856862235127993e-2) --
(0.194091796875,9.865394592917051e-2) --
(0.1943359375,9.873772952751896e-2) --
(0.194580078125,9.881997532336789e-2) --
(0.19482421875,9.89006857884028e-2) --
(0.195068359375,9.897986368762302e-2) --
(0.1953125,9.905751207781836e-2) --
(0.195556640625,9.913363430617855e-2) --
(0.19580078125,9.920823400860057e-2) --
(0.196044921875,9.9281315107912e-2) --
(0.1962890625,9.935288181201005e-2) --
(0.196533203125,9.942293861225368e-2) --
(0.19677734375,9.949149028144433e-2) --
(0.197021484375,9.955854187150434e-2) --
(0.197265625,9.962409871163336e-2) --
(0.197509765625,9.968816640628174e-2) --
(0.19775390625,9.975075083260007e-2) --
(0.197998046875,9.981185813826295e-2) --
(0.1982421875,9.987149473899688e-2) --
(0.198486328125,9.992966731637878e-2) --
(0.19873046875,9.998638281499823e-2) --
(0.198974609375,0.10004164844000525) --
(0.19921875,0.10009547165459638) --
(0.199462890625,0.1001478601770912) --
(0.19970703125,0.10019882197817513) --
(0.199951171875,0.10024836527819772) --
(0.2001953125,0.1002964985442973) --
(0.200439453125,0.10034323048735136) --
(0.20068359375,0.10038857005898635) --
(0.200927734375,0.10043252644865072) --
(0.201171875,0.10047510908028448) --
(0.201416015625,0.10051632760940565) --
(0.20166015625,0.10055619191967843) --
(0.201904296875,0.10059471212002323) --
(0.2021484375,0.10063189854097268) --
(0.202392578125,0.1006677617314549) --
(0.20263671875,0.10070231245553632) --
(0.202880859375,0.10073556168888605) --
(0.203125,0.10076752061543967) --
(0.203369140625,0.1007982006237864) --
(0.20361328125,0.10082761330363976) --
(0.203857421875,0.10085577044251731) --
(0.2041015625,0.10088268402190485) --
(0.204345703125,0.10090836621387544) --
(0.20458984375,0.10093282937719279) --
(0.204833984375,0.10095608605375316) --
(0.205078125,0.10097814896524947) --
(0.205322265625,0.10099903100883048) --
(0.20556640625,0.10101874525384201) --
(0.205810546875,0.10103730493793565) --
(0.2060546875,0.1010547234634055) --
(0.206298828125,0.10107101439313576) --
(0.20654296875,0.10108619144715487) --
(0.206787109375,0.10110026849855502) --
(0.20703125,0.10111325956989815) --
(0.207275390625,0.10112517882936414) --
(0.20751953125,0.10113604058663665) --
(0.207763671875,0.1011458592895392) --
(0.2080078125,0.10115464951978388) --
(0.208251953125,0.10116242598934652) --
(0.20849609375,0.1011692035364608) --
(0.208740234375,0.10117499712212126) --
(0.208984375,0.1011798218256946) --
(0.209228515625,0.10118369284168265) --
(0.20947265625,0.10118662547546717) --
(0.209716796875,0.1011886351395707) --
(0.2099609375,0.10118973734992599) --
(0.210205078125,0.10118994772202422) --
(0.21044921875,0.10118928196707368) --
(0.210693359375,0.10118775588829812) --
(0.2109375,0.10118538537711881) --
(0.211181640625,0.10118218640921763) --
(0.21142578125,0.1011781750411392) --
(0.211669921875,0.10117336740625514) --
(0.2119140625,0.10116777971113693) --
(0.212158203125,0.10116142823208192) --
(0.21240234375,0.101154329310998) --
(0.212646484375,0.10114649935210099) --
(0.212890625,0.10113795481810615) --
(0.213134765625,0.10112871222670715) --
(0.21337890625,0.10111878814694596) --
(0.213623046875,0.1011081991957422) --
(0.2138671875,0.10109696203418038) --
(0.214111328125,0.10108509336422616) --
(0.21435546875,0.10107260992493308) --
(0.214599609375,0.1010595284892156) --
(0.21484375,0.10104586586038368) --
(0.215087890625,0.10103163886884284) --
(0.21533203125,0.10101686436855455) --
(0.215576171875,0.1010015592336625) --
(0.2158203125,0.10098574035542582) --
(0.216064453125,0.1009694246389136) --
(0.21630859375,0.10095262899945825) --
(0.216552734375,0.10093537035996698) --
(0.216796875,0.10091766564716975) --
(0.217041015625,0.10089953178900371) --
(0.21728515625,0.1008809857113471) --
(0.217529296875,0.10086204433464792) --
(0.2177734375,0.10084272457156393) --
(0.218017578125,0.1008230433232499) --
(0.21826171875,0.10080301747693611) --
(0.218505859375,0.10078266390284955) --
(0.21875,0.10076199945131388) --
(0.218994140625,0.10074104095002875) --
(0.21923828125,0.10071980520096716) --
(0.219482421875,0.10069830897801679) --
(0.2197265625,0.1006765690240999) --
(0.219970703125,0.1006546020484732) --
(0.22021484375,0.10063242472406932) --
(0.220458984375,0.10061005368516372) --
(0.220703125,0.10058750552437129) --
(0.220947265625,0.1005647967906827) --
(0.22119140625,0.1005419439863986) --
(0.221435546875,0.10051896356525161) --
(0.2216796875,0.1004958719295649) --
(0.221923828125,0.10047268542817113) --
(0.22216796875,0.10044942035423161) --
(0.222412109375,0.10042609294251642) --
(0.22265625,0.1004027193675953) --
(0.222900390625,0.10037931574163698) --
(0.22314453125,0.10035589811181087) --
(0.223388671875,0.10033248245875093) --
(0.2236328125,0.10030908469418622) --
(0.223876953125,0.10028572065890273) --
(0.22412109375,0.10026240612089363) --
(0.224365234375,0.10023915677355268) --
(0.224609375,0.10021598823331555) --
(0.224853515625,0.10019291603822737) --
(0.22509765625,0.10016995564581185) --
(0.225341796875,0.10014712243172162) --
(0.2255859375,0.10012443168738615) --
(0.225830078125,0.10010189861874119) --
(0.22607421875,0.10007953834455117) --
(0.226318359375,0.10005736589461967) --
(0.2265625,0.10003539620803449) --
(0.226806640625,0.10001364413205552) --
(0.22705078125,9.999212442043683e-2) --
(0.227294921875,9.997085173163313e-2) --
(0.2275390625,9.994984062764646e-2) --
(0.227783203125,9.992910557276098e-2) --
(0.22802734375,9.990866093170254e-2) --
(0.228271484375,9.988852096874706e-2) --
(0.228515625,9.986869984610114e-2) --
(0.228759765625,9.984921162277433e-2) --
(0.22900390625,9.983007025348703e-2) --
(0.229248046875,9.981128958714869e-2) --
(0.2294921875,9.979288336582989e-2) --
(0.229736328125,9.977486522361226e-2) --
(0.22998046875,9.975724868562609e-2) --
(0.230224609375,9.974004716680734e-2) --
(0.23046875,9.972327397083999e-2) --
(0.230712890625,9.970694228912778e-2) --
(0.23095703125,9.969106519995116e-2) --
(0.231201171875,9.967565566734077e-2) --
(0.2314453125,9.966072654044907e-2) --
(0.231689453125,9.964629055216254e-2) --
(0.23193359375,9.963236031852694e-2) --
(0.232177734375,9.961894833820265e-2) --
(0.232421875,9.960606699083374e-2) --
(0.232666015625,9.959372853702819e-2) --
(0.23291015625,9.95819451172526e-2) --
(0.233154296875,9.957072875106582e-2) --
(0.2333984375,9.956009133653655e-2) --
(0.233642578125,9.95500446495237e-2) --
(0.23388671875,9.954060034281631e-2) --
(0.234130859375,9.953176994577849e-2) --
(0.234375,9.952356486336755e-2) --
(0.234619140625,9.951599637582002e-2) --
(0.23486328125,9.950907563803285e-2) --
(0.235107421875,9.950281367896359e-2) --
(0.2353515625,9.94972214010467e-2) --
(0.235595703125,9.94923095796275e-2) --
(0.23583984375,9.948808886257605e-2) --
(0.236083984375,9.94845697697535e-2) --
(0.236328125,9.948176269265853e-2) --
(0.236572265625,9.947967789359217e-2) --
(0.23681640625,9.94783255054966e-2) --
(0.237060546875,9.947771553181076e-2) --
(0.2373046875,9.94778578456741e-2) --
(0.237548828125,9.947876218947212e-2) --
(0.23779296875,9.94804381748958e-2) --
(0.238037109375,9.948289528200747e-2) --
(0.23828125,9.948614285966038e-2) --
(0.238525390625,9.949019012424504e-2) --
(0.23876953125,9.9495046160298e-2) --
(0.239013671875,9.950071991943191e-2) --
(0.2392578125,9.95072202204554e-2) --
(0.239501953125,9.951455574899354e-2) --
(0.23974609375,9.952273505728498e-2) --
(0.239990234375,9.953176656381432e-2) --
(0.240234375,9.954165855312051e-2) --
(0.240478515625,9.955241917543876e-2) --
(0.24072265625,9.956405644669078e-2) --
(0.240966796875,9.957657824796229e-2) --
(0.2412109375,9.958999232550024e-2) --
(0.241455078125,9.960430629071804e-2) --
(0.24169921875,9.961952761932907e-2) --
(0.241943359375,9.963566365187726e-2) --
(0.2421875,9.965272159304787e-2) --
(0.242431640625,9.96707085118529e-2) --
(0.24267578125,9.968963134093875e-2) --
(0.242919921875,9.970949687712738e-2) --
(0.2431640625,9.973031178054415e-2) --
(0.243408203125,9.975208257516115e-2) --
(0.24365234375,9.977481564791922e-2) --
(0.243896484375,9.979851724891228e-2) --
(0.244140625,9.982319349157416e-2) --
(0.244384765625,9.984885035196832e-2) --
(0.24462890625,9.987549366896684e-2) --
(0.244873046875,9.990312914388895e-2) --
(0.2451171875,9.993176234067647e-2) --
(0.245361328125,9.996139868552358e-2) --
(0.24560546875,9.999204346686347e-2) --
(0.245849609375,0.1000237018349852) --
(0.24609375,0.10005637880237625) --
(0.246337890625,0.10009007924314593) --
(0.24658203125,0.10012480789317461) --
(0.246826171875,0.10016056934970498) --
(0.2470703125,0.10019736807166545) --
(0.247314453125,0.10023520837924903) --
(0.24755859375,0.10027409445348001) --
(0.247802734375,0.1003140303368926) --
(0.248046875,0.10035501993271193) --
(0.248291015625,0.10039706700495812) --
(0.24853515625,0.10044017517835668) --
(0.248779296875,0.10048434793805265) --
(0.2490234375,0.10052958862988312) --
(0.249267578125,0.10057590045988585) --
(0.24951171875,0.10062328649417483) --
(0.249755859375,0.1006717496589998) --
(0.25,0.1007212927406066) --
(0.250244140625,0.10077191838489621) --
(0.25048828125,0.1008236290974572) --
(0.250732421875,0.1008764272433982) --
(0.2509765625,0.10093031504716998) --
(0.251220703125,0.10098529459276835) --
(0.25146484375,0.10104136782295349) --
(0.251708984375,0.10109853653962783) --
(0.251953125,0.10115680240362197) --
(0.252197265625,0.10121616693446937) --
(0.25244140625,0.10127663151017072) --
(0.252685546875,0.10133819736734387) --
(0.2529296875,0.1014008656007722) --
(0.253173828125,0.10146463716333638) --
(0.25341796875,0.1015295128661406) --
(0.253662109375,0.101595493378029) --
(0.25390625,0.10166257922569324) --
(0.254150390625,0.10173077079336987) --
(0.25439453125,0.10180006832252647) --
(0.254638671875,0.10187047191234928) --
(0.2548828125,0.1019419815188053) --
(0.255126953125,0.10201459695511353) --
(0.25537109375,0.1020883178911932) --
(0.255615234375,0.10216314385391939) --
(0.255859375,0.10223907422675865) --
(0.256103515625,0.10231610824939129) --
(0.25634765625,0.10239424501794678) --
(0.256591796875,0.10247348348482128) --
(0.2568359375,0.10255382245827681) --
(0.257080078125,0.10263526060244865) --
(0.25732421875,0.10271779643756082) --
(0.257568359375,0.10280142833929393) --
(0.2578125,0.10288615453856276) --
(0.258056640625,0.10297197312213772) --
(0.25830078125,0.10305888203199223) --
(0.258544921875,0.10314687906485072) --
(0.2587890625,0.10323596187301325) --
(0.259033203125,0.10332612796325427) --
(0.25927734375,0.10341737469742718) --
(0.259521484375,0.10350969929199487) --
(0.259765625,0.10360309881798425) --
(0.260009765625,0.10369757020115726) --
(0.26025390625,0.10379311022152674) --
(0.260498046875,0.10388971551374146) --
(0.2607421875,0.10398738256637576) --
(0.260986328125,0.10408610772231054) --
(0.26123046875,0.10418588717890186) --
(0.261474609375,0.1042867169872601) --
(0.26171875,0.10438859305263415) --
(0.261962890625,0.10449151113458065) --
(0.26220703125,0.10459546684623651) --
(0.262451171875,0.10470045565493455) --
(0.2626953125,0.10480647288215289) --
(0.262939453125,0.1049135137030115) --
(0.26318359375,0.10502157314690075) --
(0.263427734375,0.10513064609698262) --
(0.263671875,0.10524072729060235) --
(0.263916015625,0.105351811319251) --
(0.26416015625,0.10546389262853156) --
(0.264404296875,0.10557696551812798) --
(0.2646484375,0.10569102414224331) --
(0.264892578125,0.10580606250935096) --
(0.26513671875,0.10592207448217943) --
(0.265380859375,0.1060390537784078) --
(0.265625,0.10615699397043647) --
(0.265869140625,0.10627588848563252) --
(0.26611328125,0.10639573060634841) --
(0.266357421875,0.10651651347018525) --
(0.2666015625,0.10663823007002841) --
(0.266845703125,0.10676087325481062) --
(0.26708984375,0.10688443572933416) --
(0.267333984375,0.10700891005433795) --
(0.267578125,0.10713428864730029) --
(0.267822265625,0.10726056378204875) --
(0.26806640625,0.1073877275898351) --
(0.268310546875,0.10751577205921449) --
(0.2685546875,0.1076446890366678) --
(0.268798828125,0.1077744702262572) --
(0.26904296875,0.10790510719101684) --
(0.269287109375,0.10803659135239212) --
(0.26953125,0.10816891399192002) --
(0.269775390625,0.10830206625019996) --
(0.27001953125,0.1084360391286146) --
(0.270263671875,0.10857082348907865) --
(0.2705078125,0.10870641005505516) --
(0.270751953125,0.10884278941184093) --
(0.27099609375,0.10897995200686676) --
(0.271240234375,0.1091178881510343) --
(0.271484375,0.10925658801880764) --
(0.271728515625,0.10939604164883054) --
(0.27197265625,0.10953623894482323) --
(0.272216796875,0.10967716967650713) --
(0.2724609375,0.10981882347977669) --
(0.272705078125,0.10996118985792841) --
(0.27294921875,0.1101042581823993) --
(0.273193359375,0.11024801769326742) --
(0.2734375,0.11039245750029747) --
(0.273681640625,0.11053756658375365) --
(0.27392578125,0.11068333379576749) --
(0.274169921875,0.11082974786067665) --
(0.2744140625,0.11097679737618106) --
(0.274658203125,0.11112447081426238) --
(0.27490234375,0.11127275652266928) --
(0.275146484375,0.11142164272535907) --
(0.275390625,0.11157111752377008) --
(0.275634765625,0.11172116889839961) --
(0.27587890625,0.1118717847096011) --
(0.276123046875,0.11202295269840515) --
(0.2763671875,0.11217466048846365) --
(0.276611328125,0.11232689558665948) --
(0.27685546875,0.11247964538484324) --
(0.277099609375,0.11263289716133221) --
(0.27734375,0.11278663808133015) --
(0.277587890625,0.11294085519931897) --
(0.27783203125,0.1130955354598194) --
(0.278076171875,0.11325066569957969) --
(0.2783203125,0.11340623264811571) --
(0.278564453125,0.11356222292996833) --
(0.27880859375,0.11371862306587022) --
(0.279052734375,0.1138754194747961) --
(0.279296875,0.11403259847490929) --
(0.279541015625,0.1141901462856793) --
(0.27978515625,0.11434804902975605) --
(0.280029296875,0.1145062927343011) --
(0.2802734375,0.11466486333263647) --
(0.280517578125,0.1148237466668037) --
(0.28076171875,0.11498292848870564) --
(0.281005859375,0.11514239446215334) --
(0.28125,0.11530213016465529) --
(0.281494140625,0.11546212108983339) --
(0.28173828125,0.11562235264869267) --
(0.281982421875,0.11578281017240542) --
(0.2822265625,0.11594347891394782) --
(0.282470703125,0.1161043440497627) --
(0.28271484375,0.1162653906829581) --
(0.282958984375,0.11642660384444373) --
(0.283203125,0.11658796849529654) --
(0.283447265625,0.11674946952946924) --
(0.28369140625,0.11691109177593283) --
(0.283935546875,0.11707282000023729) --
(0.2841796875,0.11723463890763057) --
(0.284423828125,0.11739653314499403) --
(0.28466796875,0.11755848730342143) --
(0.284912109375,0.11772048592083734) --
(0.28515625,0.11788251348371516) --
(0.285400390625,0.11804455443006741) --
(0.28564453125,0.11820659315216411) --
(0.285888671875,0.11836861399865847) --
(0.2861328125,0.11853060127736754) --
(0.286376953125,0.11869253925745499) --
(0.28662109375,0.11885441217259246) --
(0.286865234375,0.11901620422320294) --
(0.287109375,0.1191778995796897) --
(0.287353515625,0.119339482384418) --
(0.28759765625,0.1195009367550036) --
(0.287841796875,0.11966224678699365) --
(0.2880859375,0.11982339655624838) --
(0.288330078125,0.1199843701223226) --
(0.28857421875,0.12014515153057498) --
(0.288818359375,0.12030572481593321) --
(0.2890625,0.1204660740053846) --
(0.289306640625,0.12062618312015301) --
(0.28955078125,0.1207860361802094) --
(0.289794921875,0.12094561720550896) --
(0.2900390625,0.12110491021988895) --
(0.290283203125,0.12126389925400356) --
(0.29052734375,0.12142256834827946) --
(0.290771484375,0.12158090155622847) --
(0.291015625,0.12173888294643215) --
(0.291259765625,0.12189649660656439) --
(0.29150390625,0.12205372664642819) --
(0.291748046875,0.1222105572006687) --
(0.2919921875,0.12236697243183915) --
(0.292236328125,0.12252295653417045) --
(0.29248046875,0.12267849373598871) --
(0.292724609375,0.12283356830282485) --
(0.29296875,0.12298816454123426) --
(0.293212890625,0.12314226680124704) --
(0.29345703125,0.12329585947986478) --
(0.293701171875,0.12344892702457659) --
(0.2939453125,0.12360145393548187) --
(0.294189453125,0.12375342476987516) --
(0.29443359375,0.1239048241440302) --
(0.294677734375,0.12405563673745362) --
(0.294921875,0.12420584729538128) --
(0.295166015625,0.12435544063269721) --
(0.29541015625,0.12450440163607557) --
(0.295654296875,0.12465271526862683) --
(0.2958984375,0.12480036657132167) --
(0.296142578125,0.12494734066764336) --
(0.29638671875,0.125093622766087) --
(0.296630859375,0.12523919816337378) --
(0.296875,0.1253840522480283) --
(0.297119140625,0.1255281705028605) --
(0.29736328125,0.12567153850853352) --
(0.297607421875,0.12581414194676432) --
(0.2978515625,0.12595596660351863) --
(0.298095703125,0.12609699837145613) --
(0.29833984375,0.12623722325421735) --
(0.298583984375,0.1263766273681042) --
(0.298828125,0.1265151969463497) --
(0.299072265625,0.1266529183418914) --
(0.29931640625,0.12678977802974892) --
(0.299560546875,0.12692576261050942) --
(0.2998046875,0.12706085881380663) --
(0.300048828125,0.1271950535006478) --
(0.30029296875,0.12732833366647592) --
(0.300537109375,0.12746068644421293) --
(0.30078125,0.12759209910728572) --
(0.301025390625,0.12772255907224647) --
(0.30126953125,0.12785205390175267) --
(0.301513671875,0.12798057130791216) --
(0.3017578125,0.12810809915405913) --
(0.302001953125,0.1282346254580436) --
(0.30224609375,0.12836013839550406) --
(0.302490234375,0.12848462630155286) --
(0.302734375,0.12860807767398694) --
(0.302978515625,0.1287304811764778) --
(0.30322265625,0.12885182563976272) --
(0.303466796875,0.12897210006595092) --
(0.3037109375,0.12909129362964622) --
(0.303955078125,0.12920939568100337) --
(0.30419921875,0.1293263957483597) --
(0.304443359375,0.12944228354003134) --
(0.3046875,0.12955704894766984) --
(0.304931640625,0.12967068204798393) --
(0.30517578125,0.12978317310441237) --
(0.305419921875,0.12989451257077322) --
(0.3056640625,0.1300046910924556) --
(0.305908203125,0.1301136995087768) --
(0.30615234375,0.13022152885529853) --
(0.306396484375,0.13032817036569438) --
(0.306640625,0.13043361547397928) --
(0.306884765625,0.13053785581587402) --
(0.30712890625,0.1306408832317656) --
(0.307373046875,0.13074268976756664) --
(0.3076171875,0.13084326767675789) --
(0.307861328125,0.13094260942321623) --
(0.30810546875,0.1310407076810911) --
(0.308349609375,0.1311375553379484) --
(0.30859375,0.1312331454957903) --
(0.308837890625,0.13132747147243487) --
(0.30908203125,0.1314205268036847) --
(0.309326171875,0.13151230524334037) --
(0.3095703125,0.13160280076652914) --
(0.309814453125,0.13169200757003602) --
(0.31005859375,0.1317799200725652) --
(0.310302734375,0.13186653291834874) --
(0.310546875,0.131951840975598) --
(0.310791015625,0.13203583934001104) --
(0.31103515625,0.1321185233339556) --
(0.311279296875,0.13219988850858952) --
(0.3115234375,0.1322799306442103) --
(0.311767578125,0.1323586457514074) --
(0.31201171875,0.13243603007129215) --
(0.312255859375,0.13251208007740406) --
(0.3125,0.1325867924753939) --
(0.312744140625,0.13266016420350826) --
(0.31298828125,0.13273219243345435) --
(0.313232421875,0.1328028745716503) --
(0.3134765625,0.1328722082586632) --
(0.313720703125,0.13294019136945975) --
(0.31396484375,0.1330068220144817) --
(0.314208984375,0.13307209853934104) --
(0.314453125,0.133136019525339) --
(0.314697265625,0.13319858378948474) --
(0.31494140625,0.13325979038445435) --
(0.315185546875,0.1333196385980403) --
(0.3154296875,0.13337812795478082) --
(0.315673828125,0.13343525821350397) --
(0.31591796875,0.1334910293692902) --
(0.316162109375,0.13354544165179094) --
(0.31640625,0.13359849552573425) --
(0.316650390625,0.13365019169002157) --
(0.31689453125,0.13370053107721427) --
(0.317138671875,0.13374951485387404) --
(0.3173828125,0.13379714441902896) --
(0.317626953125,0.1338434214044026) --
(0.31787109375,0.13388834767275987) --
(0.318115234375,0.13393192531848555) --
(0.318359375,0.133974156665358) --
(0.318603515625,0.13401504426655714) --
(0.31884765625,0.13405459090416838) --
(0.319091796875,0.13409279958724327) --
(0.3193359375,0.13412967355118927) --
(0.319580078125,0.13416521625664543) --
(0.31982421875,0.13419943138877166) --
(0.320068359375,0.1342323228555556) --
(0.3203125,0.1342638947860598) --
(0.320556640625,0.13429415153096258) --
(0.32080078125,0.13432309765930328) --
(0.321044921875,0.13435073795845737) --
(0.3212890625,0.1343770774312426) --
(0.321533203125,0.1344021212958011) --
(0.32177734375,0.13442587498355174) --
(0.322021484375,0.13444834413756576) --
(0.322265625,0.134469534610419) --
(0.322509765625,0.13448945246342464) --
(0.32275390625,0.13450810396439786) --
(0.322998046875,0.13452549558584917) --
(0.3232421875,0.13454163400313585) --
(0.323486328125,0.13455652609256902) --
(0.32373046875,0.13457017893044565) --
(0.323974609375,0.1345825997891507) --
(0.32421875,0.13459379613658715) --
(0.324462890625,0.1346037756341269) --
(0.32470703125,0.1346125461340402) --
(0.324951171875,0.1346201156773674) --
(0.3251953125,0.1346264924917566) --
(0.325439453125,0.1346316849897533) --
(0.32568359375,0.1346357017660829) --
(0.325927734375,0.1346385515953857) --
(0.326171875,0.13464024343041042) --
(0.326416015625,0.1346407863987063) --
(0.32666015625,0.13464018980124548) --
(0.326904296875,0.13463846310954625) --
(0.3271484375,0.13463561596325674) --
(0.327392578125,0.13463165816771339) --
(0.32763671875,0.13462659969147134) --
(0.327880859375,0.1346204506638112) --
(0.328125,0.13461322137222162) --
(0.328369140625,0.1346049222598592) --
(0.32861328125,0.1345955639224858) --
(0.328857421875,0.13458515710638272) --
(0.3291015625,0.1345737127052467) --
(0.329345703125,0.13456124175856907) --
(0.32958984375,0.13454775544749098) --
(0.329833984375,0.13453326509314836) --
(0.330078125,0.13451778215349622) --
(0.330322265625,0.13450131822061867) --
(0.33056640625,0.13448388501802622) --
(0.330810546875,0.1344654943979404) --
(0.3310546875,0.13444615833856724) --
(0.331298828125,0.13442588894085142) --
(0.33154296875,0.13440469842674632) --
(0.331787109375,0.13438259913493028) --
(0.33203125,0.13435960351854945) --
(0.332275390625,0.134335724142958) --
(0.33251953125,0.13431097368191908) --
(0.332763671875,0.1342853649158474) --
(0.3330078125,0.13425891072851467) --
(0.333251953125,0.13423162410271464) --
(0.33349609375,0.13420351812004777) --
(0.333740234375,0.13417460595607095) --
(0.333984375,0.13414490087802047) --
(0.334228515625,0.13411441624150325) --
(0.33447265625,0.1340831654887463) --
(0.334716796875,0.13405116214529741) --
(0.3349609375,0.13401841981567955) --
(0.335205078125,0.1339849521821747) --
(0.33544921875,0.13395077300153255) --
(0.335693359375,0.13391589610220692) --
(0.3359375,0.133880335381075) --
(0.336181640625,0.13384410480068662) --
(0.33642578125,0.13380721838705012) --
(0.336669921875,0.13376969022532273) --
(0.3369140625,0.13373153445814076) --
(0.337158203125,0.133692765282913) --
(0.33740234375,0.1336533969485969) --
(0.337646484375,0.1336134437524841) --
(0.337890625,0.13357292003805857) --
(0.338134765625,0.13353184019181114) --
(0.33837890625,0.133490218640597) --
(0.338623046875,0.13344806984901117) --
(0.3388671875,0.1334054083162461) --
(0.339111328125,0.13336224857403425) --
(0.33935546875,0.13331860518246874) --
(0.339599609375,0.1332744927295893) --
(0.33984375,0.13322992582670348) --
(0.340087890625,0.1331849191064036) --
(0.34033203125,0.13313948722007127) --
(0.340576171875,0.13309364483486158) --
(0.3408203125,0.13304740663124806) --
(0.341064453125,0.13300078730113207) --
(0.34130859375,0.13295380154380895) --
(0.341552734375,0.13290646406411954) --
(0.341796875,0.13285878957063058) --
(0.342041015625,0.13281079277166385) --
(0.34228515625,0.13276248837406754) --
(0.342529296875,0.13271389107983544) --
(0.3427734375,0.13266501558493468) --
(0.343017578125,0.13261587657487692) --
(0.34326171875,0.13256648872359664) --
(0.343505859375,0.13251686669181448) --
(0.34375,0.13246702512267938) --
(0.343994140625,0.13241697864073065) --
(0.34423828125,0.13236674184979388) --
(0.344482421875,0.13231632932924525) --
(0.3447265625,0.13226575563361584) --
(0.344970703125,0.13221503528946593) --
(0.34521484375,0.1321641827922786) --
(0.345458984375,0.1321132126061589) --
(0.345703125,0.13206213915967352) --
(0.345947265625,0.13201097684505358) --
(0.34619140625,0.13195974001575944) --
(0.346435546875,0.13190844298463264) --
(0.3466796875,0.13185710002095666) --
(0.346923828125,0.1318057253497869) --
(0.34716796875,0.1317543331479468) --
(0.347412109375,0.13170293754454185) --
(0.34765625,0.13165155261701342) --
(0.347900390625,0.1316001923894636) --
(0.34814453125,0.13154887083214428) --
(0.348388671875,0.13149760185872095) --
(0.3486328125,0.1314463993235601) --
(0.348876953125,0.1313952770207429) --
(0.34912109375,0.1313442486831152) --
(0.349365234375,0.13129332797909718) --
(0.349609375,0.13124252851122048) --
(0.349853515625,0.13119186381527037) --
(0.35009765625,0.13114134735774727) --
(0.350341796875,0.13109099253449713) --
(0.3505859375,0.1310408126693738) --
(0.350830078125,0.13099082101178355) --
(0.35107421875,0.13094103073655494) --
(0.351318359375,0.13089145494096657) --
(0.3515625,0.1308421066435246) --
(0.351806640625,0.13079299878335) --
(0.35205078125,0.13074414421786484) --
(0.352294921875,0.1306955557216599) --
(0.3525390625,0.13064724598539307) --
(0.352783203125,0.1305992276129741) --
(0.35302734375,0.13055151312284272) --
(0.353271484375,0.13050411494346298) --
(0.353515625,0.13045704541466163) --
(0.353759765625,0.13041031678491993) --
(0.35400390625,0.13036394121102507) --
(0.354248046875,0.13031793075540798) --
(0.3544921875,0.13027229738702345) --
(0.354736328125,0.13022705297756376) --
(0.35498046875,0.13018220930298374) --
(0.355224609375,0.130137778040941) --
(0.35546875,0.13009377076943243) --
(0.355712890625,0.1300501989666375) --
(0.35595703125,0.1300070740090164) --
(0.356201171875,0.129964407171208) --
(0.3564453125,0.12992220962357856) --
(0.356689453125,0.1298804924327638) --
(0.35693359375,0.12983926655985986) --
(0.357177734375,0.12979854285982664) --
(0.357421875,0.1297583320803174) --
(0.357666015625,0.12971864486053) --
(0.35791015625,0.12967949173128027) --
(0.358154296875,0.1296408831133) --
(0.3583984375,0.1296028293161526) --
(0.358642578125,0.1295653405389789) --
(0.35888671875,0.12952842686764987) --
(0.359130859375,0.12949209827555663) --
(0.359375,0.12945636462200663) --
(0.359619140625,0.12942123565184965) --
(0.35986328125,0.12938672099451645) --
(0.360107421875,0.1293528301636851) --
(0.3603515625,0.12931957255574808) --
(0.360595703125,0.12928695745134836) --
(0.36083984375,0.12925499401144078) --
(0.361083984375,0.12922369127947606) --
(0.361328125,0.12919305817932725) --
(0.361572265625,0.12916310351506527) --
(0.36181640625,0.1291338359701393) --
(0.362060546875,0.12910526410842355) --
(0.3623046875,0.12907739637096452) --
(0.362548828125,0.1290502410770561) --
(0.36279296875,0.12902380642410344) --
(0.363037109375,0.12899810048626306) --
(0.36328125,0.12897313121371007) --
(0.363525390625,0.1289489064337906) --
(0.36376953125,0.1289254338490778) --
(0.364013671875,0.1289027210366793) --
(0.3642578125,0.1288807754494362) --
(0.364501953125,0.12885960441401023) --
(0.36474609375,0.12883921513148527) --
(0.364990234375,0.1288196146754693) --
(0.365234375,0.12880080999461357) --
(0.365478515625,0.1287828079088459) --
(0.36572265625,0.12876561511128354) --
(0.365966796875,0.12874923816700598) --
(0.3662109375,0.1287336835137373) --
(0.366455078125,0.12871895745999892) --
(0.36669921875,0.12870506618581032) --
(0.366943359375,0.12869201574213007) --
(0.3671875,0.1286798120503034) --
(0.367431640625,0.12866846090279882) --
(0.36767578125,0.12865796796203488) --
(0.367919921875,0.12864833875984943) --
(0.3681640625,0.12863957869890952) --
(0.368408203125,0.128631693050267) --
(0.36865234375,0.12862468695413687) --
(0.368896484375,0.12861856542134129) --
(0.369140625,0.1286133333295774) --
(0.369384765625,0.12860899542616622) --
(0.36962890625,0.12860555632692466) --
(0.369873046875,0.12860302051634115) --
(0.3701171875,0.12860139234579318) --
(0.370361328125,0.12860067603569295) --
(0.37060546875,0.12860087567437392) --
(0.370849609375,0.1286019952169719) --
(0.37109375,0.1286040384862803) --
(0.371337890625,0.12860700917362078) --
(0.37158203125,0.12861091083575216) --
(0.371826171875,0.12861574689839148) --
(0.3720703125,0.1286215206531251) --
(0.372314453125,0.12862823525895692) --
(0.37255859375,0.1286358937418742) --
(0.372802734375,0.1286444989937433) --
(0.373046875,0.12865405377455028) --
(0.373291015625,0.12866456070929458) --
(0.37353515625,0.12867602229091057) --
(0.373779296875,0.12868844087782932) --
(0.3740234375,0.12870181869489392) --
(0.374267578125,0.12871615783428883) --
(0.37451171875,0.12873146025308946) --
(0.374755859375,0.1287477277755458) --
(0.375,0.12876496209198765) --
(0.375244140625,0.12878316475840187) --
(0.37548828125,0.12880233719737466) --
(0.375732421875,0.1288224806976766) --
(0.3759765625,0.1288435964138429) --
(0.376220703125,0.12886568536712845) --
(0.37646484375,0.12888874844371404) --
(0.376708984375,0.1289127863970424) --
(0.376953125,0.12893779984602524) --
(0.377197265625,0.12896378927531235) --
(0.37744140625,0.12899075503695703) --
(0.377685546875,0.12901869734722152) --
(0.3779296875,0.1290476162903306) --
(0.378173828125,0.12907751181597094) --
(0.37841796875,0.12910838374026815) --
(0.378662109375,0.12914023174466654) --
(0.37890625,0.12917305537831864) --
(0.379150390625,0.12920685405556148) --
(0.37939453125,0.12924162705760828) --
(0.379638671875,0.1292773735321329) --
(0.3798828125,0.12931409249285014) --
(0.380126953125,0.12935178282122717) --
(0.38037109375,0.1293904432646471) --
(0.380615234375,0.12943007243741197) --
(0.380859375,0.12947066882032346) --
(0.381103515625,0.12951223076169607) --
(0.38134765625,0.12955475647694292) --
(0.381591796875,0.12959824404815568) --
(0.3818359375,0.12964269142440296) --
(0.382080078125,0.12968809642348275) --
(0.38232421875,0.12973445673006417) --
(0.382568359375,0.12978176989599025) --
(0.3828125,0.1298300333413135) --
(0.383056640625,0.12987924435461537) --
(0.38330078125,0.1299294000918629) --
(0.383544921875,0.12998049757745422) --
(0.3837890625,0.13003253370454282) --
(0.384033203125,0.13008550523462792) --
(0.38427734375,0.1301394087986191) --
(0.384521484375,0.13019424089494913) --
(0.384765625,0.13024999789360908) --
(0.385009765625,0.13030667603204243) --
(0.38525390625,0.13036427141845172) --
(0.385498046875,0.13042278003066002) --
(0.3857421875,0.13048219771645822) --
(0.385986328125,0.13054252019395726) --
(0.38623046875,0.13060374305269962) --
(0.386474609375,0.13066586175176592) --
(0.38671875,0.1307288716231568) --
(0.386962890625,0.13079276786914973) --
(0.38720703125,0.13085754556342516) --
(0.387451171875,0.13092319965373417) --
(0.3876953125,0.13098972495772537) --
(0.387939453125,0.1310571161679091) --
(0.38818359375,0.13112536784824413) --
(0.388427734375,0.1311944744368371) --
(0.388671875,0.13126443024636664) --
(0.388916015625,0.1313352294621936) --
(0.38916015625,0.13140686614587532) --
(0.389404296875,0.1314793342325124) --
(0.3896484375,0.13155262753273467) --
(0.389892578125,0.13162673973393682) --
(0.39013671875,0.13170166439840186) --
(0.390380859375,0.13177739496689345) --
(0.390625,0.13185392475600782) --
(0.390869140625,0.1319312469602223) --
(0.39111328125,0.13200935465160302) --
(0.391357421875,0.1320882407826829) --
(0.3916015625,0.13216789818302463) --
(0.391845703125,0.13224831956290747) --
(0.39208984375,0.13232949751387446) --
(0.392333984375,0.132411424506089) --
(0.392578125,0.13249409289287764) --
(0.392822265625,0.1325774949089058) --
(0.39306640625,0.1326616226715557) --
(0.393310546875,0.13274646818151933) --
(0.3935546875,0.132832023323401) --
(0.393798828125,0.1329182798663337) --
(0.39404296875,0.13300522946542062) --
(0.394287109375,0.13309286365993458) --
(0.39453125,0.13318117387804315) --
(0.394775390625,0.13327015143339874) --
(0.39501953125,0.13335978752991015) --
(0.395263671875,0.1334500732583373) --
(0.3955078125,0.13354099960028235) --
(0.395751953125,0.13363255742726748) --
(0.39599609375,0.1337247375031273) --
(0.396240234375,0.1338175304839393) --
(0.396484375,0.1339109269179559) --
(0.396728515625,0.13400491724721342) --
(0.39697265625,0.1340994918100072) --
(0.397216796875,0.13419464083919763) --
(0.3974609375,0.13429035446555646) --
(0.397705078125,0.13438662271693594) --
(0.39794921875,0.1344834355199715) --
(0.398193359375,0.13458078270011314) --
(0.3984375,0.1346786539859195) --
(0.398681640625,0.13477703900487467) --
(0.39892578125,0.134875927290281) --
(0.399169921875,0.1349753082770911) --
(0.3994140625,0.13507517130629013) --
(0.399658203125,0.13517550562502953) --
(0.39990234375,0.1352763003876294) --
(0.400146484375,0.13537754465746515) --
(0.400390625,0.13547922740714366) --
(0.400634765625,0.13558133752129956) --
(0.40087890625,0.1356838637959375) --
(0.401123046875,0.13578679494039378) --
(0.4013671875,0.13589011957845007) --
(0.401611328125,0.13599382625210799) --
(0.40185546875,0.13609790341835262) --
(0.402099609375,0.13620233945472351) --
(0.40234375,0.13630712265786663) --
(0.402587890625,0.136412241247405) --
(0.40283203125,0.1365176833645105) --
(0.403076171875,0.1366234370758242) --
(0.4033203125,0.13672949037294588) --
(0.403564453125,0.1368358311764145) --
(0.40380859375,0.13694244733433353) --
(0.404052734375,0.13704932662639902) --
(0.404296875,0.13715645676345412) --
(0.404541015625,0.1372638253906681) --
(0.40478515625,0.1373714200889384) --
(0.405029296875,0.13747922837539667) --
(0.4052734375,0.13758723770575054) --
(0.405517578125,0.1376954354766556) --
(0.40576171875,0.13780380902627867) --
(0.406005859375,0.13791234563578603) --
(0.40625,0.1380210325336256) --
(0.406494140625,0.13812985689337462) --
(0.40673828125,0.1382388058389871) --
(0.406982421875,0.1383478664454544) --
(0.4072265625,0.13845702573946683) --
(0.407470703125,0.13856627070195182) --
(0.40771484375,0.13867558827158422) --
(0.407958984375,0.13878496534457097) --
(0.408203125,0.13889438877820262) --
(0.408447265625,0.1390038453897145) --
(0.40869140625,0.13911332196271442) --
(0.408935546875,0.13922280524608466) --
(0.4091796875,0.1393322819576264) --
(0.409423828125,0.13944173878296592) --
(0.40966796875,0.13955116238306106) --
(0.409912109375,0.13966053939027515) --
(0.41015625,0.13976985641497747) --
(0.410400390625,0.13987910004546864) --
(0.41064453125,0.13998825685079552) --
(0.410888671875,0.14009731338165182) --
(0.4111328125,0.14020625617517254) --
(0.411376953125,0.1403150717549033) --
(0.41162109375,0.14042374663271107) --
(0.411865234375,0.1405322673126683) --
(0.412109375,0.14064062029202756) --
(0.412353515625,0.1407487920641656) --
(0.41259765625,0.14085676911957495) --
(0.412841796875,0.14096453795081537) --
(0.4130859375,0.14107208505156046) --
(0.413330078125,0.14117939692158327) --
(0.41357421875,0.14128646006680448) --
(0.413818359375,0.14139326100332314) --
(0.4140625,0.14149978625947882) --
(0.414306640625,0.14160602237591) --
(0.41455078125,0.14171195591163988) --
(0.414794921875,0.14181757344416357) --
(0.4150390625,0.14192286157255243) --
(0.415283203125,0.14202780691854697) --
(0.41552734375,0.14213239613069575) --
(0.415771484375,0.14223661588648667) --
(0.416015625,0.1423404528924368) --
(0.416259765625,0.14244389389030987) --
(0.41650390625,0.14254692565722793) --
(0.416748046875,0.14264953500678598) --
(0.4169921875,0.14275170879532056) --
(0.417236328125,0.14285343392098815) --
(0.41748046875,0.14295469732799218) --
(0.417724609375,0.1430554860077173) --
(0.41796875,0.14315578700297796) --
(0.418212890625,0.14325558740811334) --
(0.41845703125,0.1433548743732429) --
(0.418701171875,0.14345363510539888) --
(0.4189453125,0.14355185687385222) --
(0.419189453125,0.14364952700809025) --
(0.41943359375,0.14374663290419665) --
(0.419677734375,0.14384316202598268) --
(0.419921875,0.14393910190609688) --
(0.420166015625,0.14403444015031155) --
(0.42041015625,0.14412916443755908) --
(0.420654296875,0.14422326252742637) --
(0.4208984375,0.14431672225590864) --
(0.421142578125,0.14440953154182407) --
(0.42138671875,0.14450167839004202) --
(0.421630859375,0.144593150891474) --
(0.421875,0.14468393722627343) --
(0.422119140625,0.14477402566595318) --
(0.42236328125,0.14486340457548888) --
(0.422607421875,0.1449520624186839) --
(0.4228515625,0.14503998775590954) --
(0.423095703125,0.14512716924944272) --
(0.42333984375,0.1452135956655373) --
(0.423583984375,0.1452992558753795) --
(0.423828125,0.14538413885932025) --
(0.424072265625,0.14546823370669604) --
(0.42431640625,0.14555152962003684) --
(0.424560546875,0.14563401591706104) --
(0.4248046875,0.1457156820326514) --
(0.425048828125,0.14579651752081052) --
(0.42529296875,0.1458765120565942) --
(0.425537109375,0.14595565544026626) --
(0.42578125,0.1460339375958408) --
(0.426025390625,0.1461113485763146) --
(0.42626953125,0.14618787856440402) --
(0.426513671875,0.14626351787550543) --
(0.4267578125,0.14633825695951094) --
(0.427001953125,0.1464120864014625) --
(0.42724609375,0.14648499692557804) --
(0.427490234375,0.14655697939585877) --
(0.427734375,0.14662802481779535) --
(0.427978515625,0.1466981243434831) --
(0.42822265625,0.14676726926756628) --
(0.428466796875,0.1468354510357341) --
(0.4287109375,0.14690266124174575) --
(0.428955078125,0.14696889163013988) --
(0.42919921875,0.14703413410124502) --
(0.429443359375,0.14709838070807607) --
(0.4296875,0.14716162366244365) --
(0.429931640625,0.1472238553317637) --
(0.43017578125,0.14728506824745244) --
(0.430419921875,0.14734525509933166) --
(0.4306640625,0.14740440874163654) --
(0.430908203125,0.14746252219316966) --
(0.43115234375,0.14751958863975928) --
(0.431396484375,0.14757560143433518) --
(0.431640625,0.14763055410049755) --
(0.431884765625,0.14768444033015513) --
(0.43212890625,0.14773725398938797) --
(0.432373046875,0.14778898911600485) --
(0.4326171875,0.14783963992297458) --
(0.432861328125,0.147889200799459) --
(0.43310546875,0.14793766631060817) --
(0.433349609375,0.14798503120089554) --
(0.43359375,0.14803129039383836) --
(0.433837890625,0.14807643899286424) --
(0.43408203125,0.14812047228334127) --
(0.434326171875,0.1481633857321639) --
(0.4345703125,0.14820517499091213) --
(0.434814453125,0.14824583589414528) --
(0.43505859375,0.1482853644624835) --
(0.435302734375,0.1483237569008049) --
(0.435546875,0.1483610096036872) --
(0.435791015625,0.14839711914986448) --
(0.43603515625,0.14843208230758553) --
(0.436279296875,0.14846589603508037) --
(0.4365234375,0.14849855747729082) --
(0.436767578125,0.14853006397113516) --
(0.43701171875,0.1485604130433813) --
(0.437255859375,0.14858960241091723) --
(0.4375,0.14861762998345207) --
(0.437744140625,0.14864449385999842) --
(0.43798828125,0.1486701923339636) --
(0.438232421875,0.1486947238882926) --
(0.4384765625,0.14871808720173232) --
(0.438720703125,0.14874028114262697) --
(0.43896484375,0.14876130477260852) --
(0.439208984375,0.14878115734777755) --
(0.439453125,0.1487998383160801) --
(0.439697265625,0.14881734731713087) --
(0.43994140625,0.14883368418576903) --
(0.440185546875,0.14884884894803502) --
(0.4404296875,0.1488628418221178) --
(0.440673828125,0.14887566321927223) --
(0.44091796875,0.14888731374343378) --
(0.441162109375,0.14889779418951596) --
(0.44140625,0.14890710554419698) --
(0.441650390625,0.14891524898539857) --
(0.44189453125,0.14892222588171972) --
(0.442138671875,0.14892803779182623) --
(0.4423828125,0.14893268646507687) --
(0.442626953125,0.14893617383826724) --
(0.44287109375,0.1489385020387334) --
(0.443115234375,0.1489396733797224) --
(0.443359375,0.14893969036342222) --
(0.443603515625,0.1489385556775253) --
(0.44384765625,0.1489362721956068) --
(0.444091796875,0.1489328429761781) --
(0.4443359375,0.1489282712629964) --
(0.444580078125,0.14892256048144212) --
(0.44482421875,0.14891571423874073) --
(0.445068359375,0.14890773632546025) --
(0.4453125,0.1488986307104586) --
(0.445556640625,0.14888840154229935) --
(0.44580078125,0.1488770531480309) --
(0.446044921875,0.148864590030614) --
(0.4462890625,0.1488510168689285) --
(0.446533203125,0.1488363385164386) --
(0.44677734375,0.14882056000113925) --
(0.447021484375,0.14880368652019238) --
(0.447265625,0.14878572344375632) --
(0.447509765625,0.14876667630822285) --
(0.44775390625,0.14874655082131824) --
(0.447998046875,0.1487253528539379) --
(0.4482421875,0.14870308844386698) --
(0.448486328125,0.14867976379151857) --
(0.44873046875,0.14865538525828376) --
(0.448974609375,0.14862995936618886) --
(0.44921875,0.14860349279619428) --
(0.449462890625,0.14857599238512004) --
(0.44970703125,0.14854746512656122) --
(0.449951171875,0.14851791816507137) --
(0.4501953125,0.14848735879971162) --
(0.450439453125,0.14845579447682722) --
(0.45068359375,0.14842323279355782) --
(0.450927734375,0.14838968149189868) --
(0.451171875,0.14835514845811912) --
(0.451416015625,0.14831964172081272) --
(0.45166015625,0.14828316945028147) --
(0.451904296875,0.14824573995382587) --
(0.4521484375,0.14820736167780293) --
(0.452392578125,0.14816804320287394) --
(0.45263671875,0.1481277932405753) --
(0.452880859375,0.14808662063532999) --
(0.453125,0.14804453435962286) --
(0.453369140625,0.14800154351188016) --
(0.45361328125,0.1479576573157024) --
(0.453857421875,0.14791288511634212) --
(0.4541015625,0.14786723638128477) --
(0.454345703125,0.1478207206939408) --
(0.45458984375,0.14777334775557677) --
(0.454833984375,0.1477251273789664) --
(0.455078125,0.1476760694916893) --
(0.455322265625,0.1476261841283688) --
(0.45556640625,0.14757548143118485) --
(0.455810546875,0.14752397164900616) --
(0.4560546875,0.1474716651309568) --
(0.456298828125,0.14741857232830194) --
(0.45654296875,0.14736470378938127) --
(0.456787109375,0.14731007015870315) --
(0.45703125,0.14725468217604393) --
(0.457275390625,0.14719855066994778) --
(0.45751953125,0.14714168656100668) --
(0.457763671875,0.14708410085394358) --
(0.4580078125,0.1470258046380865) --
(0.458251953125,0.14696680908645152) --
(0.45849609375,0.1469071254506049) --
(0.458740234375,0.14684676505973782) --
(0.458984375,0.14678573931833586) --
(0.459228515625,0.14672405970243382) --
(0.45947265625,0.14666173776152766) --
(0.459716796875,0.14659878510917015) --
(0.4599609375,0.14653521342771922) --
(0.460205078125,0.14647103446176502) --
(0.46044921875,0.14640626001722323) --
(0.460693359375,0.14634090195759225) --
(0.4609375,0.1462749722030586) --
(0.461181640625,0.14620848272961814) --
(0.46142578125,0.14614144556249153) --
(0.461669921875,0.14607387277810793) --
(0.4619140625,0.14600577649752317) --
(0.462158203125,0.14593716888986577) --
(0.46240234375,0.14586806216289466) --
(0.462646484375,0.14579846856790646) --
(0.462890625,0.1457284003917354) --
(0.463134765625,0.14565786995737898) --
(0.46337890625,0.14558688962032057) --
(0.463623046875,0.14551547176774718) --
(0.4638671875,0.14544362881489228) --
(0.464111328125,0.14537137320283103) --
(0.46435546875,0.14529871739773995) --
(0.464599609375,0.1452256738887272) --
(0.46484375,0.14515225518131275) --
(0.465087890625,0.14507847380108782) --
(0.46533203125,0.1450043422872235) --
(0.465576171875,0.14492987319326242) --
(0.4658203125,0.14485507908210302) --
(0.466064453125,0.1447799725268297) --
(0.46630859375,0.1447045661057243) --
(0.466552734375,0.14462887240167105) --
(0.466796875,0.14455290399865506) --
(0.467041015625,0.14447667348414955) --
(0.46728515625,0.1444001934397753) --
(0.467529296875,0.14432347644666685) --
(0.4677734375,0.14424653507615381) --
(0.468017578125,0.14416938189370515) --
(0.46826171875,0.14409202945406255) --
(0.468505859375,0.14401449029933353) --
(0.46875,0.14393677695858886) --
(0.468994140625,0.14385890194303813) --
(0.46923828125,0.14378087774566495) --
(0.469482421875,0.14370271684089336) --
(0.4697265625,0.14362443168130723) --
(0.469970703125,0.14354603469289343) --
(0.47021484375,0.1434675382777472) --
(0.470458984375,0.14338895481085556) --
(0.470703125,0.143310296635397) --
(0.470947265625,0.1432315760655324) --
(0.47119140625,0.1431528053802542) --
(0.471435546875,0.14307399682623423) --
(0.4716796875,0.142995162610207) --
(0.471923828125,0.14291631490186837) --
(0.47216796875,0.14283746583080242) --
(0.472412109375,0.14275862748493168) --
(0.47265625,0.14267981190748233) --
(0.472900390625,0.14260103109849698) --
(0.47314453125,0.1425222970088269) --
(0.473388671875,0.14244362154169407) --
(0.4736328125,0.14236501654974737) --
(0.473876953125,0.14228649383365208) --
(0.47412109375,0.14220806514374582) --
(0.474365234375,0.14212974217108504) --
(0.474609375,0.1420515365537031) --
(0.474853515625,0.14197345987074173) --
(0.47509765625,0.14189552364115673) --
(0.475341796875,0.1418177393239804) --
(0.4755859375,0.1417401183170869) --
(0.475830078125,0.1416626719529179) --
(0.47607421875,0.14158541150035087) --
(0.476318359375,0.14150834816200483) --
(0.4765625,0.14143149307156025) --
(0.476806640625,0.1413548572941731) --
(0.47705078125,0.14127845182538412) --
(0.477294921875,0.1412022875885084) --
(0.4775390625,0.14112637543358483) --
(0.477783203125,0.14105072613789882) --
(0.47802734375,0.1409753504018918) --
(0.478271484375,0.14090025885283003) --
(0.478515625,0.1408254620361066) --
(0.478759765625,0.14075097042050733) --
(0.47900390625,0.14067679439576147) --
(0.479248046875,0.14060294426854597) --
(0.4794921875,0.14052943026473602) --
(0.479736328125,0.14045626252545004) --
(0.47998046875,0.1403834511109193) --
(0.480224609375,0.1403110059918846) --
(0.48046875,0.14023893705664256) --
(0.480712890625,0.14016725410561054) --
(0.48095703125,0.14009596684902448) --
(0.481201171875,0.14002508490779766) --
(0.4814453125,0.13995461781598953) --
(0.481689453125,0.1398845750138525) --
(0.48193359375,0.13981496585033484) --
(0.482177734375,0.13974579958404723) --
(0.482421875,0.13967708537634388) --
(0.482666015625,0.13960883229548038) --
(0.48291015625,0.13954104931606454) --
(0.483154296875,0.13947374531534965) --
(0.4833984375,0.13940692907430052) --
(0.483642578125,0.13934060927550576) --
(0.48388671875,0.13927479450429006) --
(0.484130859375,0.13920949324666387) --
(0.484375,0.13914471388888217) --
(0.484619140625,0.13908046471702232) --
(0.48486328125,0.1390167539149782) --
(0.485107421875,0.1389535895672825) --
(0.4853515625,0.13889097965392855) --
(0.485595703125,0.13882893205161864) --
(0.48583984375,0.13876745453665665) --
(0.486083984375,0.13870655477819396) --
(0.486328125,0.13864624034276457) --
(0.486572265625,0.13858651868916083) --
(0.48681640625,0.13852739717301712) --
(0.487060546875,0.13846888304170882) --
(0.4873046875,0.13841098343735983) --
(0.487548828125,0.13835370539338074) --
(0.48779296875,0.1382970558358889) --
(0.488037109375,0.1382410415835268) --
(0.48828125,0.13818566934402698) --
(0.488525390625,0.13813094571895226) --
(0.48876953125,0.13807687719701736) --
(0.489013671875,0.13802347016050487) --
(0.4892578125,0.13797073087695724) --
(0.489501953125,0.137918665507277) --
(0.48974609375,0.13786728010072305) --
(0.489990234375,0.13781658059153237) --
(0.490234375,0.13776657280544624) --
(0.490478515625,0.1377172624547189) --
(0.49072265625,0.13766865514138785) --
(0.490966796875,0.13762075635062582) --
(0.4912109375,0.13757357145734864) --
(0.491455078125,0.13752710572124066) --
(0.49169921875,0.1374813642900861) --
(0.491943359375,0.13743635219646413) --
(0.4921875,0.13739207435944392) --
(0.492431640625,0.13734853558463192) --
(0.49267578125,0.13730574056087835) --
(0.492919921875,0.13726369386368395) --
(0.4931640625,0.13722239995192032) --
(0.493408203125,0.1371818631712694) --
(0.49365234375,0.13714208774927097) --
(0.493896484375,0.13710307780047223) --
(0.494140625,0.13706483732148125) --
(0.494384765625,0.13702737019445924) --
(0.49462890625,0.13699068018386615) --
(0.494873046875,0.13695477093998282) --
(0.4951171875,0.13691964599396417) --
(0.495361328125,0.13688530876308516) --
(0.49560546875,0.1368517625457978) --
(0.495849609375,0.13681901052530154) --
(0.49609375,0.13678705576630384) --
(0.496337890625,0.13675590121861939) --
(0.49658203125,0.1367255497122204) --
(0.496826171875,0.13669600396257173) --
(0.4970703125,0.13666726656568243) --
(0.497314453125,0.13663934000174863) --
(0.49755859375,0.13661222663364989) --
(0.497802734375,0.13658592870543754) --
(0.498046875,0.13656044834601808) --
(0.498291015625,0.13653578756419127) --
(0.49853515625,0.13651194825408622) --
(0.498779296875,0.13648893218845545) --
(0.4990234375,0.1364667410276201) --
(0.499267578125,0.13644537630927253) --
(0.49951171875,0.1364248394574509) --
(0.499755859375,0.13640513177581584) --
(0.5,0.1363862544514103) --
(0.500244140625,0.13636820855493892) --
(0.50048828125,0.1363509950392917) --
(0.500732421875,0.1363346147398229) --
(0.5009765625,0.13631906837286684) --
(0.501220703125,0.13630435653955925) --
(0.50146484375,0.1362904797225985) --
(0.501708984375,0.1362774382865363) --
(0.501953125,0.136265232481633) --
(0.502197265625,0.13625386243883783) --
(0.50244140625,0.1362433281718666) --
(0.502685546875,0.13623362957930463) --
(0.5029296875,0.1362247664413546) --
(0.503173828125,0.13621673842194001) --
(0.50341796875,0.13620954506903626) --
(0.503662109375,0.13620318581320215) --
(0.50390625,0.13619765996971112) --
(0.504150390625,0.1361929667352792) --
(0.50439453125,0.13618910519200988) --
(0.504638671875,0.13618607430593593) --
(0.5048828125,0.1361838729273653) --
(0.505126953125,0.13618249978941122) --
(0.50537109375,0.13618195351198423) --
(0.505615234375,0.13618223259851328) --
(0.505859375,0.13618333543629813) --
(0.506103515625,0.13618526029869968) --
(0.50634765625,0.1361880053436815) --
(0.506591796875,0.1361915686160177) --
(0.5068359375,0.13619594804214674) --
(0.507080078125,0.13620114143791023) --
(0.50732421875,0.13620714650341254) --
(0.507568359375,0.13621396082524873) --
(0.5078125,0.13622158187503797) --
(0.508056640625,0.13623000701353094) --
(0.50830078125,0.1362392334854331) --
(0.508544921875,0.13624925842538838) --
(0.5087890625,0.13626007885279262) --
(0.509033203125,0.1362716916740566) --
(0.50927734375,0.13628409368677397) --
(0.509521484375,0.13629728157452037) --
(0.509765625,0.13631125190914345) --
(0.510009765625,0.13632600115118773) --
(0.51025390625,0.13634152564843216) --
(0.510498046875,0.13635782164200305) --
(0.5107421875,0.136374885259247) --
(0.510986328125,0.13639271251795418) --
(0.51123046875,0.1364112993268137) --
(0.511474609375,0.13643064148587464) --
(0.51171875,0.13645073468318106) --
(0.511962890625,0.1364715744990492) --
(0.51220703125,0.13649315640654747) --
(0.512451171875,0.13651547577005563) --
(0.5126953125,0.1365385278476711) --
(0.512939453125,0.13656230778783865) --
(0.51318359375,0.1365868106317589) --
(0.513427734375,0.1366120313158251) --
(0.513671875,0.1366379646701978) --
(0.513916015625,0.1366646054193141) --
(0.51416015625,0.13669194818240313) --
(0.514404296875,0.13671998747400985) --
(0.5146484375,0.1367487177025633) --
(0.514892578125,0.13677813317482762) --
(0.51513671875,0.1368082280944979) --
(0.515380859375,0.1368389965607791) --
(0.515625,0.13687043257090672) --
(0.515869140625,0.1369025300226977) --
(0.51611328125,0.1369352827091906) --
(0.516357421875,0.13696868432317152) --
(0.5166015625,0.1370027284577685) --
(0.516845703125,0.1370374086090526) --
(0.51708984375,0.13707271817066324) --
(0.517333984375,0.1371086504384005) --
(0.517578125,0.13714519861085464) --
(0.517822265625,0.13718235578802956) --
(0.51806640625,0.13722011497398917) --
(0.518310546875,0.13725846907751346) --
(0.5185546875,0.13729741091276593) --
(0.518798828125,0.13733693319590595) --
(0.51904296875,0.13737702855184006) --
(0.519287109375,0.13741768951085875) --
(0.51953125,0.13745890850932008) --
(0.519775390625,0.13750067789444204) --
(0.52001953125,0.13754298992094338) --
(0.520263671875,0.13758583675381594) --
(0.5205078125,0.137629210464949) --
(0.520751953125,0.13767310304210523) --
(0.52099609375,0.13771750638145328) --
(0.521240234375,0.13776241229245134) --
(0.521484375,0.13780781249863647) --
(0.521728515625,0.1378536986384265) --
(0.52197265625,0.13790006226384427) --
(0.522216796875,0.1379468948434111) --
(0.5224609375,0.13799418776298192) --
(0.522705078125,0.13804193232449102) --
(0.52294921875,0.13809011975099778) --
(0.523193359375,0.1381387411833599) --
(0.5234375,0.13818778768320697) --
(0.523681640625,0.13823725023383354) --
(0.52392578125,0.13828711974110586) --
(0.524169921875,0.13833738703437792) --
(0.5244140625,0.1383880428674232) --
(0.524658203125,0.13843907791937557) --
(0.52490234375,0.13849048279568457) --
(0.525146484375,0.13854224802908213) --
(0.525390625,0.13859436408056258) --
(0.525634765625,0.13864682134252906) --
(0.52587890625,0.13869961013766183) --
(0.526123046875,0.13875272071777148) --
(0.5263671875,0.13880614327131272) --
(0.526611328125,0.13885986791795296) --
(0.52685546875,0.13891388471613858) --
(0.527099609375,0.13896818365766264) --
(0.52734375,0.13902275467309716) --
(0.527587890625,0.13907758763291075) --
(0.52783203125,0.139132672346403) --
(0.528076171875,0.13918799856502553) --
(0.5283203125,0.13924355598353924) --
(0.528564453125,0.13929933424118351) --
(0.52880859375,0.13935532292064298) --
(0.529052734375,0.1394115115514395) --
(0.529296875,0.1394678896111414) --
(0.529541015625,0.13952444652881446) --
(0.52978515625,0.13958117168181036) --
(0.530029296875,0.13963805440146912) --
(0.5302734375,0.1396950839699135) --
(0.530517578125,0.13975224962804658) --
(0.53076171875,0.1398095405701213) --
(0.531005859375,0.13986694594953278) --
(0.53125,0.139924454877889) --
(0.531494140625,0.13998205642860173) --
(0.53173828125,0.14003973963824676) --
(0.531982421875,0.14009749350565592) --
(0.5322265625,0.14015530699555978) --
(0.532470703125,0.14021316903769523) --
(0.53271484375,0.14027106853507015) --
(0.532958984375,0.14032899435623522) --
(0.533203125,0.14038693534357866) --
(0.533447265625,0.14044488031248423) --
(0.53369140625,0.1405028180550971) --
(0.533935546875,0.14056073733485921) --
(0.5341796875,0.14061862689955265) --
(0.534423828125,0.14067647547354634) --
(0.53466796875,0.14073427176393594) --
(0.534912109375,0.1407920044597373) --
(0.53515625,0.14084966223574671) --
(0.535400390625,0.14090723375644298) --
(0.53564453125,0.14096470767051403) --
(0.535888671875,0.14102207261945268) --
(0.5361328125,0.1410793172344376) --
(0.536376953125,0.14113643014263283) --
(0.53662109375,0.14119339996881416) --
(0.536865234375,0.14125021532986218) --
(0.537109375,0.14130686484824914) --
(0.537353515625,0.14136333714178953) --
(0.53759765625,0.14141962083479967) --
(0.537841796875,0.14147570455498523) --
(0.5380859375,0.1415315769374908) --
(0.538330078125,0.14158722662416642) --
(0.53857421875,0.141642642270056) --
(0.538818359375,0.1416978125426895) --
(0.5390625,0.14175272612135306) --
(0.539306640625,0.14180737170119292) --
(0.53955078125,0.14186173799979107) --
(0.539794921875,0.1419158137516016) --
(0.5400390625,0.14196958771208512) --
(0.540283203125,0.14202304866187618) --
(0.54052734375,0.1420761854085257) --
(0.540771484375,0.1421289867857916) --
(0.541015625,0.1421814416578261) --
(0.541259765625,0.14223353891845997) --
(0.54150390625,0.14228526750035703) --
(0.541748046875,0.142336616366897) --
(0.5419921875,0.1423875745213387) --
(0.542236328125,0.14243813100610925) --
(0.54248046875,0.14248827490705734) --
(0.542724609375,0.14253799535022957) --
(0.54296875,0.14258728150861227) --
(0.543212890625,0.1426361226039102) --
(0.54345703125,0.14268450790832007) --
(0.543701171875,0.14273242674125983) --
(0.5439453125,0.14277986848119786) --
(0.544189453125,0.14282682255733625) --
(0.54443359375,0.1428732784589378) --
(0.544677734375,0.14291922573456392) --
(0.544921875,0.1429646539912779) --
(0.545166015625,0.14300955290657957) --
(0.54541015625,0.14305391221742716) --
(0.545654296875,0.1430977217296121) --
(0.5458984375,0.1431409713195072) --
(0.546142578125,0.14318365093323712) --
(0.54638671875,0.14322575059096534) --
(0.546630859375,0.14326726038861978) --
(0.546875,0.14330817049960753) --
(0.547119140625,0.1433484711739265) --
(0.54736328125,0.14338815274503322) --
(0.547607421875,0.14342720563155198) --
(0.5478515625,0.1434656203311406) --
(0.548095703125,0.14350338743256102) --
(0.54833984375,0.14354049761213314) --
(0.548583984375,0.14357694163536783) --
(0.548828125,0.14361271036384685) --
(0.549072265625,0.1436477947489686) --
(0.54931640625,0.14368218584143458) --
(0.549560546875,0.14371587478757858) --
(0.5498046875,0.1437488528362268) --
(0.550048828125,0.1437811113349719) --
(0.55029296875,0.14381264173435698) --
(0.550537109375,0.1438434355920699) --
(0.55078125,0.1438734845718063) --
(0.551025390625,0.14390278044743554) --
(0.55126953125,0.14393131509913362) --
(0.551513671875,0.14395908052018028) --
(0.5517578125,0.14398606882110618) --
(0.552001953125,0.14401227222305707) --
(0.55224609375,0.14403768306726267) --
(0.552490234375,0.14406229381103206) --
(0.552734375,0.14408609703451963) --
(0.552978515625,0.14410908543665474) --
(0.55322265625,0.14413125183915562) --
(0.553466796875,0.14415258919327512) --
(0.5537109375,0.14417309057018726) --
(0.553955078125,0.1441927491703907) --
(0.55419921875,0.14421155832768912) --
(0.554443359375,0.14422951149943739) --
(0.5546875,0.14424660228141564) --
(0.554931640625,0.14426282439800486) --
(0.55517578125,0.14427817171155266) --
(0.555419921875,0.14429263821519617) --
(0.5556640625,0.14430621804497185) --
(0.555908203125,0.14431890547535034) --
(0.55615234375,0.14433069491468348) --
(0.556396484375,0.14434158091728222) --
(0.556640625,0.1443515581760393) --
(0.556884765625,0.14436062153171397) --
(0.55712890625,0.14436876596265596) --
(0.557373046875,0.14437598659684026) --
(0.5576171875,0.14438227870992282) --
(0.557861328125,0.1443876377232371) --
(0.55810546875,0.14439205920454828) --
(0.558349609375,0.14439553887159937) --
(0.55859375,0.144398072592824) --
(0.558837890625,0.14439965639085633) --
(0.55908203125,0.14440028643467664) --
(0.559326171875,0.14439995904870592) --
(0.5595703125,0.1443986707134018) --
(0.559814453125,0.14439641806010783) --
(0.56005859375,0.14439319787438873) --
(0.560302734375,0.14438900709936028) --
(0.560546875,0.14438384283327185) --
(0.560791015625,0.14437770233276986) --
(0.56103515625,0.1443705830103986) --
(0.561279296875,0.14436248243780095) --
(0.5615234375,0.1443533983431343) --
(0.561767578125,0.14434332861709828) --
(0.56201171875,0.1443322713044967) --
(0.562255859375,0.14432022461308774) --
(0.5625,0.1443071869108551) --
(0.562744140625,0.14429315672321147) --
(0.56298828125,0.14427813273888682) --
(0.563232421875,0.14426211380415033) --
(0.5634765625,0.14424509893156404) --
(0.563720703125,0.14422708728827488) --
(0.56396484375,0.14420807820763215) --
(0.564208984375,0.14418807118324337) --
(0.564453125,0.1441670658688218) --
(0.564697265625,0.14414506207800135) --
(0.56494140625,0.1441220597870597) --
(0.565185546875,0.14409805913763635) --
(0.5654296875,0.144073060424626) --
(0.565673828125,0.14404706410765963) --
(0.56591796875,0.14402007081077084) --
(0.566162109375,0.14399208131012328) --
(0.56640625,0.14396309655139172) --
(0.566650390625,0.14393311763145417) --
(0.56689453125,0.14390214581276395) --
(0.567138671875,0.14387018251387051) --
(0.5673828125,0.14383722931181536) --
(0.567626953125,0.1438032879445178) --
(0.56787109375,0.14376836030412904) --
(0.568115234375,0.14373244844535463) --
(0.568359375,0.14369555457271257) --
(0.568603515625,0.14365768105180368) --
(0.56884765625,0.14361883040251225) --
(0.569091796875,0.14357900530120135) --
(0.5693359375,0.14353820857076968) --
(0.569580078125,0.14349644319792748) --
(0.56982421875,0.14345371231409965) --
(0.570068359375,0.14341001920354882) --
(0.5703125,0.14336536730544264) --
(0.570556640625,0.14331976020369752) --
(0.57080078125,0.14327320163506269) --
(0.571044921875,0.14322569548499653) --
(0.5712890625,0.14317724578042185) --
(0.571533203125,0.1431278567008197) --
(0.57177734375,0.14307753256479863) --
(0.572021484375,0.14302627783807947) --
(0.572265625,0.1429740971322804) --
(0.572509765625,0.14292099519441007) --
(0.57275390625,0.14286697691789188) --
(0.572998046875,0.14281204732890107) --
(0.5732421875,0.14275621159736473) --
(0.573486328125,0.1426994750263115) --
(0.57373046875,0.14264184305665759) --
(0.573974609375,0.14258332126267725) --
(0.57421875,0.14252391535365755) --
(0.574462890625,0.14246363116619098) --
(0.57470703125,0.1424024746688875) --
(0.574951171875,0.14234045195772937) --
(0.5751953125,0.14227756925764004) --
(0.575439453125,0.1422138329209184) --
(0.57568359375,0.14214924941937152) --
(0.575927734375,0.1420838253520919) --
(0.576171875,0.1420175674344029) --
(0.576416015625,0.14195048250561906) --
(0.57666015625,0.14188257752423397) --
(0.576904296875,0.14181385955674927) --
(0.5771484375,0.1417443357948781) --
(0.577392578125,0.14167401353487055) --
(0.57763671875,0.14160290018838567) --
(0.577880859375,0.14153100327756707) --
(0.578125,0.14145833043007994) --
(0.578369140625,0.14138488938365293) --
(0.57861328125,0.14131068797472202) --
(0.578857421875,0.14123573414612972) --
(0.5791015625,0.14116003594210366) --
(0.579345703125,0.1410836015031971) --
(0.57958984375,0.14100643907080174) --
(0.579833984375,0.1409285569820728) --
(0.580078125,0.1408499636616165) --
(0.580322265625,0.14077066763239263) --
(0.58056640625,0.1406906775074013) --
(0.580810546875,0.14061000198131482) --
(0.5810546875,0.14052864984139601) --
(0.581298828125,0.14044662995913568) --
(0.58154296875,0.14036395128506815) --
(0.581787109375,0.14028062285002574) --
(0.58203125,0.14019665376641047) --
(0.582275390625,0.14011205321975503) --
(0.58251953125,0.14002683047646305) --
(0.582763671875,0.13994099486886605) --
(0.5830078125,0.13985455580295847) --
(0.583251953125,0.13976752275316973) --
(0.58349609375,0.13967990526037222) --
(0.583740234375,0.13959171293314898) --
(0.583984375,0.13950295543928334) --
(0.584228515625,0.13941364251028443) --
(0.58447265625,0.13932378393613468) --
(0.584716796875,0.1392333895632936) --
(0.5849609375,0.13914246929270205) --
(0.585205078125,0.1390510330777888) --
(0.58544921875,0.13895909092576914) --
(0.585693359375,0.13886665289238184) --
(0.5859375,0.13877372907990274) --
(0.586181640625,0.13868032963516524) --
(0.58642578125,0.13858646474758324) --
(0.586669921875,0.1384921446504881) --
(0.5869140625,0.13839737961587004) --
(0.587158203125,0.138302179949103) --
(0.58740234375,0.1382065559936129) --
(0.587646484375,0.13811051812894842) --
(0.587890625,0.13801407676221167) --
(0.588134765625,0.13791724233277028) --
(0.58837890625,0.1378200253036891) --
(0.588623046875,0.13772243616980945) --
(0.5888671875,0.13762448544252698) --
(0.589111328125,0.13752618366123676) --
(0.58935546875,0.13742754138145152) --
(0.589599609375,0.13732856917626238) --
(0.58984375,0.13722927763783854) --
(0.590087890625,0.13712967736888576) --
(0.59033203125,0.1370297789908773) --
(0.590576171875,0.13692959312881595) --
(0.5908203125,0.13682913041612663) --
(0.591064453125,0.1367284014996087) --
(0.59130859375,0.13662741702756995) --
(0.591552734375,0.13652618765142374) --
(0.591796875,0.13642472402056027) --
(0.592041015625,0.13632303679075164) --
(0.59228515625,0.13622113660891744) --
(0.592529296875,0.1361190341215635) --
(0.5927734375,0.13601673996972213) --
(0.593017578125,0.1359142647838839) --
(0.59326171875,0.1358116191925396) --
(0.593505859375,0.13570881380355035) --
(0.59375,0.13560585921611934) --
(0.593994140625,0.13550276601921224) --
(0.59423828125,0.13539954477974514) --
(0.594482421875,0.1352962060512508) --
(0.5947265625,0.13519276036893138) --
(0.594970703125,0.1350892182412775) --
(0.59521484375,0.13498559015882639) --
(0.595458984375,0.13488188658582465) --
(0.595703125,0.13477811796218445) --
(0.595947265625,0.13467429470204073) --
(0.59619140625,0.1345704271888797) --
(0.596435546875,0.13446652577411755) --
(0.5966796875,0.13436260078260548) --
(0.596923828125,0.13425866250091348) --
(0.59716796875,0.1341547211828747) --
(0.597412109375,0.134050787048262) --
(0.59765625,0.1339468702780227) --
(0.597900390625,0.13384298100950753) --
(0.59814453125,0.13373912934560447) --
(0.598388671875,0.13363532534656042) --
(0.5986328125,0.13353157902874985) --
(0.598876953125,0.13342790036346286) --
(0.59912109375,0.13332429927571576) --
(0.599365234375,0.13322078564308265) --
(0.599609375,0.13311736929804605) --
(0.599853515625,0.13301406001988852) --
(0.60009765625,0.1329108675405811) --
(0.600341796875,0.1328078015367043) --
(0.6005859375,0.1327048716318837) --
(0.600830078125,0.1326020873992664) --
(0.60107421875,0.13249945834996746) --
(0.601318359375,0.13239699394261) --
(0.6015625,0.13229470357531622) --
(0.601806640625,0.1321925965918028) --
(0.60205078125,0.13209068226986787) --
(0.602294921875,0.1319889698275253) --
(0.6025390625,0.13188746842566199) --
(0.602783203125,0.13178618715301116) --
(0.60302734375,0.13168513503945486) --
(0.603271484375,0.13158432104811676) --
(0.603515625,0.13148375407810362) --
(0.603759765625,0.13138344295660737) --
(0.60400390625,0.1312833964488087) --
(0.604248046875,0.13118362324288613) --
(0.6044921875,0.13108413196354002) --
(0.604736328125,0.13098493116059015) --
(0.60498046875,0.1308860293118486) --
(0.605224609375,0.1307874348224525) --
(0.60546875,0.13068915602780687) --
(0.605712890625,0.1305912011857905) --
(0.60595703125,0.13049357847972975) --
(0.606201171875,0.1303962960142105) --
(0.6064453125,0.13029936182170518) --
(0.606689453125,0.13020278385121897) --
(0.60693359375,0.13010656997856593) --
(0.607177734375,0.13001072799864832) --
(0.607421875,0.1299152656249531) --
(0.607666015625,0.12982019049269036) --
(0.60791015625,0.12972551015834718) --
(0.608154296875,0.1296312320919934) --
(0.6083984375,0.12953736368047003) --
(0.608642578125,0.12944391223062154) --
(0.60888671875,0.1293508849689277) --
(0.609130859375,0.12925828903019676) --
(0.609375,0.1291661314681359) --
(0.609619140625,0.12907441925137617) --
(0.60986328125,0.1289831592631552) --
(0.610107421875,0.12889235829734627) --
(0.6103515625,0.12880202306182748) --
(0.610595703125,0.12871216017821643) --
(0.61083984375,0.12862277618162182) --
(0.611083984375,0.12853387751303852) --
(0.611328125,0.12844547053016023) --
(0.611572265625,0.12835756149981498) --
(0.61181640625,0.12827015659775898) --
(0.612060546875,0.12818326191219345) --
(0.6123046875,0.12809688343619693) --
(0.612548828125,0.12801102707497333) --
(0.61279296875,0.12792569863829623) --
(0.613037109375,0.12784090385152916) --
(0.61328125,0.1277566483443771) --
(0.613525390625,0.12767293765076768) --
(0.61376953125,0.12758977721248338) --
(0.614013671875,0.12750717238283527) --
(0.6142578125,0.12742512841914028) --
(0.614501953125,0.12734365048641097) --
(0.61474609375,0.12726274364981552) --
(0.614990234375,0.12718241288966511) --
(0.615234375,0.1271026630826311) --
(0.615478515625,0.1270234990130011) --
(0.61572265625,0.12694492537270669) --
(0.615966796875,0.12686694675758128) --
(0.6162109375,0.12678956766738994) --
(0.616455078125,0.1267127925058693) --
(0.61669921875,0.12663662558078004) --
(0.616943359375,0.1265610711039698) --
(0.6171875,0.12648613319145063) --
(0.617431640625,0.1264118158634852) --
(0.61767578125,0.12633812303705264) --
(0.617919921875,0.12626505854501316) --
(0.6181640625,0.1261926261095189) --
(0.618408203125,0.12612082936503335) --
(0.61865234375,0.1260496718470116) --
(0.618896484375,0.12597915699202514) --
(0.619140625,0.1259092881378988) --
(0.619384765625,0.1258400685315591) --
(0.61962890625,0.12577150131380918) --
(0.619873046875,0.12570358953102984) --
(0.6201171875,0.12563633613150973) --
(0.620361328125,0.12556974396950074) --
(0.62060546875,0.12550381579379596) --
(0.620849609375,0.12543855426341607) --
(0.62109375,0.1253739619323066) --
(0.621337890625,0.1253100412611891) --
(0.62158203125,0.1252467946139104) --
(0.621826171875,0.12518422424985742) --
(0.6220703125,0.12512233233196834) --
(0.622314453125,0.12506112093089855) --
(0.62255859375,0.12500059201352987) --
(0.622802734375,0.12494074744710394) --
(0.623046875,0.12488158900733759) --
(0.623291015625,0.12482311836689985) --
(0.62353515625,0.12476533709958496) --
(0.623779296875,0.12470824668452792) --
(0.6240234375,0.12465184850254116) --
(0.624267578125,0.1245961438324204) --
(0.62451171875,0.12454113385914103) --
(0.624755859375,0.12448681966621467) --
(0.625,0.1244332022439227) --
(0.625244140625,0.12438028247766975) --
(0.62548828125,0.12432806116421588) --
(0.625732421875,0.12427653899203046) --
(0.6259765625,0.12422571656156073) --
(0.626220703125,0.12417559436955217) --
(0.62646484375,0.12412617281735551) --
(0.626708984375,0.12407745220722924) --
(0.626953125,0.12402943274667837) --
(0.627197265625,0.12398211454071273) --
(0.62744140625,0.12393549760832163) --
(0.627685546875,0.12388958185856161) --
(0.6279296875,0.12384436711108954) --
(0.628173828125,0.1237998530884188) --
(0.62841796875,0.12375603941217905) --
(0.628662109375,0.12371292561158224) --
(0.62890625,0.12367051111562156) --
(0.629150390625,0.12362879526157368) --
(0.62939453125,0.1235877772871802) --
(0.629638671875,0.1235474563350762) --
(0.6298828125,0.12350783145314846) --
(0.630126953125,0.12346890159490026) --
(0.63037109375,0.12343066561156053) --
(0.630615234375,0.12339312226479265) --
(0.630859375,0.12335627021882) --
(0.631103515625,0.12332010804491943) --
(0.63134765625,0.12328463421349266) --
(0.631591796875,0.12324984711103593) --
(0.6318359375,0.1232157450197514) --
(0.632080078125,0.12318232613036763) --
(0.63232421875,0.12314958853835531) --
(0.632568359375,0.12311753024848561) --
(0.6328125,0.12308614917103886) --
(0.633056640625,0.12305544312218) --
(0.63330078125,0.12302540982433735) --
(0.633544921875,0.1229960469023646) --
(0.6337890625,0.12296735189657595) --
(0.634033203125,0.12293932225050237) --
(0.63427734375,0.12291195531549255) --
(0.634521484375,0.12288524835111125) --
(0.634765625,0.12285919852554109) --
(0.635009765625,0.1228338029117241) --
(0.63525390625,0.1228090584920053) --
(0.635498046875,0.12278496216282966) --
(0.6357421875,0.12276151072661962) --
(0.635986328125,0.12273870089216096) --
(0.63623046875,0.12271652928359679) --
(0.636474609375,0.12269499242796257) --
(0.63671875,0.12267408677282239) --
(0.636962890625,0.12265380866514725) --
(0.63720703125,0.12263415436898442) --
(0.637451171875,0.12261512005725668) --
(0.6376953125,0.12259670181217608) --
(0.637939453125,0.12257889563438049) --
(0.63818359375,0.1225616974346994) --
(0.638427734375,0.12254510303020412) --
(0.638671875,0.12252910815775332) --
(0.638916015625,0.12251370846572109) --
(0.63916015625,0.12249889951004005) --
(0.639404296875,0.1224846767722397) --
(0.6396484375,0.12247103563793524) --
(0.639892578125,0.12245797141047512) --
(0.64013671875,0.12244547930701068) --
(0.640380859375,0.12243355446340282) --
(0.640625,0.12242219193028514) --
(0.640869140625,0.12241138667353917) --
(0.64111328125,0.12240113357477733) --
(0.641357421875,0.12239142743182972) --
(0.6416015625,0.12238226296372241) --
(0.641845703125,0.12237363480672515) --
(0.64208984375,0.12236553751485633) --
(0.642333984375,0.12235796556039458) --
(0.642578125,0.12235091332987466) --
(0.642822265625,0.12234437513815345) --
(0.64306640625,0.12233834521995314) --
(0.643310546875,0.12233281772130228) --
(0.6435546875,0.12232778671821341) --
(0.643798828125,0.12232324620818957) --
(0.64404296875,0.12231919011078383) --
(0.644287109375,0.12231561226357632) --
(0.64453125,0.1223125064272924) --
(0.644775390625,0.12230986629558036) --
(0.64501953125,0.12230768547724631) --
(0.645263671875,0.12230595751523214) --
(0.6455078125,0.12230467586879153) --
(0.645751953125,0.12230383392791774) --
(0.64599609375,0.12230342500935594) --
(0.646240234375,0.12230344235722666) --
(0.646484375,0.12230387914365434) --
(0.646728515625,0.12230472846940489) --
(0.64697265625,0.12230598336453205) --
(0.647216796875,0.1223076367937245) --
(0.6474609375,0.12230968164290756) --
(0.647705078125,0.1223121107386672) --
(0.64794921875,0.12231491683486018) --
(0.648193359375,0.12231809261798465) --
(0.6484375,0.12232163071261815) --
(0.648681640625,0.12232552367267002) --
(0.64892578125,0.12232976399156692) --
(0.649169921875,0.12233434409348615) --
(0.6494140625,0.12233925634359862) --
(0.649658203125,0.12234449303927852) --
(0.64990234375,0.12235004642520608) --
(0.650146484375,0.12235590867979604) --
(0.650390625,0.12236207191591907) --
(0.650634765625,0.1223685281961183) --
(0.65087890625,0.12237526952382083) --
(0.651123046875,0.1223822878392846) --
(0.6513671875,0.12238957503007758) --
(0.651611328125,0.1223971229270742) --
(0.65185546875,0.12240492330528606) --
(0.652099609375,0.1224129678846975) --
(0.65234375,0.12242124833601292) --
(0.652587890625,0.1224297562766579) --
(0.65283203125,0.12243848327164457) --
(0.653076171875,0.12244742083445123) --
(0.6533203125,0.12245656043285125) --
(0.653564453125,0.12246589348985962) --
(0.65380859375,0.12247541136981581) --
(0.654052734375,0.12248510540405062) --
(0.654296875,0.12249496686706662) --
(0.654541015625,0.12250498699733804) --
(0.65478515625,0.12251515698836202) --
(0.655029296875,0.12252546799463125) --
(0.6552734375,0.12253591112261043) --
(0.655517578125,0.12254647744676489) --
(0.65576171875,0.12255715800056849) --
(0.656005859375,0.12256794377750516) --
(0.65625,0.12257882573714597) --
(0.656494140625,0.12258979480622262) --
(0.65673828125,0.12260084187462653) --
(0.656982421875,0.12261195780154774) --
(0.6572265625,0.12262313341147342) --
(0.657470703125,0.12263435950036763) --
(0.65771484375,0.12264562683679572) --
(0.657958984375,0.12265692616306159) --
(0.658203125,0.12266824819635228) --
(0.658447265625,0.12267958361957276) --
(0.65869140625,0.12269092310308813) --
(0.658935546875,0.12270225728527738) --
(0.6591796875,0.12271357678919016) --
(0.659423828125,0.12272487221858971) --
(0.65966796875,0.1227361341539412) --
(0.659912109375,0.12274735316402133) --
(0.66015625,0.12275851979672062) --
(0.660400390625,0.12276962459071483) --
(0.66064453125,0.12278065807149992) --
(0.660888671875,0.12279161074736984) --
(0.6611328125,0.1228024731211798) --
(0.661376953125,0.12281323569166311) --
(0.66162109375,0.1228238889388557) --
(0.661865234375,0.12283442334651659) --
(0.662109375,0.12284482939287773) --
(0.662353515625,0.12285509754660563) --
(0.66259765625,0.12286521828408765) --
(0.662841796875,0.12287518207478121) --
(0.6630859375,0.12288497939857806) --
(0.663330078125,0.12289460073110316) --
(0.66357421875,0.12290403655576815) --
(0.663818359375,0.12291327735976315) --
(0.6640625,0.12292231364080937) --
(0.664306640625,0.12293113590856385) --
(0.66455078125,0.12293973467515629) --
(0.664794921875,0.12294810047827762) --
(0.6650390625,0.12295622385542176) --
(0.665283203125,0.12296409537248432) --
(0.66552734375,0.12297170560886152) --
(0.665771484375,0.12297904515882588) --
(0.666015625,0.12298610464390958) --
(0.666259765625,0.1229928747033687) --
(0.66650390625,0.12299934599557039) --
(0.666748046875,0.1230055092159863) --
(0.6669921875,0.12301135508210834) --
(0.667236328125,0.12301687434039807) --
(0.66748046875,0.12302205776773589) --
(0.667724609375,0.12302689617286851) --
(0.66796875,0.12303138039786073) --
(0.668212890625,0.12303550132514923) --
(0.66845703125,0.1230392498678188) --
(0.668701171875,0.12304261698224826) --
(0.6689453125,0.12304559365834002) --
(0.669189453125,0.1230481709378578) --
(0.66943359375,0.12305033990466673) --
(0.669677734375,0.12305209168617295) --
(0.669921875,0.12305341745476775) --
(0.670166015625,0.12305430842926346) --
(0.67041015625,0.12305475588773868) --
(0.670654296875,0.12305475115764788) --
(0.6708984375,0.12305428562297618) --
(0.671142578125,0.12305335071423525) --
(0.67138671875,0.12305193792707744) --
(0.671630859375,0.12305003881229094) --
(0.671875,0.12304764498297965) --
(0.672119140625,0.12304474811601328) --
(0.67236328125,0.12304133995347437) --
(0.672607421875,0.12303741229828848) --
(0.6728515625,0.12303295702141523) --
(0.673095703125,0.12302796606326877) --
(0.67333984375,0.12302243144097282) --
(0.673583984375,0.12301634523225781) --
(0.673828125,0.12300969960019618) --
(0.674072265625,0.12300248677707107) --
(0.67431640625,0.12299469907157433) --
(0.674560546875,0.12298632887016336) --
(0.6748046875,0.12297736864431692) --
(0.675048828125,0.12296781094600268) --
(0.67529296875,0.12295764840899591) --
(0.675537109375,0.12294687375018298) --
(0.67578125,0.12293547977680869) --
(0.676025390625,0.12292345938184146) --
(0.67626953125,0.12291080554523245) --
(0.676513671875,0.1228975113471381) --
(0.6767578125,0.12288356994526002) --
(0.677001953125,0.12286897460599994) --
(0.67724609375,0.12285371867570861) --
(0.677490234375,0.1228377956119181) --
(0.677734375,0.12282119896653133) --
(0.677978515625,0.12280392238696) --
(0.67822265625,0.12278595962331046) --
(0.678466796875,0.12276730452345963) --
(0.6787109375,0.12274795104631189) --
(0.678955078125,0.12272789325686721) --
(0.67919921875,0.1227071253211994) --
(0.679443359375,0.12268564150747187) --
(0.6796875,0.12266343620532824) --
(0.679931640625,0.12264050390859406) --
(0.68017578125,0.12261683922237651) --
(0.680419921875,0.12259243686404196) --
(0.6806640625,0.12256729166416817) --
(0.680908203125,0.12254139856747086) --
(0.68115234375,0.12251475263990787) --
(0.681396484375,0.12248734905718603) --
(0.681640625,0.12245918311800447) --
(0.681884765625,0.12243025023869752) --
(0.68212890625,0.12240054595403341) --
(0.682373046875,0.12237006592423987) --
(0.6826171875,0.1223388059295343) --
(0.682861328125,0.12230676187083843) --
(0.68310546875,0.12227392977675067) --
(0.683349609375,0.12224030579796179) --
(0.68359375,0.1222058862141897) --
(0.683837890625,0.12217066742851238) --
(0.68408203125,0.12213464597426889) --
(0.684326171875,0.12209781851565032) --
(0.6845703125,0.12206018184191039) --
(0.684814453125,0.12202173286784178) --
(0.68505859375,0.12198246864697015) --
(0.685302734375,0.12194238635930879) --
(0.685546875,0.12190148331813473) --
(0.685791015625,0.12185975697039608) --
(0.68603515625,0.12181720489066658) --
(0.686279296875,0.12177382479428676) --
(0.6865234375,0.12172961452485166) --
(0.686767578125,0.12168457206087774) --
(0.68701171875,0.12163869552250668) --
(0.687255859375,0.12159198315882574) --
(0.6875,0.12154443335447075) --
(0.687744140625,0.12149604462976904) --
(0.68798828125,0.12144681564734663) --
(0.688232421875,0.12139674519923402) --
(0.6884765625,0.12134583221989657) --
(0.688720703125,0.12129407577976163) --
(0.68896484375,0.12124147508519079) --
(0.689208984375,0.12118802947841853) --
(0.689453125,0.12113373843745578) --
(0.689697265625,0.1210786015825338) --
(0.68994140625,0.12102261867599062) --
(0.690185546875,0.120965789608937) --
(0.6904296875,0.12090811441418091) --
(0.690673828125,0.12084959325939602) --
(0.69091796875,0.12079022645344666) --
(0.691162109375,0.12073001443946768) --
(0.69140625,0.12066895780114023) --
(0.691650390625,0.12060705725568535) --
(0.69189453125,0.12054431366009068) --
(0.692138671875,0.12048072800401631) --
(0.6923828125,0.12041630141597362) --
(0.692626953125,0.12035103516283892) --
(0.69287109375,0.12028493064262707) --
(0.693115234375,0.12021798939060194) --
(0.693359375,0.120150213078688) --
(0.693603515625,0.12008160350811642) --
(0.69384765625,0.12001216261546738) --
(0.694091796875,0.11994189247198232) --
(0.6943359375,0.11987079528284743) --
(0.694580078125,0.11979887337967195) --
(0.69482421875,0.11972612923322153) --
(0.695068359375,0.11965256543906982) --
(0.6953125,0.1195781847235088) --
(0.695556640625,0.11950298994948498) --
(0.69580078125,0.11942698410209988) --
(0.696044921875,0.11935017028762858) --
(0.6962890625,0.11927255175302524) --
(0.696533203125,0.11919413186447637) --
(0.69677734375,0.11911491411318816) --
(0.697021484375,0.11903490211433577) --
(0.697265625,0.11895409961285941) --
(0.697509765625,0.1188725104686297) --
(0.69775390625,0.11879013866216188) --
(0.697998046875,0.1187069883003584) --
(0.6982421875,0.11862306360845205) --
(0.698486328125,0.11853836892879205) --
(0.69873046875,0.11845290872653487) --
(0.698974609375,0.11836668757453951) --
(0.69921875,0.1182797101589841) --
(0.699462890625,0.11819198129197289) --
(0.69970703125,0.11810350588937954) --
(0.699951171875,0.1180142889764172) --
(0.7001953125,0.1179243357002355) --
(0.700439453125,0.11783365130061106) --
(0.70068359375,0.11774224114346643) --
(0.700927734375,0.11765011068447483) --
(0.701171875,0.1175572654956027) --
(0.701416015625,0.11746371124260796) --
(0.70166015625,0.11736945370461678) --
(0.701904296875,0.1172744987515282) --
(0.7021484375,0.11717885236361027) --
(0.702392578125,0.1170825206088145) --
(0.70263671875,0.11698550965530949) --
(0.702880859375,0.11688782576993018) --
(0.703125,0.11678947530951286) --
(0.703369140625,0.11669046471926682) --
(0.70361328125,0.11659080054536451) --
(0.703857421875,0.11649048941200035) --
(0.7041015625,0.11638953804107716) --
(0.704345703125,0.11628795322918635) --
(0.70458984375,0.11618574186732182) --
(0.704833984375,0.11608291092494204) --
(0.705078125,0.11597946745542284) --
(0.705322265625,0.11587541858719627) --
(0.70556640625,0.11577077152920107) --
(0.705810546875,0.11566553356198483) --
(0.7060546875,0.11555971205035537) --
(0.706298828125,0.115453314427283) --
(0.70654296875,0.11534634819213219) --
(0.706787109375,0.1152388209233426) --
(0.70703125,0.11513074026225793) --
(0.707275390625,0.11502211391134287) --
(0.70751953125,0.11491294964689577) --
(0.707763671875,0.11480325530281568) --
(0.7080078125,0.11469303876880357) --
(0.708251953125,0.11458230801039623) --
(0.70849609375,0.11447107103085455) --
(0.708740234375,0.11435933590575041) --
(0.708984375,0.11424711075937552) --
(0.709228515625,0.11413440376293416) --
(0.70947265625,0.11402122314737727) --
(0.709716796875,0.11390757718702253) --
(0.7099609375,0.11379347419775003) --
(0.710205078125,0.11367892255723633) --
(0.71044921875,0.11356393067386372) --
(0.710693359375,0.1134485069996046) --
(0.7109375,0.11333266002827157) --
(0.711181640625,0.11321639830114728) --
(0.71142578125,0.11309973038312086) --
(0.711669921875,0.11298266487565897) --
(0.7119140625,0.1128652104224769) --
(0.712158203125,0.11274737568561673) --
(0.71240234375,0.1126291693733301) --
(0.712646484375,0.11251060020873185) --
(0.712890625,0.11239167695032534) --
(0.713134765625,0.11227240837545628) --
(0.71337890625,0.11215280328604119) --
(0.713623046875,0.11203287050688758) --
(0.7138671875,0.11191261888402698) --
(0.714111328125,0.11179205727557925) --
(0.71435546875,0.11167119456503967) --
(0.714599609375,0.1115500396371966) --
(0.71484375,0.11142860140644108) --
(0.715087890625,0.11130688878519028) --
(0.71533203125,0.11118491070476667) --
(0.715576171875,0.11106267609879365) --
(0.7158203125,0.1109401939091207) --
(0.716064453125,0.11081747308426221) --
(0.71630859375,0.11069452257030062) --
(0.716552734375,0.11057135132443524) --
(0.716796875,0.11044796829836986) --
(0.717041015625,0.1103243824443483) --
(0.71728515625,0.11020060270608228) --
(0.717529296875,0.11007663803242984) --
(0.7177734375,0.10995249736077838) --
(0.718017578125,0.10982818961556533) --
(0.71826171875,0.1097037237220564) --
(0.718505859375,0.10957910859735773) --
(0.71875,0.10945435313375679) --
(0.718994140625,0.1093294662202045) --
(0.71923828125,0.10920445672570192) --
(0.719482421875,0.10907933350558965) --
(0.7197265625,0.10895410540023209) --
(0.719970703125,0.10882878123372512) --
(0.72021484375,0.10870336979724611) --
(0.720458984375,0.10857787987079885) --
(0.720703125,0.10845232019890971) --
(0.720947265625,0.10832669952016999) --
(0.72119140625,0.10820102653524474) --
(0.721435546875,0.10807530992879319) --
(0.7216796875,0.10794955833740671) --
(0.721923828125,0.1078237803870717) --
(0.72216796875,0.10769798466887397) --
(0.722412109375,0.10757217973009725) --
(0.72265625,0.10744637410414505) --
(0.722900390625,0.10732057627067422) --
(0.72314453125,0.10719479469336994) --
(0.723388671875,0.10706903778003629) --
(0.7236328125,0.10694331391269483) --
(0.723876953125,0.10681763143102774) --
(0.72412109375,0.1066919986392069) --
(0.724365234375,0.10656642378930177) --
(0.724609375,0.1064409151038047) --
(0.724853515625,0.10631548075124117) --
(0.72509765625,0.10619012886879055) --
(0.725341796875,0.1060648675300186) --
(0.7255859375,0.10593970478330177) --
(0.725830078125,0.10581464861169128) --
(0.72607421875,0.1056897069635742) --
(0.726318359375,0.10556488772825261) --
(0.7265625,0.10544019874303037) --
(0.726806640625,0.10531564780829084) --
(0.72705078125,0.10519124266306216) --
(0.727294921875,0.10506699099219174) --
(0.7275390625,0.1049429004335969) --
(0.727783203125,0.1048189785617215) --
(0.72802734375,0.10469523290276884) --
(0.728271484375,0.10457167092613603) --
(0.728515625,0.10444830004380411) --
(0.728759765625,0.10432512760175108) --
(0.72900390625,0.10420216090334199) --
(0.729248046875,0.10407940718483653) --
(0.7294921875,0.10395687361481085) --
(0.729736328125,0.1038345673176952) --
(0.72998046875,0.10371249534121599) --
(0.730224609375,0.10359066467998096) --
(0.73046875,0.10346908226701931) --
(0.730712890625,0.10334775496528313) --
(0.73095703125,0.10322668958334728) --
(0.731201171875,0.10310589285889103) --
(0.7314453125,0.10298537146637758) --
(0.731689453125,0.1028651320085944) --
(0.73193359375,0.10274518103251022) --
(0.732177734375,0.10262552501275313) --
(0.732421875,0.10250617035940868) --
(0.732666015625,0.10238712340959433) --
(0.73291015625,0.10226839044347066) --
(0.733154296875,0.10214997765954871) --
(0.7333984375,0.1020318911907276) --
(0.733642578125,0.10191413711227788) --
(0.73388671875,0.10179672140891784) --
(0.734130859375,0.10167965001553605) --
(0.734375,0.10156292878426984) --
(0.734619140625,0.10144656350073086) --
(0.73486328125,0.10133055986740984) --
(0.735107421875,0.10121492353647595) --
(0.7353515625,0.10109966006849905) --
(0.735595703125,0.10098477495703936) --
(0.73583984375,0.10087027362860201) --
(0.736083984375,0.10075616143431099) --
(0.736328125,0.10064244364984186) --
(0.736572265625,0.10052912547536708) --
(0.73681640625,0.10041621203551838) --
(0.737060546875,0.10030370838769764) --
(0.7373046875,0.10019161951377781) --
(0.737548828125,0.10007995031174946) --
(0.73779296875,9.996870561242485e-2) --
(0.738037109375,9.985789017114709e-2) --
(0.73828125,9.974750866783826e-2) --
(0.738525390625,9.963756569865967e-2) --
(0.73876953125,9.952806579285767e-2) --
(0.739013671875,9.941901340448453e-2) --
(0.7392578125,9.931041290406287e-2) --
(0.739501953125,9.920226859553889e-2) --
(0.73974609375,9.909458469954999e-2) --
(0.739990234375,9.898736536197439e-2) --
(0.740234375,9.8880614645602e-2) --
(0.740478515625,9.877433654722917e-2) --
(0.74072265625,9.866853498087846e-2) --
(0.740966796875,9.856321377792494e-2) --
(0.7412109375,9.84583767042995e-2) --
(0.741455078125,9.835402744366825e-2) --
(0.74169921875,9.825016960615142e-2) --
(0.741943359375,9.81468067114147e-2) --
(0.7421875,9.804394221453086e-2) --
(0.742431640625,9.79415794891066e-2) --
(0.74267578125,9.783972183608641e-2) --
(0.742919921875,9.773837246678982e-2) --
(0.7431640625,9.763753452895672e-2) --
(0.743408203125,9.753721108117093e-2) --
(0.74365234375,9.743740511034453e-2) --
(0.743896484375,9.733811953202678e-2) --
(0.744140625,9.72393571646748e-2) --
(0.744384765625,9.714112077326037e-2) --
(0.74462890625,9.704341302619221e-2) --
(0.744873046875,9.69462365216265e-2) --
(0.7451171875,9.684959377908314e-2) --
(0.745361328125,9.675348724848344e-2) --
(0.74560546875,9.665791928423281e-2) --
(0.745849609375,9.656289218049052e-2) --
(0.74609375,9.646840815404163e-2) --
(0.746337890625,9.637446932701076e-2) --
(0.74658203125,9.628107776231629e-2) --
(0.746826171875,9.618823543764797e-2) --
(0.7470703125,9.609594424573714e-2) --
(0.747314453125,9.600420602120481e-2) --
(0.74755859375,9.591302250556083e-2) --
(0.747802734375,9.58223953740807e-2) --
(0.748046875,9.573232621843146e-2) --
(0.748291015625,9.564281654696925e-2) --
(0.74853515625,9.555386781182626e-2) --
(0.748779296875,9.546548136470777e-2) --
(0.7490234375,9.537765850185212e-2) --
(0.749267578125,9.529040042866468e-2) --
(0.74951171875,9.520370827793921e-2) --
(0.749755859375,9.511758311024952e-2) --
(0.75,9.503202590533105e-2) --
(0.750244140625,9.494703756240576e-2) --
(0.75048828125,9.486261891861168e-2) --
(0.750732421875,9.477877072229385e-2) --
(0.7509765625,9.469549365142568e-2) --
(0.751220703125,9.46127883140247e-2) --
(0.75146484375,9.453065523035087e-2) --
(0.751708984375,9.444909485142708e-2) --
(0.751953125,9.436810755946615e-2) --
(0.752197265625,9.428769364998266e-2) --
(0.75244140625,9.420785335041532e-2) --
(0.752685546875,9.412858681137229e-2) --
(0.7529296875,9.404989410698741e-2) --
(0.753173828125,9.397177523527925e-2) --
(0.75341796875,9.389423012775348e-2) --
(0.753662109375,9.381725864059046e-2) --
(0.75390625,9.374086054573834e-2) --
(0.754150390625,9.36650355497755e-2) --
(0.75439453125,9.358978328505653e-2) --
(0.754638671875,9.351510330075852e-2) --
(0.7548828125,9.344099509118776e-2) --
(0.755126953125,9.336745805889536e-2) --
(0.75537109375,9.329449153362725e-2) --
(0.755615234375,9.322209479148376e-2) --
(0.755859375,9.315026700842319e-2) --
(0.756103515625,9.307900730751101e-2) --
(0.75634765625,9.300831474058625e-2) --
(0.756591796875,9.29381882697165e-2) --
(0.7568359375,9.286862679584054e-2) --
(0.757080078125,9.279962914024445e-2) --
(0.75732421875,9.27311940638843e-2) --
(0.757568359375,9.266332024879266e-2) --
(0.7578125,9.259600629837138e-2) --
(0.758056640625,9.252925075682608e-2) --
(0.75830078125,9.246305209046586e-2) --
(0.758544921875,9.239740869760467e-2) --
(0.7587890625,9.233231889932092e-2) --
(0.759033203125,9.22677809493981e-2) --
(0.75927734375,9.22037930250487e-2) --
(0.759521484375,9.21403532465729e-2) --
(0.759765625,9.20774596487378e-2) --
(0.760009765625,9.201511021014086e-2) --
(0.76025390625,9.195330282447389e-2) --
(0.760498046875,9.189203532024157e-2) --
(0.7607421875,9.183130546115367e-2) --
(0.760986328125,9.177111093671762e-2) --
(0.76123046875,9.171144937235283e-2) --
(0.761474609375,9.165231831010717e-2) --
(0.76171875,9.159371523842856e-2) --
(0.761962890625,9.153563757290283e-2) --
(0.76220703125,9.147808265655043e-2) --
(0.762451171875,9.142104776012051e-2) --
(0.7626953125,9.136453009232828e-2) --
(0.762939453125,9.130852680025148e-2) --
(0.76318359375,9.125303494977052e-2) --
(0.763427734375,9.119805154576487e-2) --
(0.763671875,9.114357351246964e-2) --
(0.763916015625,9.10895977338412e-2) --
(0.76416015625,9.103612100385e-2) --
(0.764404296875,9.098314004674016e-2) --
(0.7646484375,9.093065153754179e-2) --
(0.764892578125,9.087865208232844e-2) --
(0.76513671875,9.082713820837014e-2) --
(0.765380859375,9.07761063744978e-2) --
(0.765625,9.07255529917932e-2) --
(0.765869140625,9.067547439346516e-2) --
(0.76611328125,9.062586684528247e-2) --
(0.766357421875,9.057672655614e-2) --
(0.7666015625,9.05280496579136e-2) --
(0.766845703125,9.047983222626503e-2) --
(0.76708984375,9.043207028106405e-2) --
(0.767333984375,9.038475975576572e-2) --
(0.767578125,9.033789652861415e-2) --
(0.767822265625,9.029147642306881e-2) --
(0.76806640625,9.024549519781856e-2) --
(0.768310546875,9.019994852622236e-2) --
(0.7685546875,9.015483204871301e-2) --
(0.768798828125,9.011014132103713e-2) --
(0.76904296875,9.006587184587525e-2) --
(0.769287109375,9.002201906275305e-2) --
(0.76953125,8.997857834837242e-2) --
(0.769775390625,8.993554501694202e-2) --
(0.77001953125,8.989291432051398e-2) --
(0.770263671875,8.985068145994812e-2) --
(0.7705078125,8.980884155341806e-2) --
(0.770751953125,8.976738967921734e-2) --
(0.77099609375,8.972632085494772e-2) --
(0.771240234375,8.968563001642045e-2) --
(0.771484375,8.964531206076187e-2) --
(0.771728515625,8.960536182546783e-2) --
(0.77197265625,8.956577407796588e-2) --
(0.772216796875,8.95265435375035e-2) --
(0.7724609375,8.948766485394359e-2) --
(0.772705078125,8.944913262975805e-2) --
(0.77294921875,8.941094140963242e-2) --
(0.773193359375,8.937308568084511e-2) --
(0.7734375,8.933555986270689e-2) --
(0.773681640625,8.929835832876977e-2) --
(0.77392578125,8.926147540734884e-2) --
(0.774169921875,8.92249053489756e-2) --
(0.7744140625,8.918864235969833e-2) --
(0.774658203125,8.915268059054286e-2) --
(0.77490234375,8.91170141379277e-2) --
(0.775146484375,8.90816370552131e-2) --
(0.775390625,8.904654333094725e-2) --
(0.775634765625,8.901172690034846e-2) --
(0.77587890625,8.897718164574324e-2) --
(0.776123046875,8.894290140824108e-2) --
(0.7763671875,8.890887996579731e-2) --
(0.776611328125,8.887511105610851e-2) --
(0.77685546875,8.884158836589504e-2) --
(0.777099609375,8.88083055200277e-2) --
(0.77734375,8.877525611597221e-2) --
(0.777587890625,8.874243367896033e-2) --
(0.77783203125,8.870983169647452e-2) --
(0.778076171875,8.867744361887969e-2) --
(0.7783203125,8.864526283710716e-2) --
(0.778564453125,8.861328270603752e-2) --
(0.77880859375,8.858149652209002e-2) --
(0.779052734375,8.854989754673104e-2) --
(0.779296875,8.851847898396568e-2) --
(0.779541015625,8.848723401558893e-2) --
(0.77978515625,8.84561557670793e-2) --
(0.780029296875,8.842523733135811e-2) --
(0.7802734375,8.839447174609308e-2) --
(0.780517578125,8.836385201758803e-2) --
(0.78076171875,8.833337110974497e-2) --
(0.781005859375,8.830302194465203e-2) --
(0.78125,8.827279740318117e-2) --
(0.781494140625,8.824269034927738e-2) --
(0.78173828125,8.821269358337355e-2) --
(0.781982421875,8.818279989032711e-2) --
(0.7822265625,8.815300199261897e-2) --
(0.782470703125,8.81232926104991e-2) --
(0.78271484375,8.809366441511897e-2) --
(0.782958984375,8.806411004105812e-2) --
(0.783203125,8.80346220990393e-2) --
(0.783447265625,8.800519316467231e-2) --
(0.78369140625,8.797581577914033e-2) --
(0.783935546875,8.794648244989e-2) --
(0.7841796875,8.791718567566542e-2) --
(0.784423828125,8.788791792312617e-2) --
(0.78466796875,8.785867161534393e-2) --
(0.784912109375,8.782943915689123e-2) --
(0.78515625,8.780021293473113e-2) --
(0.785400390625,8.777098530679849e-2) --
(0.78564453125,8.774174860275788e-2) --
(0.785888671875,8.77124951495213e-2) --
(0.7861328125,8.768321723510795e-2) --
(0.786376953125,8.765390713415004e-2) --
(0.78662109375,8.762455709637061e-2) --
(0.786865234375,8.759515935988445e-2) --
(0.787109375,8.7565706152162e-2) --
(0.787353515625,8.753618967844437e-2) --
(0.78759765625,8.750660212257208e-2) --
(0.787841796875,8.747693567306428e-2) --
(0.7880859375,8.744718248632037e-2) --
(0.788330078125,8.741733472536731e-2) --
(0.78857421875,8.738738453560768e-2) --
(0.788818359375,8.735732404568972e-2) --
(0.7890625,8.732714539394142e-2) --
(0.789306640625,8.729684070395792e-2) --
(0.78955078125,8.72664020854952e-2) --
(0.789794921875,8.723582166111782e-2) --
(0.7900390625,8.720509154162076e-2) --
(0.790283203125,8.717420383988363e-2) --
(0.79052734375,8.714315065898928e-2) --
(0.790771484375,8.71119241191547e-2) --
(0.791015625,8.708051633292904e-2) --
(0.791259765625,8.704891941920631e-2) --
(0.79150390625,8.70171254912427e-2) --
(0.791748046875,8.698512669699815e-2) --
(0.7919921875,8.695291516794997e-2) --
(0.792236328125,8.692048304628802e-2) --
(0.79248046875,8.688782248605496e-2) --
(0.792724609375,8.685492566754395e-2) --
(0.79296875,8.682178477203957e-2) --
(0.793212890625,8.678839199613146e-2) --
(0.79345703125,8.675473955287515e-2) --
(0.793701171875,8.67208196729602e-2) --
(0.7939453125,8.668662460587774e-2) --
(0.794189453125,8.665214663454483e-2) --
(0.79443359375,8.661737803620212e-2) --
(0.794677734375,8.65823111238108e-2) --
(0.794921875,8.654693824740013e-2) --
(0.795166015625,8.651125176825977e-2) --
(0.79541015625,8.647524408718878e-2) --
(0.795654296875,8.64389076185634e-2) --
(0.7958984375,8.640223483239722e-2) --
(0.796142578125,8.636521820102305e-2) --
(0.79638671875,8.632785024118934e-2) --
(0.796630859375,8.629012350164295e-2) --
(0.796875,8.625203057813514e-2) --
(0.797119140625,8.621356410093793e-2) --
(0.79736328125,8.617471673603969e-2) --
(0.797607421875,8.613548120024421e-2) --
(0.7978515625,8.609585023464687e-2) --
(0.798095703125,8.605581663360459e-2) --
(0.79833984375,8.601537324608953e-2) --
(0.798583984375,8.597451294895507e-2) --
(0.798828125,8.5933228676097e-2) --
(0.799072265625,8.589151341979566e-2) --
(0.79931640625,8.584936021791228e-2) --
(0.799560546875,8.580676216922714e-2) --
(0.7998046875,8.576371240635151e-2) --
(0.800048828125,8.572020412519694e-2) --
(0.80029296875,8.567623060056247e-2) --
(0.800537109375,8.563178513037796e-2) --
(0.80078125,8.55868611082076e-2) --
(0.801025390625,8.554145196737553e-2) --
(0.80126953125,8.54955512107314e-2) --
(0.801513671875,8.544915241192211e-2) --
(0.8017578125,8.540224920218042e-2) --
(0.802001953125,8.53548352859188e-2) --
(0.80224609375,8.530690442742887e-2) --
(0.802490234375,8.525845048109464e-2) --
(0.802734375,8.520946736356197e-2) --
(0.802978515625,8.515994905477496e-2) --
(0.80322265625,8.51098896283529e-2) --
(0.803466796875,8.505928320880858e-2) --
(0.8037109375,8.500812403134929e-2) --
(0.803955078125,8.495640638425539e-2) --
(0.80419921875,8.490412465410728e-2) --
(0.804443359375,8.48512732973864e-2) --
(0.8046875,8.479784685628403e-2) --
(0.804931640625,8.474383995978525e-2) --
(0.80517578125,8.468924733967795e-2) --
(0.805419921875,8.46340637868386e-2) --
(0.8056640625,8.45782841819461e-2) --
(0.805908203125,8.45219035265777e-2) --
(0.80615234375,8.446491688422547e-2) --
(0.806396484375,8.440731941115084e-2) --
(0.806640625,8.43491063876188e-2) --
(0.806884765625,8.429027315844997e-2) --
(0.80712890625,8.423081516401024e-2) --
(0.807373046875,8.417072797157885e-2) --
(0.8076171875,8.411000721543103e-2) --
(0.807861328125,8.404864864326857e-2) --
(0.80810546875,8.398664810185144e-2) --
(0.808349609375,8.392400153778083e-2) --
(0.80859375,8.386070501366866e-2) --
(0.808837890625,8.37967546781483e-2) --
(0.80908203125,8.373214678189184e-2) --
(0.809326171875,8.36668776937972e-2) --
(0.8095703125,8.360094390180639e-2) --
(0.809814453125,8.35343419825425e-2) --
(0.81005859375,8.346706861734836e-2) --
(0.810302734375,8.339912060849365e-2) --
(0.810546875,8.333049486420367e-2) --
(0.810791015625,8.326118839916612e-2) --
(0.81103515625,8.319119836648983e-2) --
(0.811279296875,8.31205219953858e-2) --
(0.8115234375,8.304915665447923e-2) --
(0.811767578125,8.297709980500644e-2) --
(0.81201171875,8.290434904861947e-2) --
(0.812255859375,8.283090208031843e-2) --
(0.8125,8.27567567363915e-2) --
(0.812744140625,8.268191094708396e-2) --
(0.81298828125,8.260636276866698e-2) --
(0.813232421875,8.253011036775156e-2) --
(0.8134765625,8.245315203751308e-2) --
(0.813720703125,8.237548619797873e-2) --
(0.81396484375,8.229711136400879e-2) --
(0.814208984375,8.221802619368562e-2) --
(0.814453125,8.213822945626215e-2) --
(0.814697265625,8.205772004837443e-2) --
(0.81494140625,8.197649697789151e-2) --
(0.815185546875,8.189455938012484e-2) --
(0.8154296875,8.181190650153987e-2) --
(0.815673828125,8.17285377323195e-2) --
(0.81591796875,8.16444525573194e-2) --
(0.816162109375,8.155965058852689e-2) --
(0.81640625,8.147413158141364e-2) --
(0.816650390625,8.138789538549339e-2) --
(0.81689453125,8.130094199338836e-2) --
(0.817138671875,8.121327152422367e-2) --
(0.8173828125,8.112488419021487e-2) --
(0.817626953125,8.103578034591284e-2) --
(0.81787109375,8.094596047139446e-2) --
(0.818115234375,8.08554251385529e-2) --
(0.818359375,8.076417509393868e-2) --
(0.818603515625,8.06722111583583e-2) --
(0.81884765625,8.057953427625628e-2) --
(0.819091796875,8.048614554882882e-2) --
(0.8193359375,8.039204616645651e-2) --
(0.819580078125,8.029723744155956e-2) --
(0.81982421875,8.020172080799247e-2) --
(0.820068359375,8.010549783733495e-2) --
(0.8203125,8.000857020445155e-2) --
(0.820556640625,7.991093970362034e-2) --
(0.82080078125,7.98126082307672e-2) --
(0.821044921875,7.971357783369622e-2) --
(0.8212890625,7.961385064324912e-2) --
(0.821533203125,7.951342892350184e-2) --
(0.82177734375,7.941231505389343e-2) --
(0.822021484375,7.931051152831815e-2) --
(0.822265625,7.920802095418467e-2) --
(0.822509765625,7.910484605144165e-2) --
(0.82275390625,7.90009896343004e-2) --
(0.822998046875,7.889645466195297e-2) --
(0.8232421875,7.879124416848061e-2) --
(0.823486328125,7.868536133090365e-2) --
(0.82373046875,7.857880941617802e-2) --
(0.823974609375,7.847159179731247e-2) --
(0.82421875,7.836371195218227e-2) --
(0.824462890625,7.825517347979984e-2) --
(0.82470703125,7.814598008171263e-2) --
(0.824951171875,7.803613554318674e-2) --
(0.8251953125,7.792564376691373e-2) --
(0.825439453125,7.781450877183776e-2) --
(0.82568359375,7.77027346390549e-2) --
(0.825927734375,7.759032559846557e-2) --
(0.826171875,7.747728592165931e-2) --
(0.826416015625,7.736362002639398e-2) --
(0.82666015625,7.724933240458073e-2) --
(0.826904296875,7.713442762067257e-2) --
(0.8271484375,7.70189103812809e-2) --
(0.827392578125,7.69027854448956e-2) --
(0.82763671875,7.67860576736782e-2) --
(0.827880859375,7.666873201415844e-2) --
(0.828125,7.655081351359819e-2) --
(0.828369140625,7.64323073005891e-2) --
(0.82861328125,7.631321856545892e-2) --
(0.828857421875,7.619355261256139e-2) --
(0.8291015625,7.607331482283426e-2) --
(0.829345703125,7.59525106340651e-2) --
(0.82958984375,7.583114559340179e-2) --
(0.829833984375,7.570922530154804e-2) --
(0.830078125,7.558675546542303e-2) --
(0.830322265625,7.54637418239571e-2) --
(0.83056640625,7.534019021898225e-2) --
(0.830810546875,7.521610655727953e-2) --
(0.8310546875,7.509149680883873e-2) --
(0.831298828125,7.496636702341468e-2) --
(0.83154296875,7.484072329222968e-2) --
(0.831787109375,7.471457180116925e-2) --
(0.83203125,7.458791879249527e-2) --
(0.832275390625,7.446077056306025e-2) --
(0.83251953125,7.433313346251699e-2) --
(0.832763671875,7.42050139100095e-2) --
(0.8330078125,7.407641837400197e-2) --
(0.833251953125,7.39473533890186e-2) --
(0.83349609375,7.381782553540615e-2) --
(0.833740234375,7.368784145612953e-2) --
(0.833984375,7.35574078178392e-2) --
(0.834228515625,7.342653136489748e-2) --
(0.83447265625,7.329521886178597e-2) --
(0.834716796875,7.316347714730582e-2) --
(0.8349609375,7.303131307681503e-2) --
(0.835205078125,7.289873355782542e-2) --
(0.83544921875,7.276574554834418e-2) --
(0.835693359375,7.263235601754986e-2) --
(0.8359375,7.249857200043373e-2) --
(0.836181640625,7.236440053962659e-2) --
(0.83642578125,7.222984874022442e-2) --
(0.836669921875,7.209492371145197e-2) --
(0.8369140625,7.195963262167407e-2) --
(0.837158203125,7.182398262089748e-2) --
(0.83740234375,7.168798093389482e-2) --
(0.837646484375,7.155163480169867e-2) --
(0.837890625,7.141495146077247e-2) --
(0.838134765625,7.127793819849504e-2) --
(0.83837890625,7.114060229428645e-2) --
(0.838623046875,7.10029510752881e-2) --
(0.8388671875,7.08649918573376e-2) --
(0.839111328125,7.072673198161297e-2) --
(0.83935546875,7.05881788131055e-2) --
(0.839599609375,7.044933973911044e-2) --
(0.83984375,7.031022210976487e-2) --
(0.840087890625,7.017083333288461e-2) --
(0.84033203125,7.003118079526932e-2) --
(0.840576171875,6.989127189977924e-2) --
(0.8408203125,6.975111404446446e-2) --
(0.841064453125,6.961071465993324e-2) --
(0.84130859375,6.947008113011924e-2) --
(0.841552734375,6.932922086856007e-2) --
(0.841796875,6.918814127807241e-2) --
(0.842041015625,6.904684976884508e-2) --
(0.84228515625,6.890535371789108e-2) --
(0.842529296875,6.876366052637164e-2) --
(0.8427734375,6.862177757911785e-2) --
(0.843017578125,6.847971224322005e-2) --
(0.84326171875,6.83374718863658e-2) --
(0.843505859375,6.81950638558592e-2) --
(0.84375,6.805249549706235e-2) --
(0.843994140625,6.790977413239703e-2) --
(0.84423828125,6.776690706004342e-2) --
(0.844482421875,6.762390155265742e-2) --
(0.8447265625,6.748076489592376e-2) --
(0.844970703125,6.733750434774662e-2) --
(0.84521484375,6.71941271170694e-2) --
(0.845458984375,6.705064042252726e-2) --
(0.845703125,6.69070514515255e-2) --
(0.845947265625,6.676336733904481e-2) --
(0.84619140625,6.661959522663148e-2) --
(0.846435546875,6.647574222137398e-2) --
(0.8466796875,6.633181541498219e-2) --
(0.846923828125,6.618782182236145e-2) --
(0.84716796875,6.604376848133395e-2) --
(0.847412109375,6.589966237114493e-2) --
(0.84765625,6.575551043161235e-2) --
(0.847900390625,6.56113196027874e-2) --
(0.84814453125,6.546709674301712e-2) --
(0.848388671875,6.532284872955908e-2) --
(0.8486328125,6.517858233581587e-2) --
(0.848876953125,6.503430437300761e-2) --
(0.84912109375,6.489002154678337e-2) --
(0.849365234375,6.47457405584066e-2) --
(0.849609375,6.460146806326666e-2) --
(0.849853515625,6.445721069069657e-2) --
(0.85009765625,6.4312975002251e-2) --
(0.850341796875,6.416876751148266e-2) --
(0.8505859375,6.402459472458072e-2) --
(0.850830078125,6.388046305733526e-2) --
(0.85107421875,6.373637891706545e-2) --
(0.851318359375,6.359234866087009e-2) --
(0.8515625,6.344837859507582e-2) --
(0.851806640625,6.33044749538981e-2) --
(0.85205078125,6.316064396131096e-2) --
(0.852294921875,6.301689176826501e-2) --
(0.8525390625,6.287322447298574e-2) --
(0.852783203125,6.272964814149402e-2) --
(0.85302734375,6.258616878639606e-2) --
(0.853271484375,6.244279236651154e-2) --
(0.853515625,6.2299524786527734e-2) --
(0.853759765625,6.215637187559505e-2) --
(0.85400390625,6.201333945020718e-2) --
(0.854248046875,6.187043327197303e-2) --
(0.8544921875,6.172765902618475e-2) --
(0.854736328125,6.158502234264512e-2) --
(0.85498046875,6.144252879546933e-2) --
(0.855224609375,6.130018392420397e-2) --
(0.85546875,6.1157993212529335e-2) --
(0.855712890625,6.1015962066775155e-2) --
(0.85595703125,6.087409583704071e-2) --
(0.856201171875,6.073239983855298e-2) --
(0.8564453125,6.0590879330326725e-2) --
(0.856689453125,6.04495394721218e-2) --
(0.85693359375,6.030838543179377e-2) --
(0.857177734375,6.016742225637666e-2) --
(0.857421875,6.002665497966404e-2) --
(0.857666015625,5.988608853602072e-2) --
(0.85791015625,5.974572784687112e-2) --
(0.858154296875,5.9605577734258335e-2) --
(0.8583984375,5.9465643007676844e-2) --
(0.858642578125,5.932592835556724e-2) --
(0.85888671875,5.918643847599798e-2) --
(0.859130859375,5.904717794612674e-2) --
(0.859375,5.890815130953744e-2) --
(0.859619140625,5.8769363076672756e-2) --
(0.85986328125,5.863081763727839e-2) --
(0.860107421875,5.849251937030839e-2) --
(0.8603515625,5.835447260045765e-2) --
(0.860595703125,5.8216681554236024e-2) --
(0.86083984375,5.807915040423751e-2) --
(0.861083984375,5.79418832917053e-2) --
(0.861328125,5.7804884260377366e-2) --
(0.861572265625,5.7668157345628385e-2) --
(0.86181640625,5.753170646365339e-2) --
(0.862060546875,5.739553550077016e-2) --
(0.8623046875,5.725964829166785e-2) --
(0.862548828125,5.712404859742694e-2) --
(0.86279296875,5.698874012830087e-2) --
(0.863037109375,5.6853726521681185e-2) --
(0.86328125,5.671901134241097e-2) --
(0.863525390625,5.658459815100624e-2) --
(0.86376953125,5.6450490391278696e-2) --
(0.864013671875,5.6316691458415405e-2) --
(0.8642578125,5.618320469957287e-2) --
(0.864501953125,5.605003341448867e-2) --
(0.86474609375,5.59171808332553e-2) --
(0.864990234375,5.5784650116740005e-2) --
(0.865234375,5.5652444357014e-2) --
(0.865478515625,5.552056662378402e-2) --
(0.86572265625,5.538901991923528e-2) --
(0.865966796875,5.52578071554147e-2) --
(0.8662109375,5.5126931223887274e-2) --
(0.866455078125,5.4996394927156654e-2) --
(0.86669921875,5.486620102539905e-2) --
(0.866943359375,5.473635223722464e-2) --
(0.8671875,5.460685119379684e-2) --
(0.867431640625,5.447770048589099e-2) --
(0.86767578125,5.4348902641267356e-2) --
(0.867919921875,5.422046014871887e-2) --
(0.8681640625,5.4092375411841864e-2) --
(0.868408203125,5.396465082011259e-2) --
(0.86865234375,5.383728865547502e-2) --
(0.868896484375,5.371029118716643e-2) --
(0.869140625,5.358366057791717e-2) --
(0.869384765625,5.345739900299254e-2) --
(0.86962890625,5.333150853242052e-2) --
(0.869873046875,5.320599120279372e-2) --
(0.8701171875,5.308084899424409e-2) --
(0.870361328125,5.295608383111134e-2) --
(0.87060546875,5.283169758261906e-2) --
(0.870849609375,5.2707692087668276e-2) --
(0.87109375,5.258406908330765e-2) --
(0.871337890625,5.246083030176719e-2) --
(0.87158203125,5.233797737461146e-2) --
(0.871826171875,5.221551193022858e-2) --
(0.8720703125,5.209343552194662e-2) --
(0.872314453125,5.197174967737556e-2) --
(0.87255859375,5.185045582591307e-2) --
(0.872802734375,5.172955537260456e-2) --
(0.873046875,5.160904967455841e-2) --
(0.873291015625,5.148894004170307e-2) --
(0.87353515625,5.136922773755117e-2) --
(0.873779296875,5.124991395516425e-2) --
(0.8740234375,5.11309998424908e-2) --
(0.874267578125,5.101248650314413e-2) --
(0.87451171875,5.089437502217514e-2) --
(0.874755859375,5.0776666392022184e-2) --
(0.875,5.0659361588024705e-2) --
(0.875244140625,5.054246151918281e-2) --
(0.87548828125,5.042596705388786e-2) --
(0.875732421875,5.030987902073147e-2) --
(0.8759765625,5.019419818394889e-2) --
(0.876220703125,5.0078925294785345e-2) --
(0.87646484375,4.996406101613868e-2) --
(0.876708984375,4.984960599943342e-2) --
(0.876953125,4.973556083450925e-2) --
(0.877197265625,4.962192607582415e-2) --
(0.87744140625,4.950870224329211e-2) --
(0.877685546875,4.939588979728322e-2) --
(0.8779296875,4.9283489139125884e-2) --
(0.878173828125,4.917150066356297e-2) --
(0.87841796875,4.905992468180185e-2) --
(0.878662109375,4.894876150002386e-2) --
(0.87890625,4.8838011368207764e-2) --
(0.879150390625,4.872767448063159e-2) --
(0.87939453125,4.8617751002706995e-2) --
(0.879638671875,4.850824107183863e-2) --
(0.8798828125,4.8399144745321344e-2) --
(0.880126953125,4.829046208014041e-2) --
(0.88037109375,4.818219308094348e-2) --
(0.880615234375,4.80743377272439e-2) --
(0.880859375,4.796689592072136e-2) --
(0.881103515625,4.785986753905579e-2) --
(0.88134765625,4.775325243679772e-2) --
(0.881591796875,4.764705039220363e-2) --
(0.8818359375,4.75412612157192e-2) --
(0.882080078125,4.74358845885816e-2) --
(0.88232421875,4.733092022565022e-2) --
(0.882568359375,4.722636779506783e-2) --
(0.8828125,4.71222268913202e-2) --
(0.883056640625,4.701849709030205e-2) --
(0.88330078125,4.691517795019346e-2) --
(0.883544921875,4.6812268957004896e-2) --
(0.8837890625,4.670976958012521e-2) --
(0.884033203125,4.660767927319853e-2) --
(0.88427734375,4.6505997419160935e-2) --
(0.884521484375,4.6404723358275314e-2) --
(0.884765625,4.6303856444764875e-2) --
(0.885009765625,4.620339596357672e-2) --
(0.88525390625,4.6103341158658995e-2) --
(0.885498046875,4.600369126175526e-2) --
(0.8857421875,4.590444546482981e-2) --
(0.885986328125,4.58056029204982e-2) --
(0.88623046875,4.570716277108171e-2) --
(0.886474609375,4.560912406331247e-2) --
(0.88671875,4.551148586309365e-2) --
(0.886962890625,4.541424719901058e-2) --
(0.88720703125,4.5317407062738985e-2) --
(0.887451171875,4.52209644094457e-2) --
(0.8876953125,4.512491812898713e-2) --
(0.887939453125,4.502926713369357e-2) --
(0.88818359375,4.493401030093716e-2) --
(0.888427734375,4.4839146444028075e-2) --
(0.888671875,4.4744674341686504e-2) --
(0.888916015625,4.4650592768089754e-2) --
(0.88916015625,4.4556900463948904e-2) --
(0.889404296875,4.4463596106975804e-2) --
(0.8896484375,4.43706783717079e-2) --
(0.889892578125,4.42781459002676e-2) --
(0.89013671875,4.418599730270064e-2) --
(0.890380859375,4.409423118761203e-2) --
(0.890625,4.400284607179644e-2) --
(0.890869140625,4.3911840471045155e-2) --
(0.89111328125,4.382121287036474e-2) --
(0.891357421875,4.373096172428386e-2) --
(0.8916015625,4.3641085457152624e-2) --
(0.891845703125,4.355158249438388e-2) --
(0.89208984375,4.346245117011425e-2) --
(0.892333984375,4.3373689851059244e-2) --
(0.892578125,4.328529684405227e-2) --
(0.892822265625,4.3197270395750276e-2) --
(0.89306640625,4.310960878685357e-2) --
(0.893310546875,4.302231023862164e-2) --
(0.8935546875,4.29353729442877e-2) --
(0.893798828125,4.284879503743436e-2) --
(0.89404296875,4.276257468756814e-2) --
(0.894287109375,4.2676710005230996e-2) --
(0.89453125,4.2591199041624644e-2) --
(0.894775390625,4.2506039852889074e-2) --
(0.89501953125,4.242123046844498e-2) --
(0.895263671875,4.2336768891185636e-2) --
(0.8955078125,4.225265306495481e-2) --
(0.895751953125,4.216888093976674e-2) --
(0.89599609375,4.208545043963619e-2) --
(0.896240234375,4.200235939657419e-2) --
(0.896484375,4.191960571552717e-2) --
(0.896728515625,4.1837187176389685e-2) --
(0.89697265625,4.1755101599563374e-2) --
(0.897216796875,4.1673346746572276e-2) --
(0.8974609375,4.1591920353261785e-2) --
(0.897705078125,4.1510820163773575e-2) --
(0.89794921875,4.1430043829310904e-2) --
(0.898193359375,4.134958900929901e-2) --
(0.8984375,4.126945333786594e-2) --
(0.898681640625,4.1189634423917806e-2) --
(0.89892578125,4.111012981665889e-2) --
(0.899169921875,4.103093707432832e-2) --
(0.8994140625,4.095205373011591e-2) --
(0.899658203125,4.087347725723443e-2) --
(0.89990234375,4.07952051033534e-2) --
(0.900146484375,4.071723472587289e-2) --
(0.900390625,4.063956352185048e-2) --
(0.900634765625,4.0562188862830084e-2) --
(0.90087890625,4.048510813052625e-2) --
(0.901123046875,4.0408318610018985e-2) --
(0.9013671875,4.0331817632215126e-2) --
(0.901611328125,4.025560243073188e-2) --
(0.90185546875,4.0179670249234814e-2) --
(0.902099609375,4.010401830568915e-2) --
(0.90234375,4.002864379229872e-2) --
(0.902587890625,3.9953543838678225e-2) --
(0.90283203125,3.987871558481985e-2) --
(0.903076171875,3.980415614471172e-2) --
(0.9033203125,3.972986256900646e-2) --
(0.903564453125,3.965583188150904e-2) --
(0.90380859375,3.958206111660293e-2) --
(0.904052734375,3.950854728221047e-2) --
(0.904296875,3.9435287321778686e-2) --
(0.904541015625,3.936227815135792e-2) --
(0.90478515625,3.9289516659436814e-2) --
(0.905029296875,3.9216999745150735e-2) --
(0.9052734375,3.914472424184285e-2) --
(0.905517578125,3.907268699347633e-2) --
(0.90576171875,3.900088473860964e-2) --
(0.906005859375,3.892931426473338e-2) --
(0.90625,3.885797229205723e-2) --
(0.906494140625,3.878685555124638e-2) --
(0.90673828125,3.8715960665284155e-2) --
(0.906982421875,3.8645284306540705e-2) --
(0.9072265625,3.857482311839179e-2) --
(0.907470703125,3.850457363469409e-2) --
(0.90771484375,3.843453243895588e-2) --
(0.907958984375,3.836469604437356e-2) --
(0.908203125,3.829506097398645e-2) --
(0.908447265625,3.822562372042737e-2) --
(0.90869140625,3.81563806634935e-2) --
(0.908935546875,3.808732827418308e-2) --
(0.9091796875,3.801846290999669e-2) --
(0.909423828125,3.794978093758986e-2) --
(0.90966796875,3.788127869154972e-2) --
(0.909912109375,3.7812952432011784e-2) --
(0.91015625,3.774479846996518e-2) --
(0.910400390625,3.7676812999163235e-2) --
(0.91064453125,3.76089922642229e-2) --
(0.910888671875,3.754133247657776e-2) --
(0.9111328125,3.747382972803533e-2) --
(0.911376953125,3.7406480204453335e-2) --
(0.91162109375,3.7339279971214466e-2) --
(0.911865234375,3.72722251016534e-2) --
(0.912109375,3.720531163379155e-2) --
(0.912353515625,3.7138535569882e-2) --
(0.91259765625,3.707189287594162e-2) --
(0.912841796875,3.700537952575572e-2) --
(0.9130859375,3.693899145676337e-2) --
(0.913330078125,3.687272452465375e-2) --
(0.91357421875,3.680657463717963e-2) --
(0.913818359375,3.674053761976584e-2) --
(0.9140625,3.667460925947214e-2) --
(0.914306640625,3.660878539605524e-2) --
(0.91455078125,3.6543061739574605e-2) --
(0.914794921875,3.6477434006351686e-2) --
(0.9150390625,3.641189791953879e-2) --
(0.915283203125,3.634644916299091e-2) --
(0.91552734375,3.628108338070246e-2) --
(0.915771484375,3.6215796129058266e-2) --
(0.916015625,3.615058306469664e-2) --
(0.916259765625,3.608543970922205e-2) --
(0.91650390625,3.602036163776689e-2) --
(0.916748046875,3.595534433639717e-2) --
(0.9169921875,3.589038329702324e-2) --
(0.917236328125,3.582547396937222e-2) --
(0.91748046875,3.576061180920302e-2) --
(0.917724609375,3.569579218070024e-2) --
(0.91796875,3.5631010502622094e-2) --
(0.918212890625,3.556626210134104e-2) --
(0.91845703125,3.550154230862463e-2) --
(0.918701171875,3.543684641211719e-2) --
(0.9189453125,3.5372169755371975e-2) --
(0.919189453125,3.530750753726957e-2) --
(0.91943359375,3.52428550122443e-2) --
(0.919677734375,3.5178207389900636e-2) --
(0.919921875,3.5113559885704276e-2) --
(0.920166015625,3.504890761826301e-2) --
(0.92041015625,3.498424576305959e-2) --
(0.920654296875,3.491956944999522e-2) --
(0.9208984375,3.485487376265789e-2) --
(0.921142578125,3.47901537903168e-2) --
(0.92138671875,3.4725404575519966e-2) --
(0.921630859375,3.4660621166621976e-2) --
(0.921875,3.4595798618398864e-2) --
(0.922119140625,3.453093188498422e-2) --
(0.92236328125,3.446601598007038e-2) --
(0.922607421875,3.4401045870117344e-2) --
(0.9228515625,3.433601647356735e-2) --
(0.923095703125,3.427092277000666e-2) --
(0.92333984375,3.420575963642286e-2) --
(0.923583984375,3.4140522011636705e-2) --
(0.923828125,3.407520478668637e-2) --
(0.924072265625,3.400980280400703e-2) --
(0.92431640625,3.394431091304596e-2) --
(0.924560546875,3.387872402764571e-2) --
(0.9248046875,3.381303695706011e-2) --
(0.925048828125,3.3747244518300946e-2) --
(0.92529296875,3.36813414791361e-2) --
(0.925537109375,3.3615322731098685e-2) --
(0.92578125,3.35491830018684e-2) --
(0.926025390625,3.348291714421689e-2) --
(0.92626953125,3.3416519904201e-2) --
(0.926513671875,3.334998603712592e-2) --
(0.9267578125,3.3283310367738426e-2) --
(0.927001953125,3.321648761294655e-2) --
(0.92724609375,3.3149512559813916e-2) --
(0.927490234375,3.308238000734529e-2) --
(0.927734375,3.301508464553999e-2) --
(0.927978515625,3.2947621297400476e-2) --
(0.92822265625,3.2879984676981305e-2) --
(0.928466796875,3.281216957220843e-2) --
(0.9287109375,3.2744170785076514e-2) --
(0.928955078125,3.267598300738419e-2) --
(0.92919921875,3.260760106932849e-2) --
(0.929443359375,3.253901969093204e-2) --
(0.9296875,3.24702337333364e-2) --
(0.929931640625,3.2401237947526244e-2) --
(0.93017578125,3.2332027099960574e-2) --
(0.930419921875,3.226259610233371e-2) --
(0.9306640625,3.219293969127926e-2) --
(0.930908203125,3.212305275003176e-2) --
(0.93115234375,3.2052930115814525e-2) --
(0.931396484375,3.198256664470675e-2) --
(0.931640625,3.1911957278635855e-2) --
(0.931884765625,3.1841096847791676e-2) --
(0.93212890625,3.1769980335874574e-2) --
(0.932373046875,3.169860261472136e-2) --
(0.9326171875,3.162695871244651e-2) --
(0.932861328125,3.1555043613299666e-2) --
(0.93310546875,3.148285232499284e-2) --
(0.933349609375,3.141037987933686e-2) --
(0.93359375,3.133762133286626e-2) --
(0.933837890625,3.126457183713085e-2) --
(0.93408203125,3.1191226431045486e-2) --
(0.934326171875,3.1117580319426772e-2) --
(0.9345703125,3.1043628735772023e-2) --
(0.934814453125,3.0969366871629697e-2) --
(0.93505859375,3.089478994683346e-2) --
(0.935302734375,3.081989335406632e-2) --
(0.935546875,3.0744672373727456e-2) --
(0.935791015625,3.0669122388917742e-2) --
(0.93603515625,3.059323881473054e-2) --
(0.936279296875,3.051701717236616e-2) --
(0.9365234375,3.0440452943594837e-2) --
(0.936767578125,3.0363541643620214e-2) --
(0.93701171875,3.0286278971207364e-2) --
(0.937255859375,3.0208660512187697e-2) --
(0.9375,3.013068203843886e-2) --
(0.937744140625,3.0052339284138935e-2) --
(0.93798828125,2.9973628020553804e-2) --
(0.938232421875,2.9894544210257692e-2) --
(0.9384765625,2.9815083702201834e-2) --
(0.938720703125,2.9735242538946886e-2) --
(0.93896484375,2.965501680474292e-2) --
(0.939208984375,2.957440254710341e-2) --
(0.939453125,2.9493395933048235e-2) --
(0.939697265625,2.9411993251450295e-2) --
(0.93994140625,2.933019083539442e-2) --
(0.940185546875,2.924798506229888e-2) --
(0.9404296875,2.9165372353995994e-2) --
(0.940673828125,2.908234925810523e-2) --
(0.94091796875,2.899891236850565e-2) --
(0.941162109375,2.8915058325309922e-2) --
(0.94140625,2.883078389749666e-2) --
(0.941650390625,2.8746085901931402e-2) --
(0.94189453125,2.86609612032226e-2) --
(0.942138671875,2.8575406881718807e-2) --
(0.9423828125,2.8489419899693964e-2) --
(0.942626953125,2.840299743652955e-2) --
(0.94287109375,2.831613672207866e-2) --
(0.943115234375,2.822883512229691e-2) --
(0.943359375,2.8141090054755583e-2) --
(0.943603515625,2.805289898819062e-2) --
(0.94384765625,2.7964259441987337e-2) --
(0.944091796875,2.787516916146539e-2) --
(0.9443359375,2.778562585689046e-2) --
(0.944580078125,2.7695627467098943e-2) --
(0.94482421875,2.7605171895486464e-2) --
(0.945068359375,2.7514257186576206e-2) --
(0.9453125,2.742288152767798e-2) --
(0.945556640625,2.7331043159596675e-2) --
(0.94580078125,2.72387404671224e-2) --
(0.946044921875,2.7145971796677753e-2) --
(0.9462890625,2.705273573006565e-2) --
(0.946533203125,2.6959030902516935e-2) --
(0.94677734375,2.686485609500374e-2) --
(0.947021484375,2.6770210141562258e-2) --
(0.947265625,2.6675092022527505e-2) --
(0.947509765625,2.657950086578381e-2) --
(0.94775390625,2.6483435756730157e-2) --
(0.947998046875,2.6386895926403125e-2) --
(0.9482421875,2.6289880849251383e-2) --
(0.948486328125,2.6192389955151028e-2) --
(0.94873046875,2.6094422820545953e-2) --
(0.948974609375,2.5995979267710835e-2) --
(0.94921875,2.589705897280367e-2) --
(0.949462890625,2.5797661955658153e-2) --
(0.94970703125,2.5697788186044016e-2) --
(0.949951171875,2.559743788052544e-2) --
(0.9501953125,2.549661120247978e-2) --
(0.950439453125,2.5395308562185387e-2) --
(0.95068359375,2.5293530517912766e-2) --
(0.950927734375,2.5191277570669253e-2) --
(0.951171875,2.508855036575692e-2) --
(0.951416015625,2.4985349797167627e-2) --
(0.95166015625,2.488167680154756e-2) --
(0.951904296875,2.477753235551732e-2) --
(0.9521484375,2.467291757871923e-2) --
(0.952392578125,2.4567833733940815e-2) --
(0.95263671875,2.4462282227188787e-2) --
(0.952880859375,2.43562645000708e-2) --
(0.953125,2.4249782134973825e-2) --
(0.953369140625,2.4142836854968666e-2) --
(0.95361328125,2.4035430414156064e-2) --
(0.953857421875,2.3927564704478394e-2) --
(0.9541015625,2.3819241755450204e-2) --
(0.954345703125,2.371046373383862e-2) --
(0.95458984375,2.360123271921394e-2) --
(0.954833984375,2.3491551147861955e-2) --
(0.955078125,2.3381421478725167e-2) --
(0.955322265625,2.3270846189648243e-2) --
(0.95556640625,2.3159827888171114e-2) --
(0.955810546875,2.3048369310874048e-2) --
(0.9560546875,2.2936473322683e-2) --
(0.956298828125,2.2824142916141783e-2) --
(0.95654296875,2.2711381093306858e-2) --
(0.956787109375,2.2598190979548287e-2) --
(0.95703125,2.2484575822668457e-2) --
(0.957275390625,2.237053887257343e-2) --
(0.95751953125,2.2256083617039714e-2) --
(0.957763671875,2.2141213421771853e-2) --
(0.9580078125,2.2025932008376506e-2) --
(0.958251953125,2.191024309366442e-2) --
(0.95849609375,2.179415038497852e-2) --
(0.958740234375,2.1677657699106106e-2) --
(0.958984375,2.1560769085481605e-2) --
(0.959228515625,2.1443488453150722e-2) --
(0.95947265625,2.1325819939839712e-2) --
(0.959716796875,2.120776778771705e-2) --
(0.9599609375,2.1089336214673064e-2) --
(0.960205078125,2.097052953737448e-2) --
(0.96044921875,2.0851352169880592e-2) --
(0.960693359375,2.073180862225118e-2) --
(0.9609375,2.061190336861597e-2) --
(0.961181640625,2.0491641104446078e-2) --
(0.96142578125,2.037102648482953e-2) --
(0.961669921875,2.025006425195494e-2) --
(0.9619140625,2.0128759233629126e-2) --
(0.962158203125,2.000711634180005e-2) --
(0.96240234375,1.9885140435680664e-2) --
(0.962646484375,1.9762836452330998e-2) --
(0.962890625,1.9640209542223154e-2) --
(0.963134765625,1.9517264658148164e-2) --
(0.96337890625,1.9394007100411864e-2) --
(0.963623046875,1.9270441965241088e-2) --
(0.9638671875,1.9146574415723327e-2) --
(0.964111328125,1.902240982174204e-2) --
(0.96435546875,1.889795347824421e-2) --
(0.964599609375,1.877321059930381e-2) --
(0.96484375,1.864818674466534e-2) --
(0.965087890625,1.852288724702738e-2) --
(0.96533203125,1.8397317639567805e-2) --
(0.965576171875,1.8271483365223197e-2) --
(0.9658203125,1.814538991857545e-2) --
(0.966064453125,1.8019042844505468e-2) --
(0.96630859375,1.7892447586949765e-2) --
(0.966552734375,1.776560993549726e-2) --
(0.966796875,1.7638535274416674e-2) --
(0.967041015625,1.7511229331195862e-2) --
(0.96728515625,1.7383697723548298e-2) --
(0.967529296875,1.7255946108238412e-2) --
(0.9677734375,1.7127980180027428e-2) --
(0.968017578125,1.6999805513513346e-2) --
(0.96826171875,1.6871427715066056e-2) --
(0.968505859375,1.6742852581234324e-2) --
(0.96875,1.661408562199224e-2) --
(0.968994140625,1.648513253363338e-2) --
(0.96923828125,1.635599904088518e-2) --
(0.969482421875,1.6226690896300074e-2) --
(0.9697265625,1.6097213549566152e-2) --
(0.969970703125,1.596757280031532e-2) --
(0.97021484375,1.5837774139621865e-2) --
(0.970458984375,1.5707823243715967e-2) --
(0.970703125,1.5577725639871339e-2) --
(0.970947265625,1.544748704243061e-2) --
(0.97119140625,1.5317112841520637e-2) --
(0.971435546875,1.5186608611617568e-2) --
(0.9716796875,1.5055979942915847e-2) --
(0.971923828125,1.4925232441554099e-2) --
(0.97216796875,1.479437137433027e-2) --
(0.972412109375,1.4663402193039642e-2) --
(0.97265625,1.4532330361131659e-2) --
(0.972900390625,1.4401161172290615e-2) --
(0.97314453125,1.4269900110966752e-2) --
(0.973388671875,1.4138552305560822e-2) --
(0.9736328125,1.4007123073997102e-2) --
(0.973876953125,1.3875617744188318e-2) --
(0.97412109375,1.3744041276206488e-2) --
(0.974365234375,1.3612399012501658e-2) --
(0.974609375,1.3480696116893705e-2) --
(0.974853515625,1.33489373739212e-2) --
(0.97509765625,1.3217127958204343e-2) --
(0.975341796875,1.3085272859665613e-2) --
(0.9755859375,1.2953376877206681e-2) --
(0.975830078125,1.2821445014616274e-2) --
(0.97607421875,1.2689482085675052e-2) --
(0.976318359375,1.25574927077873e-2) --
(0.9765625,1.2425481708804578e-2) --
(0.976806640625,1.2293453721924651e-2) --
(0.97705078125,1.2161413179280602e-2) --
(0.977294921875,1.2029364730347622e-2) --
(0.9775390625,1.1897312826054466e-2) --
(0.977783203125,1.1765261928962545e-2) --
(0.97802734375,1.1633216517061283e-2) --
(0.978271484375,1.1501180646144785e-2) --
(0.978515625,1.1369158824708918e-2) --
(0.978759765625,1.1237154913723768e-2) --
(0.97900390625,1.1105173235694281e-2) --
(0.979248046875,1.0973217912466925e-2) --
(0.9794921875,1.0841292626553574e-2) --
(0.979736328125,1.0709401541614955e-2) --
(0.97998046875,1.0577548383177664e-2) --
(0.980224609375,1.0445737139373882e-2) --
(0.98046875,1.0313971352366362e-2) --
(0.980712890625,1.0182254589064433e-2) --
(0.98095703125,1.0050590447580332e-2) --
(0.981201171875,9.918982564260232e-3) --
(0.9814453125,9.78743436748018e-3) --
(0.981689453125,9.655949327838162e-3) --
(0.98193359375,9.524530446570041e-3) --
(0.982177734375,9.393181285291449e-3) --
(0.982421875,9.26190467488936e-3) --
(0.982666015625,9.130704024415029e-3) --
(0.98291015625,8.999581998659256e-3) --
(0.983154296875,8.86854185985439e-3) --
(0.9833984375,8.737586392459602e-3) --
(0.983642578125,8.60671844628277e-3) --
(0.98388671875,8.475940660087536e-3) --
(0.984130859375,8.345255746092404e-3) --
(0.984375,8.2146662065758e-3) --
(0.984619140625,8.084174626602903e-3) --
(0.98486328125,7.953783687729603e-3) --
(0.985107421875,7.823495565131058e-3) --
(0.9853515625,7.693312524944933e-3) --
(0.985595703125,7.563236620993004e-3) --
(0.98583984375,7.433270333404066e-3) --
(0.986083984375,7.303415625469122e-3) --
(0.986328125,7.173674578422904e-3) --
(0.986572265625,7.044049070756124e-3) --
(0.98681640625,6.914541115427089e-3) --
(0.987060546875,6.785152529746157e-3) --
(0.9873046875,6.655884927848428e-3) --
(0.987548828125,6.526740075841772e-3) --
(0.98779296875,6.3977195453828965e-3) --
(0.988037109375,6.268824705713165e-3) --
(0.98828125,6.1400570990678685e-3) --
(0.988525390625,6.011418468132578e-3) --
(0.98876953125,5.882909587633131e-3) --
(0.989013671875,5.754532216311199e-3) --
(0.9892578125,5.626287128382317e-3) --
(0.989501953125,5.498175721590616e-3) --
(0.98974609375,5.370199227663386e-3) --
(0.989990234375,5.242358260890892e-3) --
(0.990234375,5.1146541242872235e-3) --
(0.990478515625,4.987087505979885e-3) --
(0.99072265625,4.859659371895388e-3) --
(0.990966796875,4.732370034612988e-3) --
(0.9912109375,4.605220589132407e-3) --
(0.991455078125,4.4782114835915255e-3) --
(0.99169921875,4.351343504653721e-3) --
(0.991943359375,4.224616749493512e-3) --
(0.9921875,4.098032223523258e-3) --
(0.992431640625,3.97158967943932e-3) --
(0.99267578125,3.8452898231742787e-3) --
(0.992919921875,3.7191326360560273e-3) --
(0.9931640625,3.5931185435554855e-3) --
(0.993408203125,3.467247850526452e-3) --
(0.99365234375,3.3415207369557965e-3) --
(0.993896484375,3.215937252472499e-3) --
(0.994140625,3.0904965705010525e-3) --
(0.994384765625,2.9651991336216575e-3) --
(0.99462890625,2.8400453435599715e-3) --
(0.994873046875,2.715034733493036e-3) --
(0.9951171875,2.590166661796477e-3) --
(0.995361328125,2.465441215338479e-3) --
(0.99560546875,2.3408574780151166e-3) --
(0.995849609375,2.216415332134859e-3) --
(0.99609375,2.092114632478086e-3) --
(0.996337890625,1.9679552257292387e-3) --
(0.99658203125,1.8439357320150878e-3) --
(0.996826171875,1.7200557949876164e-3) --
(0.9970703125,1.5963150819619102e-3) --
(0.997314453125,1.4727133314477612e-3) --
(0.99755859375,1.3492486957521743e-3) --
(0.997802734375,1.2259226856162501e-3) --
(0.998046875,1.1027314872338943e-3) --
(0.998291015625,9.796770540748904e-4) --
(0.99853515625,8.567575581143018e-4) --
(0.998779296875,7.339706128779255e-4) --
(0.9990234375,6.11316956059121e-4) --
(0.999267578125,4.887943053858496e-4) --
(0.99951171875,3.6639860499274295e-4) --
(0.999755859375,2.441325806952086e-4)}

